Higher-Order Quantum Objects are Strong Profunctors

We explore the sense in which the existing constructions for higher-order maps on quantum theory based on causality constraints and compositionality constraints respectively, coincide. More precisely, we construct a functor F : Caus(C) -> StProf(C1) from higher-order causal categories to the category of strong profunctors over first-order causal processes that is lax-lax duoidal, full, faithful, and strongly closed whenever C is additive. When C = CP this embedding is furthermore strong on the sequencer for duoidal categories, expressing the possibility to interpret one-way signalling (but not general non-signalling) constraints in terms of the coend calculus for profunctors. We conclude that insofar as compositional constraints can be used to express causality constraints, the profunctorial approach generalises higher-order quantum theory to a construction over general symmetric monoidal categories.

==> figs/another_leq.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (0.5, -0.5) {};
		\node [style=none] (145) at (0.5, 0) {};
		\node [style=none] (167) at (0.5, 0) {};
		\node [style=none] (168) at (0.5, 0.525) {};
		\node [style=none] (169) at (0.5, -0.025) {};
		\node [style=none] (170) at (0.25, 0.525) {};
		\node [style=none] (171) at (0.75, 0.525) {};
		\node [style=none] (172) at (0.75, -0.025) {};
		\node [style=none] (173) at (0.25, -0.025) {};
		\node [style=none] (174) at (0.5, 0.25) {$\pi$};
		\node [style=none] (175) at (0.5, -0.025) {};
		\node [style=none] (176) at (0.5, 0.525) {};
		\node [style=none] (177) at (-1, -0.5) {};
		\node [style=none] (178) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (144.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [bend left=90, looseness=2.75] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/back_strong_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (295) at (-0.75, -0.225) {};
		\node [style=none] (339) at (0, 0.75) {};
		\node [style=none] (340) at (0, -0.225) {};
		\node [style=none] (341) at (-0.75, -0.775) {};
		\node [style=none] (342) at (-1, -0.225) {};
		\node [style=none] (343) at (1, -0.225) {};
		\node [style=none] (344) at (1, -0.775) {};
		\node [style=none] (345) at (-1, -0.775) {};
		\node [style=none] (346) at (0, -0.5) {$\tau$};
		\node [style=none] (348) at (0.75, -0.25) {};
		\node [style=none] (349) at (0.75, -0.25) {};
		\node [style=none] (354) at (0.75, -0.225) {};
		\node [style=none] (355) at (0.75, 0.75) {};
		\node [style=none] (360) at (0.75, -1.75) {};
		\node [style=none] (361) at (0.75, -1.75) {};
		\node [style=none] (362) at (0.75, -1.725) {};
		\node [style=none] (363) at (0.75, -0.75) {};
		\node [style=none] (364) at (-0.5, 0.75) {$A$};
		\node [style=none] (365) at (0.25, 0.75) {$B$};
		\node [style=none] (366) at (1, 0.75) {$X'$};
		\node [style=none] (367) at (1, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [in=90, out=-90] (363.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/back_strong_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1.75) {};
		\node [style=none] (295) at (-0.25, -0.725) {};
		\node [style=none] (296) at (-0.25, -1.275) {};
		\node [style=none] (297) at (-0.5, -0.725) {};
		\node [style=none] (298) at (1, -0.725) {};
		\node [style=none] (299) at (1, -1.275) {};
		\node [style=none] (300) at (-0.5, -1.275) {};
		\node [style=none] (301) at (0.25, -1) {$\rho$};
		\node [style=none] (305) at (0.75, -1.275) {};
		\node [style=none] (319) at (0.75, -0.725) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (338) at (0.75, -2) {};
		\node [style=none] (339) at (-0.5, 1.75) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (-0.25, 0.475) {};
		\node [style=none] (342) at (-0.5, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-0.5, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\sigma$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 1.75) {};
		\node [style=none] (361) at (1, 0) {$Z$};
		\node [style=none] (362) at (1, 1.75) {$X'$};
		\node [style=none] (363) at (1, -2) {$X$};
		\node [style=none] (364) at (-0.25, 1.75) {$B$};
		\node [style=none] (365) at (-1.25, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/back_strong_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1.75) {};
		\node [style=none] (295) at (-0.25, -0.725) {};
		\node [style=none] (296) at (-0.25, -1.275) {};
		\node [style=none] (297) at (-0.5, -0.725) {};
		\node [style=none] (298) at (1, -0.725) {};
		\node [style=none] (299) at (1, -1.275) {};
		\node [style=none] (300) at (-0.5, -1.275) {};
		\node [style=none] (301) at (0.25, -1) {$\rho_2$};
		\node [style=none] (305) at (0.75, -1.275) {};
		\node [style=none] (319) at (0.75, -0.725) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (338) at (0.75, -2) {};
		\node [style=none] (339) at (-0.5, 1.75) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (-0.25, 0.475) {};
		\node [style=none] (342) at (-0.5, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-0.5, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\sigma_2$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 1.75) {};
		\node [style=none] (361) at (1, 0) {$Z_2$};
		\node [style=none] (362) at (1, 1.75) {$X'$};
		\node [style=none] (363) at (1, -2) {$X$};
		\node [style=none] (364) at (-0.25, 1.75) {$B$};
		\node [style=none] (365) at (-1.25, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/c_switch_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -2) {};
		\node [style=none] (76) at (-0.75, -0.725) {};
		\node [style=none] (77) at (-0.75, -1.275) {};
		\node [style=none] (78) at (-1, -0.725) {};
		\node [style=none] (79) at (0, -0.725) {};
		\node [style=none] (80) at (0, -1.275) {};
		\node [style=none] (81) at (-1, -1.275) {};
		\node [style=none] (82) at (-0.5, -1) {$\phi_1$};
		\node [style=none] (87) at (-0.25, -1.275) {};
		\node [style=none] (88) at (0.5, -1.975) {};
		\node [style=none] (89) at (0.5, 1.975) {};
		\node [style=none] (95) at (-0.25, -0.725) {};
		\node [style=none] (96) at (-0.75, 2) {};
		\node [style=none] (97) at (-0.75, -0.75) {};
		\node [style=none] (98) at (-0.75, 1.275) {};
		\node [style=none] (99) at (-0.75, 0.725) {};
		\node [style=none] (100) at (-1, 1.275) {};
		\node [style=none] (101) at (0, 1.275) {};
		\node [style=none] (102) at (0, 0.725) {};
		\node [style=none] (103) at (-1, 0.725) {};
		\node [style=none] (104) at (-0.5, 1) {$\phi_2$};
		\node [style=none] (105) at (-0.25, 0.725) {};
		\node [style=none] (106) at (0.75, -1.975) {};
		\node [style=none] (107) at (0.75, 1.975) {};
		\node [style=none] (108) at (-0.25, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw [style={morphism_shade}] (100.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [in=270, out=90] (106.center) to (105.center);
		\draw [in=90, out=-90] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/c_switch_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -2) {};
		\node [style=none] (76) at (-0.75, -0.725) {};
		\node [style=none] (77) at (-0.75, -1.275) {};
		\node [style=none] (78) at (-1, -0.725) {};
		\node [style=none] (79) at (0, -0.725) {};
		\node [style=none] (80) at (0, -1.275) {};
		\node [style=none] (81) at (-1, -1.275) {};
		\node [style=none] (82) at (-0.5, 1) {$\phi_1$};
		\node [style=none] (87) at (-0.25, -1.275) {};
		\node [style=none] (88) at (0.75, -1.975) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (95) at (-0.25, -0.725) {};
		\node [style=none] (96) at (-0.75, 2) {};
		\node [style=none] (97) at (-0.75, -0.75) {};
		\node [style=none] (98) at (-0.75, 1.275) {};
		\node [style=none] (99) at (-0.75, 0.725) {};
		\node [style=none] (100) at (-1, 1.275) {};
		\node [style=none] (101) at (0, 1.275) {};
		\node [style=none] (102) at (0, 0.725) {};
		\node [style=none] (103) at (-1, 0.725) {};
		\node [style=none] (104) at (-0.5, -1) {$\phi_2$};
		\node [style=none] (105) at (-0.25, 0.725) {};
		\node [style=none] (106) at (0.5, -1.975) {};
		\node [style=none] (107) at (0.5, 1.975) {};
		\node [style=none] (108) at (-0.25, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw [style={morphism_shade}] (100.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [in=270, out=90] (106.center) to (105.center);
		\draw [in=90, out=-90] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (0.75, 0.275) {};
		\node [style=none] (166) at (0.75, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\phi$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=smalldiscarding] (180) at (0.5, 0.725) {};
		\node [style=none] (181) at (0.5, 0.275) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
		\node [style=none] (186) at (0.5, -0.25) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (0.5, -0.275) {};
		\node [style=none] (189) at (0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (-0.25, 0.275) {};
		\node [style=none] (166) at (-0.25, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (-0.5, 0) {$\phi_1$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=smalldiscarding] (180) at (0.5, -0.275) {};
		\node [style=none] (181) at (0.5, -0.725) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (0.75, 0.275) {};
		\node [style=none] (166) at (0.75, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\phi$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=none] (177) at (0.5, 0.75) {};
		\node [style=none] (178) at (0.5, 0.725) {};
		\node [style=none] (180) at (0.5, 0.725) {};
		\node [style=none] (181) at (0.5, 0.275) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
		\node [style=none] (186) at (0.5, -0.25) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (0.5, -0.275) {};
		\node [style=none] (189) at (0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.75, -1.025) {};
		\node [style=none] (164) at (-1, -0.475) {};
		\node [style=none] (165) at (0, -0.475) {};
		\node [style=none] (166) at (0, -1.025) {};
		\node [style=none] (167) at (-1, -1.025) {};
		\node [style=none] (168) at (-0.5, -0.75) {$\phi_l$};
		\node [style=none] (172) at (-0.75, 0) {};
		\node [style=none] (173) at (-0.75, -0.025) {};
		\node [style=none] (175) at (-0.75, 1.475) {};
		\node [style=none] (176) at (-0.75, -0.475) {};
		\node [style=none] (177) at (-0.25, 0) {};
		\node [style=none] (178) at (-0.25, -0.025) {};
		\node [style=none] (180) at (0.25, 0.475) {};
		\node [style=none] (181) at (-0.25, -0.475) {};
		\node [style=none] (182) at (-0.75, -1) {};
		\node [style=none] (183) at (-0.75, -1.025) {};
		\node [style=none] (184) at (-0.75, -1.025) {};
		\node [style=none] (185) at (-0.75, -1.475) {};
		\node [style=none] (191) at (0, 1.025) {};
		\node [style=none] (192) at (1, 1.025) {};
		\node [style=none] (193) at (1, 0.475) {};
		\node [style=none] (194) at (0, 0.475) {};
		\node [style=none] (200) at (0.75, 1.5) {};
		\node [style=none] (201) at (0.75, 1.475) {};
		\node [style=none] (202) at (0.75, 1.475) {};
		\node [style=none] (203) at (0.75, 1.025) {};
		\node [style=none] (208) at (0.75, 0.5) {};
		\node [style=none] (209) at (0.75, 0.475) {};
		\node [style=none] (210) at (0.75, 0.475) {};
		\node [style=none] (211) at (0.75, -1.475) {};
		\node [style=none] (212) at (0.5, 0.75) {$\phi_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [in=90, out=-90] (180.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw [style={morphism_shade}] (191.center)
			 to (192.center)
			 to (193.center)
			 to (194.center)
			 to cycle;
		\draw (202.center) to (203.center);
		\draw (210.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (0.5, -0.275) {};
		\node [style=none] (164) at (0.75, 0.275) {};
		\node [style=none] (165) at (-0.75, 0.275) {};
		\node [style=none] (166) at (-0.75, -0.275) {};
		\node [style=none] (167) at (0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\phi$};
		\node [style=none] (172) at (0.5, 0.75) {};
		\node [style=none] (173) at (0.5, 0.725) {};
		\node [style=none] (175) at (0.5, 0.725) {};
		\node [style=none] (176) at (0.5, 0.275) {};
		\node [style=smalldiscarding] (180) at (-0.5, 0.725) {};
		\node [style=none] (181) at (-0.5, 0.275) {};
		\node [style=none] (182) at (0.5, -0.25) {};
		\node [style=none] (183) at (0.5, -0.275) {};
		\node [style=none] (184) at (0.5, -0.275) {};
		\node [style=none] (185) at (0.5, -0.725) {};
		\node [style=none] (186) at (-0.5, -0.25) {};
		\node [style=none] (187) at (-0.5, -0.275) {};
		\node [style=none] (188) at (-0.5, -0.275) {};
		\node [style=none] (189) at (-0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (0.25, -0.275) {};
		\node [style=none] (164) at (0.5, 0.275) {};
		\node [style=none] (165) at (0, 0.275) {};
		\node [style=none] (166) at (0, -0.275) {};
		\node [style=none] (167) at (0.5, -0.275) {};
		\node [style=none] (168) at (0.25, 0) {$\phi_2$};
		\node [style=none] (172) at (0.25, 0.75) {};
		\node [style=none] (173) at (0.25, 0.725) {};
		\node [style=none] (175) at (0.25, 0.725) {};
		\node [style=none] (176) at (0.25, 0.275) {};
		\node [style=smalldiscarding] (180) at (-0.75, -0.275) {};
		\node [style=none] (181) at (-0.75, -0.725) {};
		\node [style=none] (182) at (0.25, -0.25) {};
		\node [style=none] (183) at (0.25, -0.275) {};
		\node [style=none] (184) at (0.25, -0.275) {};
		\node [style=none] (185) at (0.25, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180) to (181.center);
		\draw (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/caus_comp_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.75, -0.275) {};
		\node [style=none] (164) at (-1, 0.275) {};
		\node [style=none] (165) at (0, 0.275) {};
		\node [style=none] (166) at (0, -0.275) {};
		\node [style=none] (167) at (-1, -0.275) {};
		\node [style=none] (168) at (-0.5, 0) {$\phi_l$};
		\node [style=none] (175) at (-1, 1.475) {};
		\node [style=none] (176) at (-0.75, 0.275) {};
		\node [style=none] (177) at (0, 0) {};
		\node [style=none] (178) at (0, -0.025) {};
		\node [style=none] (180) at (0.5, -0.275) {};
		\node [style=none] (181) at (0.5, -0.725) {};
		\node [style=none] (182) at (-0.75, -0.25) {};
		\node [style=none] (183) at (-0.75, -0.275) {};
		\node [style=none] (184) at (-0.75, -0.275) {};
		\node [style=none] (185) at (-1, -1.475) {};
		\node [style=none] (191) at (0.25, 0.275) {};
		\node [style=none] (192) at (1.25, 0.275) {};
		\node [style=none] (193) at (1.25, -0.275) {};
		\node [style=none] (194) at (0.25, -0.275) {};
		\node [style=none] (202) at (1.25, 1.475) {};
		\node [style=none] (203) at (1, 0.275) {};
		\node [style=none] (208) at (1, -0.25) {};
		\node [style=none] (209) at (1, -0.275) {};
		\node [style=none] (210) at (1, -0.275) {};
		\node [style=none] (211) at (1.25, -1.475) {};
		\node [style=none] (212) at (0.75, 0) {$\phi_r$};
		\node [style=none] (213) at (-0.25, -0.275) {};
		\node [style=none] (214) at (-0.25, -0.725) {};
		\node [style=none] (216) at (0.5, 0.725) {};
		\node [style=none] (217) at (0.5, 0.275) {};
		\node [style=none] (219) at (-0.25, 0.725) {};
		\node [style=none] (220) at (-0.25, 0.275) {};
		\node [style=none] (221) at (-0.25, -1.275) {};
		\node [style=none] (222) at (-0.5, -0.725) {};
		\node [style=none] (223) at (0.75, -0.725) {};
		\node [style=none] (224) at (0.75, -1.275) {};
		\node [style=none] (225) at (-0.5, -1.275) {};
		\node [style=none] (226) at (0.125, -1) {$\rho$};
		\node [style=none] (227) at (-0.25, -0.725) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (0.75, -1.025) {};
		\node [style=none] (230) at (-0.25, -1.25) {};
		\node [style=none] (231) at (-0.25, -1.275) {};
		\node [style=none] (232) at (-0.25, -1.275) {};
		\node [style=none] (233) at (0.25, -1.275) {};
		\node [style=none] (234) at (0.25, -0.725) {};
		\node [style=none] (235) at (0, 0.725) {};
		\node [style=none] (236) at (-0.5, 1.275) {};
		\node [style=none] (237) at (0.75, 1.275) {};
		\node [style=none] (238) at (0.75, 0.725) {};
		\node [style=none] (239) at (-0.5, 0.725) {};
		\node [style=none] (240) at (0.125, 1) {$\sigma$};
		\node [style=none] (241) at (0, 1.275) {};
		\node [style=none] (242) at (0.75, 1) {};
		\node [style=none] (243) at (0.75, 0.975) {};
		\node [style=none] (244) at (0, 0.75) {};
		\node [style=none] (245) at (0, 0.725) {};
		\node [style=none] (246) at (0, 0.725) {};
		\node [style=none] (247) at (0.5, 0.725) {};
		\node [style=none] (248) at (0.5, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [in=90, out=-90] (175.center) to (176.center);
		\draw [in=90, out=-90] (180.center) to (181.center);
		\draw [in=90, out=-90] (184.center) to (185.center);
		\draw [style={morphism_shade}] (191.center)
			 to (192.center)
			 to (193.center)
			 to (194.center)
			 to cycle;
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (210.center) to (211.center);
		\draw [in=90, out=-90] (213.center) to (214.center);
		\draw [in=90, out=-90] (216.center) to (217.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [style={morphism_shade}] (222.center)
			 to (223.center)
			 to (224.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (236.center)
			 to (237.center)
			 to (238.center)
			 to (239.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/closure_of_state.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (297) at (-0.25, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (-0.25, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\rho$};
		\node [style=none] (341) at (0, -0.225) {};
		\node [style=none] (342) at (0, 0.25) {};
		\node [style=none] (343) at (-0.25, 0.775) {};
		\node [style=none] (344) at (0.25, 0.775) {};
		\node [style=none] (345) at (0.25, 0.225) {};
		\node [style=none] (346) at (-0.25, 0.225) {};
		\node [style=none] (347) at (0, 0.5) {$\sigma$};
		\node [style=none] (348) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (342.center) to (341.center);
		\draw [style={morphism_shade}] (345.center)
			 to (346.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equiv1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0.75, 2) {};
		\node [style=none] (60) at (0.75, -2) {};
		\node [style=none] (72) at (-0.75, 1.275) {};
		\node [style=none] (73) at (-0.75, -1.275) {};
		\node [style=none] (74) at (-0.75, 2) {};
		\node [style=none] (75) at (-0.75, -2) {};
		\node [style=none] (76) at (0.75, 0.275) {};
		\node [style=none] (77) at (0.75, -0.275) {};
		\node [style=none] (78) at (1, 0.275) {};
		\node [style=none] (79) at (-0.5, 0.275) {};
		\node [style=none] (80) at (-0.5, -0.275) {};
		\node [style=none] (81) at (1, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\phi$};
		\node [style=none] (83) at (-0.25, -1.275) {};
		\node [style=none] (84) at (-1.25, -1.275) {};
		\node [style=none] (85) at (-1.25, -0.725) {};
		\node [style=none] (86) at (-0.25, -0.725) {};
		\node [style=none] (87) at (-0.25, -0.275) {};
		\node [style=none] (88) at (-0.5, -0.725) {};
		\node [style=none] (89) at (-0.5, 0.725) {};
		\node [style=none] (90) at (-0.25, 0.725) {};
		\node [style=none] (91) at (-1.25, 0.725) {};
		\node [style=none] (92) at (-1.25, 1.275) {};
		\node [style=none] (93) at (-0.25, 1.275) {};
		\node [style=none] (95) at (-0.25, 0.275) {};
		\node [style=none] (141) at (-0.75, 1) {$g$};
		\node [style=none] (143) at (-0.75, -1) {$f$};
		\node [style=none] (146) at (-1, -0.725) {};
		\node [style=none] (147) at (-1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=-90, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equiv2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0.75, 2) {};
		\node [style=none] (60) at (0.75, -2) {};
		\node [style=none] (72) at (-0.75, 1.275) {};
		\node [style=none] (73) at (-0.75, -1.275) {};
		\node [style=none] (74) at (-0.75, 2) {};
		\node [style=none] (75) at (-0.75, -2) {};
		\node [style=none] (76) at (0.75, 0.275) {};
		\node [style=none] (77) at (0.75, -0.275) {};
		\node [style=none] (78) at (1, 0.275) {};
		\node [style=none] (79) at (-0.5, 0.275) {};
		\node [style=none] (80) at (-0.5, -0.275) {};
		\node [style=none] (81) at (1, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\phi$};
		\node [style=none] (83) at (-0.25, -1.275) {};
		\node [style=none] (84) at (-1.25, -1.275) {};
		\node [style=none] (85) at (-1.25, -0.725) {};
		\node [style=none] (86) at (-0.25, -0.725) {};
		\node [style=none] (87) at (-0.25, -0.275) {};
		\node [style=none] (88) at (-0.5, -0.725) {};
		\node [style=none] (89) at (-0.5, 0.725) {};
		\node [style=none] (90) at (-0.25, 0.725) {};
		\node [style=none] (91) at (-1.25, 0.725) {};
		\node [style=none] (92) at (-1.25, 1.275) {};
		\node [style=none] (93) at (-0.25, 1.275) {};
		\node [style=none] (95) at (-0.25, 0.275) {};
		\node [style=none] (141) at (-0.75, 1) {$g'$};
		\node [style=none] (143) at (-0.75, -1) {$f'$};
		\node [style=none] (146) at (-1, -0.725) {};
		\node [style=none] (147) at (-1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=-90, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=state] (157) at (0.5, -0.75) {$\rho$};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (168) at (0, -0.725) {};
		\node [style=none] (169) at (0, -0.725) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=smalldiscarding] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157);
		\draw (166) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 1.5) {};
		\node [style=none] (51) at (-0.5, -1) {};
		\node [style=none] (57) at (0.5, 1.025) {};
		\node [style=none] (60) at (-0.5, 1.025) {};
		\node [style=none] (61) at (-0.5, 0.475) {};
		\node [style=none] (62) at (-0.75, 1.025) {};
		\node [style=none] (63) at (0.75, 1.025) {};
		\node [style=none] (64) at (0.75, 0.475) {};
		\node [style=none] (65) at (-0.75, 0.475) {};
		\node [style=none] (66) at (0, 0.75) {$\phi$};
		\node [style=none] (67) at (0.5, 0.475) {};
		\node [style=none] (69) at (0.5, 1.025) {};
		\node [style=none] (83) at (0.5, 0.5) {};
		\node [style=state] (157) at (0.5, -1) {$\rho$};
		\node [style=none] (160) at (0.5, 0.5) {};
		\node [style=smalldiscarding] (166) at (0.5, 1.5) {};
		\node [style=none] (167) at (0.5, 1) {};
		\node [style=none] (168) at (0, 0.025) {};
		\node [style=none] (169) at (0, 0.025) {};
		\node [style=none] (170) at (0, 0.5) {};
		\node [style=backdiscard] (171) at (0, 0) {};
		\node [style=none] (172) at (0, 1.025) {};
		\node [style=none] (173) at (0, 1.025) {};
		\node [style=smalldiscarding] (174) at (0, 1.5) {};
		\node [style=none] (175) at (0, 1) {};
		\node [style=none] (176) at (0, -0.975) {};
		\node [style=none] (177) at (0, -0.975) {};
		\node [style=smalldiscarding] (178) at (0, -0.5) {};
		\node [style=none] (179) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157);
		\draw (166) to (167.center);
		\draw (170.center) to (171);
		\draw (174) to (175.center);
		\draw (178) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=smalldiscarding] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
		\node [style=none] (176) at (0, -0.725) {};
		\node [style=none] (177) at (0, -0.725) {};
		\node [style=none] (179) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (174) to (175.center);
		\draw (170.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 1.25) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.775) {};
		\node [style=none] (60) at (-0.5, 0.775) {};
		\node [style=none] (61) at (-0.5, 0.225) {};
		\node [style=none] (62) at (-0.75, 0.775) {};
		\node [style=none] (63) at (0.75, 0.775) {};
		\node [style=none] (64) at (0.75, 0.225) {};
		\node [style=none] (65) at (-0.75, 0.225) {};
		\node [style=none] (66) at (0, 0.5) {$\phi'$};
		\node [style=none] (67) at (0.5, 0.225) {};
		\node [style=none] (69) at (0.5, 0.775) {};
		\node [style=none] (83) at (0.5, 0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {};
		\node [style=none] (160) at (0.5, 0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 1.25) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (170) at (0, 0.25) {};
		\node [style=none] (172) at (0, 0.775) {};
		\node [style=none] (173) at (0, 0.775) {};
		\node [style=smalldiscarding] (174) at (0, 1.25) {};
		\node [style=none] (175) at (0, 0.75) {};
		\node [style=none] (176) at (0, -0.725) {};
		\node [style=none] (177) at (0, -0.725) {};
		\node [style=smalldiscarding] (178) at (0, -0.25) {};
		\node [style=none] (179) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (174) to (175.center);
		\draw (178) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta'$};
		\node [style=none] (12) at (-1.75, 3) {};
		\node [style=none] (13) at (-1.75, 2.5) {};
		\node [style=none] (37) at (-1.75, -2.5) {};
		\node [style=none] (38) at (-1.75, -3) {};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (50) at (-0.5, 2) {};
		\node [style=none] (51) at (-0.5, -2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (57) at (0.5, -0.475) {};
		\node [style=none] (60) at (-0.5, -0.475) {};
		\node [style=none] (61) at (-0.5, -1.025) {};
		\node [style=none] (62) at (-0.75, -0.475) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (0.75, -1.025) {};
		\node [style=none] (65) at (-0.75, -1.025) {};
		\node [style=none] (66) at (0, -0.75) {$\phi_2$};
		\node [style=none] (67) at (0.5, -1.025) {};
		\node [style=none] (69) at (0.5, -0.475) {};
		\node [style=none] (83) at (0.5, -1) {};
		\node [style=none] (107) at (0.75, 2) {};
		\node [style=none] (108) at (1, -2) {};
		\node [style=none] (112) at (1.75, 1.275) {};
		\node [style=none] (115) at (0.75, 1.275) {};
		\node [style=none] (116) at (0.75, 0.725) {};
		\node [style=none] (117) at (0.5, 1.275) {};
		\node [style=none] (118) at (2, 1.275) {};
		\node [style=none] (119) at (2, 0.725) {};
		\node [style=none] (120) at (0.5, 0.725) {};
		\node [style=none] (121) at (1.25, 1) {$\phi_1$};
		\node [style=none] (122) at (1.75, 0.725) {};
		\node [style=none] (123) at (1.25, 0) {};
		\node [style=none] (124) at (1.75, 1.275) {};
		\node [style=none] (134) at (1.75, 0.75) {};
		\node [style=none] (153) at (1.75, 2.5) {};
		\node [style=none] (154) at (1.75, 2) {};
		\node [style=none] (155) at (1.75, 1.25) {};
		\node [style=none] (156) at (1.75, 3) {};
		\node [style=none] (157) at (1.75, -2) {};
		\node [style=none] (158) at (1.75, -2.5) {};
		\node [style=none] (159) at (1.75, -3) {};
		\node [style=none] (160) at (0.5, -1) {};
		\node [style=none] (166) at (1.75, 0.75) {};
		\node [style=none] (167) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw [in=90, out=-90] (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw [in=90, out=-90] (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw [in=90, out=-90] (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (1.5, 2.75) {};
		\node [style=none] (9) at (1.5, -3) {};
		\node [style=none] (10) at (-2.25, -3) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.75, 3.25) {};
		\node [style=none] (13) at (-1.75, 2.75) {};
		\node [style=none] (37) at (-1.75, -3) {};
		\node [style=none] (38) at (-1.75, -3.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (-0.5, -0.5) {};
		\node [style=none] (51) at (-0.5, -2.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (-1, -2.5) {};
		\node [style=none] (54) at (1, -2.5) {};
		\node [style=none] (57) at (0.5, -1.225) {};
		\node [style=none] (60) at (-0.5, -1.225) {};
		\node [style=none] (61) at (-0.5, -1.775) {};
		\node [style=none] (62) at (-0.75, -1.225) {};
		\node [style=none] (63) at (0.75, -1.225) {};
		\node [style=none] (64) at (0.75, -1.775) {};
		\node [style=none] (65) at (-0.75, -1.775) {};
		\node [style=none] (66) at (0, -1.5) {$\phi_2$};
		\node [style=none] (67) at (0.5, -1.775) {};
		\node [style=none] (69) at (0.5, -1.225) {};
		\node [style=none] (83) at (0.5, -1.75) {};
		\node [style=none] (106) at (1, 2.25) {};
		\node [style=none] (107) at (-0.5, 2.25) {};
		\node [style=none] (108) at (-0.5, 0.25) {};
		\node [style=none] (109) at (-1, 2.25) {};
		\node [style=none] (110) at (-1, 0.25) {};
		\node [style=none] (111) at (1, 0.25) {};
		\node [style=none] (112) at (0.5, 1.525) {};
		\node [style=none] (114) at (0.5, 0.25) {};
		\node [style=none] (115) at (-0.5, 1.525) {};
		\node [style=none] (116) at (-0.5, 0.975) {};
		\node [style=none] (117) at (-0.75, 1.525) {};
		\node [style=none] (118) at (0.75, 1.525) {};
		\node [style=none] (119) at (0.75, 0.975) {};
		\node [style=none] (120) at (-0.75, 0.975) {};
		\node [style=none] (121) at (0, 1.25) {$\phi_1$};
		\node [style=none] (122) at (0.5, 0.975) {};
		\node [style=none] (123) at (0, 0.25) {};
		\node [style=none] (124) at (0.5, 1.525) {};
		\node [style=none] (134) at (0.5, 1) {};
		\node [style=none] (153) at (0.5, 2.75) {};
		\node [style=none] (154) at (0.5, 2.25) {};
		\node [style=none] (155) at (0.5, 1.5) {};
		\node [style=none] (156) at (0.5, 3.25) {};
		\node [style=none] (157) at (0.5, -2.5) {};
		\node [style=none] (158) at (0.5, -3) {};
		\node [style=none] (159) at (0.5, -3.5) {};
		\node [style=none] (160) at (0.5, -1.75) {};
		\node [style=none] (165) at (0.5, 0.25) {};
		\node [style=none] (166) at (0.5, -0.5) {};
		\node [style=none] (167) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw (134.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1, 2.75) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (-1, -2.75) {};
		\node [style=none] (50) at (-0.5, -0.25) {};
		\node [style=none] (51) at (-0.5, -1.75) {};
		\node [style=none] (57) at (0.5, -0.725) {};
		\node [style=none] (60) at (-0.5, -0.725) {};
		\node [style=none] (61) at (-0.5, -1.275) {};
		\node [style=none] (62) at (-0.75, -0.725) {};
		\node [style=none] (63) at (0.75, -0.725) {};
		\node [style=none] (64) at (0.75, -1.275) {};
		\node [style=none] (65) at (-0.75, -1.275) {};
		\node [style=none] (66) at (0, -1) {$\phi_2$};
		\node [style=none] (67) at (0.5, -1.275) {};
		\node [style=none] (69) at (0.5, -0.725) {};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (107) at (-0.5, 1.75) {};
		\node [style=none] (108) at (-0.5, 0.25) {};
		\node [style=none] (112) at (0.5, 1.275) {};
		\node [style=none] (114) at (0.5, 0.25) {};
		\node [style=none] (115) at (-0.5, 1.275) {};
		\node [style=none] (116) at (-0.5, 0.725) {};
		\node [style=none] (117) at (-0.75, 1.275) {};
		\node [style=none] (118) at (0.75, 1.275) {};
		\node [style=none] (119) at (0.75, 0.725) {};
		\node [style=none] (120) at (-0.75, 0.725) {};
		\node [style=none] (121) at (0, 1) {$\phi_1$};
		\node [style=none] (122) at (0.5, 0.725) {};
		\node [style=none] (123) at (0, 0.25) {};
		\node [style=none] (124) at (0.5, 1.275) {};
		\node [style=none] (134) at (0.5, 0.75) {};
		\node [style=none] (154) at (0.5, 2.75) {};
		\node [style=none] (155) at (0.5, 1.25) {};
		\node [style=none] (157) at (0.5, -2.75) {};
		\node [style=none] (160) at (0.5, -1.25) {};
		\node [style=none] (165) at (0.5, -0.75) {};
		\node [style=none] (167) at (0.5, -0.75) {};
		\node [style=none] (181) at (-0.5, 2.275) {};
		\node [style=none] (182) at (-1, 2.275) {};
		\node [style=none] (183) at (-1, 1.725) {};
		\node [style=none] (184) at (-1.25, 2.275) {};
		\node [style=none] (185) at (-0.25, 2.275) {};
		\node [style=none] (186) at (-0.25, 1.725) {};
		\node [style=none] (187) at (-1.25, 1.725) {};
		\node [style=none] (188) at (-0.75, 2) {$\eta_3$};
		\node [style=none] (189) at (-0.5, 1.725) {};
		\node [style=none] (190) at (-0.5, 2.275) {};
		\node [style=none] (191) at (-0.5, 1.75) {};
		\node [style=none] (192) at (-0.5, 1.75) {};
		\node [style=none] (193) at (-0.5, 2.25) {};
		\node [style=none] (194) at (-0.5, 0.275) {};
		\node [style=none] (195) at (-1, 0.275) {};
		\node [style=none] (196) at (-1, -0.275) {};
		\node [style=none] (197) at (-1.25, 0.275) {};
		\node [style=none] (198) at (-0.25, 0.275) {};
		\node [style=none] (199) at (-0.25, -0.275) {};
		\node [style=none] (200) at (-1.25, -0.275) {};
		\node [style=none] (201) at (-0.75, 0) {$\eta_2$};
		\node [style=none] (203) at (-0.5, 0.275) {};
		\node [style=none] (204) at (-0.5, -0.25) {};
		\node [style=none] (205) at (-0.5, -0.25) {};
		\node [style=none] (206) at (-0.5, 0.25) {};
		\node [style=none] (207) at (-0.5, -1.725) {};
		\node [style=none] (208) at (-1, -1.725) {};
		\node [style=none] (209) at (-1, -2.275) {};
		\node [style=none] (210) at (-1.25, -1.725) {};
		\node [style=none] (211) at (-0.25, -1.725) {};
		\node [style=none] (212) at (-0.25, -2.275) {};
		\node [style=none] (213) at (-1.25, -2.275) {};
		\node [style=none] (214) at (-0.75, -2) {$\eta_1$};
		\node [style=none] (215) at (-0.5, -2.275) {};
		\node [style=none] (216) at (-0.5, -1.725) {};
		\node [style=none] (217) at (-0.5, -2.25) {};
		\node [style=none] (218) at (-0.5, -2.25) {};
		\node [style=none] (219) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw (160.center) to (157.center);
		\draw (134.center) to (165.center);
		\draw [style={morphism_shade}] (187.center) to (184.center);
		\draw [style={morphism_shade}] (184.center) to (185.center);
		\draw [style={morphism_shade}] (185.center) to (186.center);
		\draw [style={morphism_shade}] (186.center) to (187.center);
		\draw [style={morphism_shade}] (200.center) to (197.center);
		\draw [style={morphism_shade}] (197.center) to (198.center);
		\draw [style={morphism_shade}] (198.center) to (199.center);
		\draw [style={morphism_shade}] (199.center) to (200.center);
		\draw [style={morphism_shade}] (213.center) to (210.center);
		\draw [style={morphism_shade}] (210.center) to (211.center);
		\draw [style={morphism_shade}] (211.center) to (212.center);
		\draw [style={morphism_shade}] (212.center) to (213.center);
		\draw (183.center) to (195.center);
		\draw (196.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.275) {};
		\node [style=none] (61) at (-0.25, -0.275) {};
		\node [style=none] (62) at (-0.5, 0.275) {};
		\node [style=none] (63) at (0.5, 0.275) {};
		\node [style=none] (64) at (0.5, -0.275) {};
		\node [style=none] (65) at (-0.5, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (170) at (0.25, -0.25) {};
		\node [style=none] (172) at (0.25, 0.275) {};
		\node [style=none] (173) at (0.25, 0.275) {};
		\node [style=smalldiscarding] (174) at (0.25, 0.75) {};
		\node [style=none] (175) at (0.25, 0.25) {};
		\node [style=none] (176) at (0.25, -0.725) {};
		\node [style=none] (177) at (0.25, -0.725) {};
		\node [style=none] (179) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (174) to (175.center);
		\draw (170.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_prove_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.275) {};
		\node [style=none] (61) at (-0.25, -0.275) {};
		\node [style=none] (62) at (-0.5, 0.275) {};
		\node [style=none] (63) at (0, 0.275) {};
		\node [style=none] (64) at (0, -0.275) {};
		\node [style=none] (65) at (-0.5, -0.275) {};
		\node [style=none] (66) at (-0.25, 0) {$\phi'$};
		\node [style=smalldiscarding] (170) at (0.25, -0.5) {};
		\node [style=none] (172) at (-0.25, 0.275) {};
		\node [style=none] (173) at (-0.25, 0.275) {};
		\node [style=none] (175) at (-0.25, 0.25) {};
		\node [style=none] (179) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (170) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-2, 1.75) {};
		\node [style=none] (62) at (-2, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-3, -1.25) {};
		\node [style=none] (66) at (-2.5, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_i$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (-1.25, 1) {$\sum_i \ p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_i$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=none] (145) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (0.75, 1.275) {};
		\node [style=none] (152) at (0.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (1.75, 1.275) {};
		\node [style=none] (152) at (1.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (1, 1) {$[p \otimes i , i ]$};
		\node [style=none] (155) at (1, 1.25) {};
		\node [style=none] (157) at (0.75, 0.725) {};
		\node [style=none] (158) at (0.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (74.center) to (155.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (1.75, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (2, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 1.5) {};
		\node [style=none] (156) at (0.5, 2.025) {};
		\node [style=none] (157) at (0.5, 1.475) {};
		\node [style=none] (158) at (0.25, 2.025) {};
		\node [style=none] (159) at (1.75, 2.025) {};
		\node [style=none] (160) at (1.75, 1.475) {};
		\node [style=none] (161) at (0.25, 1.475) {};
		\node [style=none] (162) at (1, 1.75) {$[p \otimes i , i]$};
		\node [style=none] (163) at (1.5, 1.475) {};
		\node [style=none] (164) at (1.5, 2.025) {};
		\node [style=none] (165) at (1, 2) {};
		\node [style=none] (166) at (1, 2.5) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw (166.center) to (165.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 2.5) {};
		\node [style=none] (156) at (0.5, 2.275) {};
		\node [style=none] (157) at (0.5, 1.725) {};
		\node [style=none] (158) at (0.25, 2.275) {};
		\node [style=none] (159) at (0.75, 2.275) {};
		\node [style=none] (160) at (0.75, 1.725) {};
		\node [style=none] (161) at (0.25, 1.725) {};
		\node [style=none] (162) at (0.5, 2) {$p$};
		\node [style=none] (163) at (0.5, 1.725) {};
		\node [style=none] (164) at (0.5, 2.275) {};
		\node [style=none] (165) at (0.5, 2.25) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw [in=90, out=-90] (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 2.5) {};
		\node [style=none] (156) at (0.5, 2.275) {};
		\node [style=none] (157) at (0.5, 1.725) {};
		\node [style=none] (158) at (0.25, 2.275) {};
		\node [style=none] (159) at (0.75, 2.275) {};
		\node [style=none] (160) at (0.75, 1.725) {};
		\node [style=none] (161) at (0.25, 1.725) {};
		\node [style=none] (162) at (0.5, 2) {$\sigma_i$};
		\node [style=none] (163) at (0.5, 1.725) {};
		\node [style=none] (164) at (0.5, 2.275) {};
		\node [style=none] (165) at (0.5, 2.25) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw [in=90, out=-90] (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 1) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (1.75, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.5) {};
		\node [style=none] (61) at (-1.25, 0.5) {};
		\node [style=none] (62) at (-1.25, -1.25) {};
		\node [style=none] (63) at (1.75, -1.25) {};
		\node [style=none] (64) at (2, -1.75) {};
		\node [style=none] (65) at (-2.75, -1.75) {};
		\node [style=none] (66) at (-2, 0.5) {$S_{\mathbb{C}_N x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho$};
		\node [style=none] (87) at (1, -0.775) {};
		\node [style=none] (95) at (1, -0.225) {};
		\node [style=none] (144) at (1, 1) {};
		\node [style=none] (145) at (1, 1.5) {};
		\node [style=none] (156) at (0.5, 2.025) {};
		\node [style=none] (157) at (0.5, 1.475) {};
		\node [style=none] (158) at (0.25, 2.025) {};
		\node [style=none] (159) at (1.75, 2.025) {};
		\node [style=none] (160) at (1.75, 1.475) {};
		\node [style=none] (161) at (0.25, 1.475) {};
		\node [style=none] (162) at (1, 1.75) {$[\sigma_i \otimes i , i]$};
		\node [style=none] (163) at (1.5, 1.475) {};
		\node [style=none] (164) at (1.5, 2.025) {};
		\node [style=none] (165) at (1, 2) {};
		\node [style=none] (166) at (1, 2.5) {};
		\node [style=none] (167) at (0.75, 0.5) {};
		\node [style=none] (169) at (0.75, -0.225) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (74.center) to (95.center);
		\draw (166.center) to (165.center);
		\draw (171.center) to (170.center);
		\draw [style=dottededge] (170.center) to (167.center);
		\draw (167.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (2, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (2, -1) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (1.75, 1.275) {};
		\node [style=none] (152) at (1.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (1, 1) {$[\sigma_i \otimes i , i ]$};
		\node [style=none] (155) at (1, 1.25) {};
		\node [style=none] (157) at (0.75, 0.725) {};
		\node [style=none] (158) at (0.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (74.center) to (155.center);
		\draw (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2.75, -1.5) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 0.025) {};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.25, 1.275) {};
		\node [style=none] (151) at (0.75, 1.275) {};
		\node [style=none] (152) at (0.75, 0.725) {};
		\node [style=none] (153) at (0.25, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$\sigma_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (1.125, -1.025) {};
		\node [style=none] (83) at (0.725, -1.025) {};
		\node [style=none] (84) at (1.525, -1.025) {};
		\node [style=none] (85) at (1.525, -0.475) {};
		\node [style=none] (86) at (0.725, -0.475) {};
		\node [style=none] (87) at (1, 0.475) {};
		\node [style=none] (88) at (1, -0.475) {};
		\node [style=none] (90) at (0.725, 0.475) {};
		\node [style=none] (91) at (1.525, 0.475) {};
		\node [style=none] (92) at (1.525, 1.025) {};
		\node [style=none] (93) at (0.725, 1.025) {};
		\node [style=none] (94) at (1.125, 1.025) {};
		\node [style=none] (141) at (1.125, 0.75) {$g$};
		\node [style=none] (143) at (1.125, -0.75) {$f$};
		\node [style=none] (144) at (1.125, 1.75) {};
		\node [style=none] (145) at (1.125, -1.75) {};
		\node [style=none] (146) at (1.25, 0.5) {};
		\node [style=none] (147) at (1.25, -0.5) {};
		\node [style=none] (148) at (2, -0.5) {};
		\node [style=none] (149) at (2, 0.5) {};
		\node [style=none] (150) at (2, 1.75) {};
		\node [style=none] (151) at (2, -1.75) {};
		\node [style=none] (152) at (3.4, -1.025) {};
		\node [style=none] (153) at (3, -1.025) {};
		\node [style=none] (154) at (3.8, -1.025) {};
		\node [style=none] (155) at (3.8, -0.475) {};
		\node [style=none] (156) at (3, -0.475) {};
		\node [style=none] (157) at (3.275, 0.475) {};
		\node [style=none] (158) at (3.275, -0.475) {};
		\node [style=none] (159) at (3, 0.475) {};
		\node [style=none] (160) at (3.8, 0.475) {};
		\node [style=none] (161) at (3.8, 1.025) {};
		\node [style=none] (162) at (3, 1.025) {};
		\node [style=none] (163) at (3.4, 1.025) {};
		\node [style=none] (164) at (3.4, 0.75) {$g'$};
		\node [style=none] (165) at (3.4, -0.75) {$f'$};
		\node [style=none] (166) at (3.4, 1.75) {};
		\node [style=none] (167) at (3.4, -1.75) {};
		\node [style=none] (168) at (3.525, 0.5) {};
		\node [style=none] (169) at (3.525, -0.5) {};
		\node [style=none] (170) at (4.275, -0.5) {};
		\node [style=none] (171) at (4.275, 0.5) {};
		\node [style=none] (172) at (4.275, 1.75) {};
		\node [style=none] (173) at (4.275, -1.75) {};
		\node [style=none] (174) at (5.925, -1.025) {};
		\node [style=none] (175) at (5.525, -1.025) {};
		\node [style=none] (176) at (6.325, -1.025) {};
		\node [style=none] (177) at (6.325, -0.475) {};
		\node [style=none] (178) at (5.525, -0.475) {};
		\node [style=none] (179) at (5.8, 0.475) {};
		\node [style=none] (180) at (5.8, -0.475) {};
		\node [style=none] (181) at (5.525, 0.475) {};
		\node [style=none] (182) at (6.325, 0.475) {};
		\node [style=none] (183) at (6.325, 1.025) {};
		\node [style=none] (184) at (5.525, 1.025) {};
		\node [style=none] (185) at (5.925, 1.025) {};
		\node [style=none] (186) at (5.925, 0.75) {$q'$};
		\node [style=none] (187) at (5.925, -0.75) {$p'$};
		\node [style=none] (188) at (5.925, 1.75) {};
		\node [style=none] (189) at (5.925, -1.75) {};
		\node [style=none] (190) at (6.05, 0.5) {};
		\node [style=none] (191) at (6.05, -0.5) {};
		\node [style=none] (192) at (6.8, -0.5) {};
		\node [style=none] (193) at (6.8, 0.5) {};
		\node [style=none] (194) at (6.8, 1.75) {};
		\node [style=none] (195) at (6.8, -1.75) {};
		\node [style=none] (196) at (-1.05, -1.025) {};
		\node [style=none] (197) at (-1.45, -1.025) {};
		\node [style=none] (198) at (-0.65, -1.025) {};
		\node [style=none] (199) at (-0.65, -0.475) {};
		\node [style=none] (200) at (-1.45, -0.475) {};
		\node [style=none] (201) at (-1.175, 0.475) {};
		\node [style=none] (202) at (-1.175, -0.475) {};
		\node [style=none] (203) at (-1.45, 0.475) {};
		\node [style=none] (204) at (-0.65, 0.475) {};
		\node [style=none] (205) at (-0.65, 1.025) {};
		\node [style=none] (206) at (-1.45, 1.025) {};
		\node [style=none] (207) at (-1.05, 1.025) {};
		\node [style=none] (208) at (-1.05, 0.75) {$q$};
		\node [style=none] (209) at (-1.05, -0.75) {$p$};
		\node [style=none] (210) at (-1.05, 1.75) {};
		\node [style=none] (211) at (-1.05, -1.75) {};
		\node [style=none] (212) at (-0.925, 0.5) {};
		\node [style=none] (213) at (-0.925, -0.5) {};
		\node [style=none] (214) at (-0.175, -0.5) {};
		\node [style=none] (215) at (-0.175, 0.5) {};
		\node [style=none] (216) at (-0.175, 1.75) {};
		\node [style=none] (217) at (-0.175, -1.75) {};
		\node [style=none] (218) at (0.25, 0) {$=$};
		\node [style=none] (219) at (2.55, 0) {$=$};
		\node [style=none] (220) at (4.8, 0) {$=$};
		\node [style=smalldiscarding] (221) at (-1.55, 1.525) {};
		\node [style=none] (222) at (-1.3, 1.025) {};
		\node [style=smalldiscarding] (223) at (-1.575, 0.025) {};
		\node [style=none] (224) at (-1.325, -0.475) {};
		\node [style=smalldiscarding] (225) at (5.425, 1.525) {};
		\node [style=none] (226) at (5.675, 1.025) {};
		\node [style=smalldiscarding] (227) at (5.4, 0.025) {};
		\node [style=none] (228) at (5.65, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (145.center) to (73.center);
		\draw (94.center) to (144.center);
		\draw [in=90, out=-90, looseness=0.75] (146.center) to (148.center);
		\draw [in=-90, out=90] (147.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (148.center) to (151.center);
		\draw [style={morphism_shade}] (156.center)
			 to (155.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw (158.center) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw (167.center) to (152.center);
		\draw (163.center) to (166.center);
		\draw [in=90, out=-90, looseness=0.75] (168.center) to (170.center);
		\draw [in=-90, out=90] (169.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (170.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw [style={morphism_shade}] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw (189.center) to (174.center);
		\draw (185.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (190.center) to (192.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw [style={morphism_shade}] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (211.center) to (196.center);
		\draw (207.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (214.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (214.center) to (217.center);
		\draw [in=-90, out=90] (222.center) to (221.west);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (226.center) to (225.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -0.275) {};
		\node [style=none] (175) at (1.025, -0.275) {};
		\node [style=none] (176) at (1.825, -0.275) {};
		\node [style=none] (177) at (1.825, 0.275) {};
		\node [style=none] (178) at (1.025, 0.275) {};
		\node [style=smalldiscarding] (179) at (1.3, 0.975) {};
		\node [style=none] (180) at (1.3, 0.275) {};
		\node [style=none] (187) at (1.425, 0) {$p'$};
		\node [style=none] (189) at (1.425, -1) {};
		\node [style=none] (191) at (1.55, 0.25) {};
		\node [style=none] (193) at (1.8, 1) {};
		\node [style=none] (196) at (-1.05, -0.275) {};
		\node [style=none] (197) at (-1.45, -0.275) {};
		\node [style=none] (198) at (-0.65, -0.275) {};
		\node [style=none] (199) at (-0.65, 0.275) {};
		\node [style=none] (200) at (-1.45, 0.275) {};
		\node [style=smalldiscarding] (201) at (-1.175, 0.975) {};
		\node [style=none] (202) at (-1.175, 0.275) {};
		\node [style=none] (209) at (-1.05, 0) {$p$};
		\node [style=none] (211) at (-1.05, -1) {};
		\node [style=none] (213) at (-0.925, 0.25) {};
		\node [style=none] (215) at (-0.675, 1) {};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style=smalldiscarding] (223) at (-1.575, 0.775) {};
		\node [style=none] (224) at (-1.325, 0.275) {};
		\node [style=smalldiscarding] (227) at (0.9, 0.775) {};
		\node [style=none] (228) at (1.15, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179);
		\draw (189.center) to (174.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201);
		\draw (211.center) to (196.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -1.4) {};
		\node [style=none] (175) at (1.025, -1.4) {};
		\node [style=none] (176) at (1.825, -1.4) {};
		\node [style=none] (177) at (1.825, -0.85) {};
		\node [style=none] (178) at (1.025, -0.85) {};
		\node [style=none] (179) at (1.375, 0.6) {};
		\node [style=none] (180) at (1.375, 0.15) {};
		\node [style=none] (181) at (1.025, 0.6) {};
		\node [style=none] (182) at (1.825, 0.6) {};
		\node [style=none] (183) at (1.825, 1.15) {};
		\node [style=none] (184) at (1.025, 1.15) {};
		\node [style=none] (185) at (1.425, 1.15) {};
		\node [style=none] (186) at (1.425, 0.875) {$q'$};
		\node [style=none] (187) at (1.425, -1.125) {$p$};
		\node [style=none] (188) at (1.425, 1.875) {};
		\node [style=none] (189) at (1.425, -1.875) {};
		\node [style=none] (190) at (1.55, 0.6) {};
		\node [style=none] (191) at (1.55, -0.85) {};
		\node [style=none] (192) at (2.3, -0.625) {};
		\node [style=none] (193) at (2.3, 0.625) {};
		\node [style=none] (194) at (2.3, 1.875) {};
		\node [style=none] (195) at (2.3, -1.875) {};
		\node [style=none] (196) at (-1.3, -1.025) {};
		\node [style=none] (197) at (-1.7, -1.025) {};
		\node [style=none] (198) at (-0.9, -1.025) {};
		\node [style=none] (199) at (-0.9, -0.475) {};
		\node [style=none] (200) at (-1.7, -0.475) {};
		\node [style=none] (201) at (-1.425, 0.475) {};
		\node [style=none] (202) at (-1.425, -0.475) {};
		\node [style=none] (203) at (-1.7, 0.475) {};
		\node [style=none] (204) at (-0.9, 0.475) {};
		\node [style=none] (205) at (-0.9, 1.025) {};
		\node [style=none] (206) at (-1.7, 1.025) {};
		\node [style=none] (207) at (-1.3, 1.025) {};
		\node [style=none] (208) at (-1.3, 0.75) {$q$};
		\node [style=none] (209) at (-1.3, -0.75) {$p$};
		\node [style=none] (210) at (-1.3, 1.75) {};
		\node [style=none] (211) at (-1.3, -1.75) {};
		\node [style=none] (212) at (-1.175, 0.475) {};
		\node [style=none] (213) at (-1.175, -0.475) {};
		\node [style=none] (214) at (-0.425, -0.5) {};
		\node [style=none] (215) at (-0.425, 0.5) {};
		\node [style=none] (216) at (-0.425, 1.75) {};
		\node [style=none] (217) at (-0.425, -1.75) {};
		\node [style=none] (218) at (0.25, 0) {$=$};
		\node [style=smalldiscarding] (221) at (-1.8, 1.525) {};
		\node [style=none] (222) at (-1.55, 1.025) {};
		\node [style=smalldiscarding] (223) at (-1.825, 0.025) {};
		\node [style=none] (224) at (-1.575, -0.475) {};
		\node [style=smalldiscarding] (225) at (0.925, 1.65) {};
		\node [style=none] (226) at (1.175, 1.15) {};
		\node [style=smalldiscarding] (227) at (0.825, 0.575) {};
		\node [style=none] (228) at (1.15, 0.15) {};
		\node [style=none] (229) at (1.05, -0.4) {};
		\node [style=none] (230) at (1.6, -0.4) {};
		\node [style=none] (231) at (1.6, 0.15) {};
		\node [style=none] (232) at (1.05, 0.15) {};
		\node [style=none] (233) at (1.325, -0.125) {$v$};
		\node [style=none] (234) at (1.25, -0.4) {};
		\node [style=none] (235) at (1.25, -0.85) {};
		\node [style=none] (236) at (1.425, -0.4) {};
		\node [style=none] (237) at (1.425, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw [style={morphism_shade}] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw (189.center) to (174.center);
		\draw (185.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (190.center) to (192.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw [style={morphism_shade}] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (211.center) to (196.center);
		\draw (207.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (214.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (214.center) to (217.center);
		\draw [in=-90, out=90] (222.center) to (221.west);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (226.center) to (225.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
		\draw [style={morphism_shade}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -1.4) {};
		\node [style=none] (175) at (1.05, -1.4) {};
		\node [style=none] (176) at (1.6, -1.4) {};
		\node [style=none] (177) at (1.6, -0.85) {};
		\node [style=none] (178) at (1.05, -0.85) {};
		\node [style=none] (179) at (1.375, 0.6) {};
		\node [style=none] (180) at (1.375, 0.15) {};
		\node [style=none] (181) at (1.025, 0.6) {};
		\node [style=none] (182) at (1.825, 0.6) {};
		\node [style=none] (183) at (1.825, 1.15) {};
		\node [style=none] (184) at (1.025, 1.15) {};
		\node [style=none] (185) at (1.425, 1.15) {};
		\node [style=none] (186) at (1.425, 0.875) {$q'$};
		\node [style=none] (187) at (1.325, -1.125) {$\pi$};
		\node [style=none] (188) at (1.425, 1.875) {};
		\node [style=none] (189) at (1.425, -1.875) {};
		\node [style=none] (190) at (1.55, 0.6) {};
		\node [style=none] (192) at (2.05, -0.625) {};
		\node [style=none] (195) at (2.05, -1.875) {};
		\node [style=none] (196) at (-1.275, -1.025) {};
		\node [style=none] (197) at (-1.7, -1.025) {};
		\node [style=none] (198) at (-1.15, -1.025) {};
		\node [style=none] (199) at (-1.15, -0.475) {};
		\node [style=none] (200) at (-1.7, -0.475) {};
		\node [style=none] (201) at (-1.425, 0.475) {};
		\node [style=none] (202) at (-1.425, -0.475) {};
		\node [style=none] (203) at (-1.7, 0.475) {};
		\node [style=none] (204) at (-0.9, 0.475) {};
		\node [style=none] (205) at (-0.9, 1.025) {};
		\node [style=none] (206) at (-1.7, 1.025) {};
		\node [style=none] (207) at (-1.3, 1.025) {};
		\node [style=none] (208) at (-1.3, 0.75) {$q$};
		\node [style=none] (209) at (-1.425, -0.75) {$\pi$};
		\node [style=none] (210) at (-1.3, 1.75) {};
		\node [style=none] (211) at (-1.275, -1.75) {};
		\node [style=none] (212) at (-1.175, 0.475) {};
		\node [style=none] (214) at (-0.675, -0.5) {};
		\node [style=none] (217) at (-0.675, -1.75) {};
		\node [style=none] (218) at (0.25, 0) {$=$};
		\node [style=smalldiscarding] (221) at (-1.8, 1.525) {};
		\node [style=none] (222) at (-1.55, 1.025) {};
		\node [style=smalldiscarding] (223) at (-1.825, 0.025) {};
		\node [style=none] (224) at (-1.575, -0.475) {};
		\node [style=smalldiscarding] (225) at (0.925, 1.65) {};
		\node [style=none] (226) at (1.175, 1.15) {};
		\node [style=smalldiscarding] (227) at (0.825, 0.575) {};
		\node [style=none] (228) at (1.15, 0.15) {};
		\node [style=none] (229) at (1.05, -0.4) {};
		\node [style=none] (230) at (1.6, -0.4) {};
		\node [style=none] (231) at (1.6, 0.15) {};
		\node [style=none] (232) at (1.05, 0.15) {};
		\node [style=none] (233) at (1.325, -0.125) {$v$};
		\node [style=none] (234) at (1.25, -0.4) {};
		\node [style=none] (235) at (1.25, -0.85) {};
		\node [style=none] (236) at (1.425, -0.4) {};
		\node [style=none] (237) at (1.425, -0.85) {};
		\node [style=none] (238) at (-1.575, -1.025) {};
		\node [style=none] (239) at (-1.575, -1.75) {};
		\node [style=none] (240) at (1.225, -1.4) {};
		\node [style=none] (241) at (1.225, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw [style={morphism_shade}] (181.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw (189.center) to (174.center);
		\draw (185.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (190.center) to (192.center);
		\draw (192.center) to (195.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw [style={morphism_shade}] (203.center)
			 to (206.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw (211.center) to (196.center);
		\draw (207.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (214.center);
		\draw (214.center) to (217.center);
		\draw [in=-90, out=90] (222.center) to (221.west);
		\draw [in=-90, out=90] (224.center) to (223.west);
		\draw [in=-90, out=90] (226.center) to (225.west);
		\draw [in=-90, out=90] (228.center) to (227.west);
		\draw [style={morphism_shade}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
		\draw (239.center) to (238.center);
		\draw (241.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cptp_proof5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1.425, -0.775) {};
		\node [style=none] (175) at (1.025, -0.775) {};
		\node [style=none] (176) at (1.825, -0.775) {};
		\node [style=none] (177) at (1.825, -0.225) {};
		\node [style=none] (178) at (1.025, -0.225) {};
		\node [style=none] (179) at (1.375, 1.225) {};
		\node [style=none] (180) at (1.375, 0.775) {};
		\node [style=none] (187) at (1.425, -0.5) {$p$};
		\node [style=none] (189) at (1.425, -1.25) {};
		\node [style=none] (191) at (1.625, -0.225) {};
		\node [style=none] (193) at (2.05, 1.225) {};
		\node [style=none] (196) at (-1.3, -0.4) {};
		\node [style=none] (197) at (-1.7, -0.4) {};
		\node [style=none] (198) at (-0.9, -0.4) {};
		\node [style=none] (199) at (-0.9, 0.15) {};
		\node [style=none] (200) at (-1.7, 0.15) {};
		\node [style=none] (201) at (-1.3, 1.15) {};
		\node [style=none] (202) at (-1.3, 0.15) {};
		\node [style=none] (209) at (-1.3, -0.125) {$p$};
		\node [style=none] (211) at (-1.3, -1.125) {};
		\node [style=none] (213) at (-1.05, 0.15) {};
		\node [style=none] (215) at (-1.05, 1.15) {};
		\node [style=none] (218) at (0, 0) {$=$};
		\node [style=none] (223) at (-1.55, 1.15) {};
		\node [style=none] (224) at (-1.55, 0.15) {};
		\node [style=none] (227) at (1.15, 1.225) {};
		\node [style=none] (228) at (1.15, 0.775) {};
		\node [style=none] (229) at (1.05, 0.225) {};
		\node [style=none] (230) at (1.6, 0.225) {};
		\node [style=none] (231) at (1.6, 0.775) {};
		\node [style=none] (232) at (1.05, 0.775) {};
		\node [style=none] (233) at (1.325, 0.5) {$\pi$};
		\node [style=none] (234) at (1.25, 0.225) {};
		\node [style=none] (235) at (1.25, -0.225) {};
		\node [style=none] (236) at (1.425, 0.225) {};
		\node [style=none] (237) at (1.425, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (178.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw (180.center) to (179.center);
		\draw (189.center) to (174.center);
		\draw [in=-90, out=90] (191.center) to (193.center);
		\draw [style={morphism_shade}] (200.center)
			 to (199.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (201.center);
		\draw (211.center) to (196.center);
		\draw [in=-90, out=90] (213.center) to (215.center);
		\draw [in=-90, out=90] (224.center) to (223.center);
		\draw [in=-90, out=90] (228.center) to (227.center);
		\draw [style={morphism_shade}] (232.center)
			 to (231.center)
			 to (230.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (235.center);
		\draw (236.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha_A$};
		\node [style=none] (131) at (-0.5, 0.5) {};
		\node [style=none] (132) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131.center) to (129.center);
		\draw (132.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha_A$};
		\node [style=smalldiscarding] (131) at (0.5, 0.5) {};
		\node [style=none] (132) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131) to (128.center);
		\draw (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha_A$};
		\node [style=smalldiscarding] (131) at (0.5, 0.5) {};
		\node [style=box] (132) at (-0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131) to (128.center);
		\draw (132) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha_A$};
		\node [style=none] (131) at (0.5, 1.5) {};
		\node [style=box] (132) at (-0.5, 0.5) {$f$};
		\node [style=none] (133) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131.center) to (128.center);
		\draw (132) to (129.center);
		\draw (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (0.5, 0) {};
		\node [style=none] (129) at (-0.5, 0) {};
		\node [style=none] (130) at (-0.75, -0.5) {$\alpha_A$};
		\node [style=none] (131) at (0.5, 1.5) {};
		\node [style=box] (132) at (-0.5, 0.5) {$g$};
		\node [style=none] (133) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (128.center) to (129.center);
		\draw (131.center) to (128.center);
		\draw (132) to (129.center);
		\draw (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomp_single_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 1.75) {};
		\node [style=none] (13) at (-1.125, 1.25) {};
		\node [style=none] (37) at (-1.125, -1.25) {};
		\node [style=none] (38) at (-1.125, -1.75) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=none] (108) at (-0.25, -0.75) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-0.75, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (115) at (-0.25, 0.275) {};
		\node [style=none] (116) at (-0.25, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decomp_single_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (117) at (-0.5, -0.75) {};
		\node [style=none] (118) at (0.75, -0.75) {};
		\node [style=none] (119) at (0.75, -1.25) {};
		\node [style=none] (120) at (-0.5, -1.25) {};
		\node [style=none] (121) at (0.125, 1) {$\eta_2$};
		\node [style=none] (124) at (-0.25, -1.25) {};
		\node [style=none] (125) at (-0.25, -1.75) {};
		\node [style=none] (192) at (0.125, -1) {$\eta_1$};
		\node [style=none] (194) at (0.5, -1.25) {};
		\node [style=none] (198) at (0.5, 0.75) {};
		\node [style=none] (199) at (0.5, -0.75) {};
		\node [style=none] (211) at (0.5, 0.75) {};
		\node [style=none] (212) at (0.5, -0.75) {};
		\node [style=none] (216) at (0.5, 0.275) {};
		\node [style=none] (217) at (0.5, -0.275) {};
		\node [style=none] (220) at (0.25, 0.25) {};
		\node [style=none] (221) at (0.75, 0.25) {};
		\node [style=none] (222) at (0.75, -0.25) {};
		\node [style=none] (223) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={supermap_shade}] (117.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw (125.center) to (124.center);
		\draw (211.center) to (216.center);
		\draw (217.center) to (212.center);
		\draw [style=dottededge] (220.center) to (221.center);
		\draw [style=dottededge] (221.center) to (222.center);
		\draw [style=dottededge] (222.center) to (223.center);
		\draw [style=dottededge] (223.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1, 0.275) {};
		\node [style=none] (299) at (1, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.5, 0) {$C_2$};
		\node [style=none] (305) at (0.75, -0.275) {};
		\node [style=none] (319) at (0.75, 0.275) {};
		\node [style=none] (320) at (0.75, 0.75) {};
		\node [style=none] (338) at (0.75, -0.75) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw (305.center) to (338.center);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=smalldiscarding] (320) at (1.25, 1) {};
		\node [style=state] (338) at (1.25, -1) {$\rho$};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=none] (354) at (0.75, 1) {};
		\node [style=none] (355) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354.center) to (353.center);
		\draw (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=smalldiscarding] (320) at (1.25, 1) {};
		\node [style=state] (338) at (1.5, -1.25) {$\rho$};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=smalldiscarding] (354) at (0.75, 1) {};
		\node [style=state] (355) at (0.5, -1.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354) to (353.center);
		\draw [in=90, out=-90] (352.center) to (355);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=smalldiscarding] (320) at (1.25, 1) {};
		\node [style=none] (338) at (1.25, -1) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=smalldiscarding] (354) at (0.75, 1) {};
		\node [style=none] (355) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354) to (353.center);
		\draw (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (305) at (0.25, -0.025) {};
		\node [style=none] (338) at (0.25, -0.75) {};
		\node [style=smalldiscarding] (352) at (-0.25, -0.025) {};
		\node [style=none] (355) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (305) to (338.center);
		\draw (352) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definite_proof_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0.25) {};
		\node [style=none] (293) at (0.25, -0.25) {};
		\node [style=none] (297) at (0, 0.275) {};
		\node [style=none] (298) at (1.5, 0.275) {};
		\node [style=none] (299) at (1.5, -0.275) {};
		\node [style=none] (300) at (0, -0.275) {};
		\node [style=none] (301) at (0.75, 0) {$C_2$};
		\node [style=none] (305) at (1.25, -0.275) {};
		\node [style=none] (319) at (1.25, 0.275) {};
		\node [style=none] (320) at (1.25, 1) {};
		\node [style=none] (338) at (1.25, -1) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1.5, -0.25) {};
		\node [style=none] (341) at (-1.5, 0.275) {};
		\node [style=none] (343) at (-1.75, 0.275) {};
		\node [style=none] (344) at (-1.25, 0.275) {};
		\node [style=none] (345) at (-1.25, -0.275) {};
		\node [style=none] (346) at (-1.75, -0.275) {};
		\node [style=none] (347) at (-1.5, 0) {$C_1$};
		\node [style=none] (348) at (-0.5, 0.25) {};
		\node [style=none] (349) at (-0.75, -0.25) {};
		\node [style=none] (350) at (-0.75, 0.25) {};
		\node [style=none] (351) at (-0.5, -0.25) {};
		\node [style=none] (352) at (0.75, -0.275) {};
		\node [style=none] (353) at (0.75, 0.275) {};
		\node [style=none] (354) at (0.75, 1) {};
		\node [style=none] (355) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (346.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [bend right=90, looseness=1.50] (292.center) to (348.center);
		\draw [in=90, out=-90] (348.center) to (349.center);
		\draw [bend left=90, looseness=1.50] (349.center) to (340.center);
		\draw [bend left=90, looseness=1.50] (293.center) to (351.center);
		\draw [in=270, out=90] (351.center) to (350.center);
		\draw [bend right=90, looseness=1.50] (350.center) to (339.center);
		\draw (354.center) to (353.center);
		\draw (352.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dext_equiv_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {$\rho$};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (168) at (0, -0.725) {};
		\node [style=none] (169) at (0, -0.725) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=none] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dext_tamb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.275) {};
		\node [style=none] (61) at (-0.25, -0.275) {};
		\node [style=none] (62) at (-0.5, 0.275) {};
		\node [style=none] (63) at (1, 0.275) {};
		\node [style=none] (64) at (1, -0.275) {};
		\node [style=none] (65) at (-0.5, -0.275) {};
		\node [style=none] (66) at (0.25, 0) {$\phi'$};
		\node [style=smalldiscarding] (170) at (0.75, 0.75) {};
		\node [style=none] (172) at (-0.25, 0.275) {};
		\node [style=none] (173) at (-0.25, 0.275) {};
		\node [style=none] (175) at (-0.25, 0.25) {};
		\node [style=none] (179) at (0.75, 0.25) {};
		\node [style=none] (180) at (0.25, 0.75) {};
		\node [style=none] (181) at (0.25, 0.275) {};
		\node [style=none] (182) at (0.25, 0.275) {};
		\node [style=none] (183) at (0.25, 0.275) {};
		\node [style=none] (184) at (0.25, 0.25) {};
		\node [style=none] (185) at (0.25, -0.25) {};
		\node [style=none] (186) at (0.25, -0.725) {};
		\node [style=none] (187) at (0.25, -0.725) {};
		\node [style=none] (188) at (0.25, -0.725) {};
		\node [style=none] (189) at (0.25, -0.75) {};
		\node [style=none] (190) at (0.75, -0.25) {};
		\node [style=none] (191) at (0.75, -0.725) {};
		\node [style=none] (192) at (0.75, -0.725) {};
		\node [style=none] (193) at (0.75, -0.725) {};
		\node [style=none] (194) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (170) to (179.center);
		\draw (180.center) to (181.center);
		\draw (185.center) to (186.center);
		\draw (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_lax_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.5, 0.5) {};
		\node [style=none] (295) at (-0.5, -0.225) {};
		\node [style=none] (296) at (-0.5, -0.775) {};
		\node [style=none] (297) at (-0.75, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-0.75, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\rho_1$};
		\node [style=none] (305) at (0.5, -0.775) {};
		\node [style=none] (319) at (0.5, -0.225) {};
		\node [style=none] (320) at (0.5, 0.5) {};
		\node [style=none] (338) at (0.5, -1.5) {};
		\node [style=none] (361) at (0.75, 0.5) {$X_1'$};
		\node [style=none] (363) at (0.75, -1.5) {$X_1$};
		\node [style=none] (365) at (-0.25, 0.5) {$A_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_lax_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.5, 0.5) {};
		\node [style=none] (295) at (-0.5, -0.225) {};
		\node [style=none] (296) at (-0.5, -0.775) {};
		\node [style=none] (297) at (-0.75, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-0.75, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\rho_2$};
		\node [style=none] (305) at (0.5, -0.775) {};
		\node [style=none] (319) at (0.5, -0.225) {};
		\node [style=none] (320) at (0.5, 0.5) {};
		\node [style=none] (338) at (0.5, -1.5) {};
		\node [style=none] (361) at (0.75, 0.5) {$X_2'$};
		\node [style=none] (363) at (0.75, -1.5) {$X_2$};
		\node [style=none] (365) at (-0.25, 0.5) {$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_lax_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1.5) {};
		\node [style=none] (295) at (0.25, -0.225) {};
		\node [style=none] (296) at (0.25, -0.775) {};
		\node [style=none] (297) at (0, -0.225) {};
		\node [style=none] (298) at (1.5, -0.225) {};
		\node [style=none] (299) at (1.5, -0.775) {};
		\node [style=none] (300) at (0, -0.775) {};
		\node [style=none] (301) at (0.75, -0.5) {$\rho_2$};
		\node [style=none] (305) at (1.25, -0.775) {};
		\node [style=none] (319) at (1.25, -0.225) {};
		\node [style=none] (320) at (1.25, 1.5) {};
		\node [style=none] (338) at (1.25, -2) {};
		\node [style=none] (361) at (1.5, 1.5) {$X_2'$};
		\node [style=none] (363) at (1.5, -2) {$X_2$};
		\node [style=none] (365) at (-0.75, 1.5) {$A_2$};
		\node [style=none] (366) at (-1.75, 1.5) {};
		\node [style=none] (367) at (-1.75, -0.225) {};
		\node [style=none] (368) at (-1.75, -0.775) {};
		\node [style=none] (369) at (-2, -0.225) {};
		\node [style=none] (370) at (-0.5, -0.225) {};
		\node [style=none] (371) at (-0.5, -0.775) {};
		\node [style=none] (372) at (-2, -0.775) {};
		\node [style=none] (373) at (-1.25, -0.5) {$\rho_1$};
		\node [style=none] (374) at (-0.75, -0.775) {};
		\node [style=none] (375) at (-0.75, -0.225) {};
		\node [style=none] (376) at (0.5, 1.5) {};
		\node [style=none] (377) at (0.5, -2) {};
		\node [style=none] (378) at (0.75, 1.5) {$X_1'$};
		\node [style=none] (379) at (0.75, -2) {$X_1$};
		\node [style=none] (380) at (-1.5, 1.5) {$A_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (375.center);
		\draw [in=90, out=-90] (374.center) to (377.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_lax_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (295) at (0.5, -0.225) {};
		\node [style=none] (296) at (0.5, -0.775) {};
		\node [style=none] (297) at (0.25, -0.225) {};
		\node [style=none] (298) at (1.75, -0.225) {};
		\node [style=none] (299) at (1.75, -0.775) {};
		\node [style=none] (300) at (0.25, -0.775) {};
		\node [style=none] (301) at (1, -0.5) {$\rho_2$};
		\node [style=none] (305) at (1.5, -0.775) {};
		\node [style=none] (319) at (1.5, -0.225) {};
		\node [style=none] (320) at (1.75, 2) {};
		\node [style=none] (338) at (1.75, -3) {};
		\node [style=none] (361) at (2, 0.5) {$X_2'$};
		\node [style=none] (363) at (2, -1.5) {$X_2$};
		\node [style=none] (365) at (-0.5, 1.5) {$A_2$};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.225) {};
		\node [style=none] (368) at (-1.5, -0.775) {};
		\node [style=none] (369) at (-1.75, -0.225) {};
		\node [style=none] (370) at (-0.25, -0.225) {};
		\node [style=none] (371) at (-0.25, -0.775) {};
		\node [style=none] (372) at (-1.75, -0.775) {};
		\node [style=none] (373) at (-1, -0.5) {$\rho_1$};
		\node [style=none] (374) at (-0.5, -0.775) {};
		\node [style=none] (375) at (-0.5, -0.225) {};
		\node [style=none] (376) at (1.25, 2) {};
		\node [style=none] (377) at (1.25, -3) {};
		\node [style=none] (378) at (0.75, 0.75) {$X_1'$};
		\node [style=none] (379) at (0.75, -1.75) {$X_1$};
		\node [style=none] (380) at (-1.25, 1.5) {$A_1$};
		\node [style=none] (384) at (1, 2.625) {};
		\node [style=none] (385) at (3, 2.625) {};
		\node [style=none] (386) at (3, 2.075) {};
		\node [style=none] (387) at (1, 2.075) {};
		\node [style=none] (388) at (2, 2.35) {$u$};
		\node [style=none] (389) at (2.75, 2.075) {};
		\node [style=none] (390) at (2.75, 2.625) {};
		\node [style=none] (391) at (2.75, 3.35) {};
		\node [style=none] (392) at (3, -0.25) {};
		\node [style=none] (393) at (3, 3.35) {$X'$};
		\node [style=none] (394) at (3, 1.5) {$Y$};
		\node [style=none] (397) at (1.25, -2.975) {};
		\node [style=none] (398) at (1.25, -3.525) {};
		\node [style=none] (399) at (1, -2.975) {};
		\node [style=none] (400) at (3, -2.975) {};
		\node [style=none] (401) at (3, -3.525) {};
		\node [style=none] (402) at (1, -3.525) {};
		\node [style=none] (403) at (2, -3.25) {$\rho_1$};
		\node [style=none] (404) at (2.75, -3.525) {};
		\node [style=none] (407) at (2.75, -4.25) {};
		\node [style=none] (409) at (3, -4.25) {$X_1$};
		\node [style=none] (410) at (0.5, 1.5) {};
		\node [style=none] (411) at (0.5, -2.5) {};
		\node [style=none] (412) at (2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (375.center);
		\draw [in=90, out=-90] (374.center) to (377.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (391.center) to (390.center);
		\draw [in=90, out=-90] (389.center) to (392.center);
		\draw [style={morphism_shade}] (401.center)
			 to (402.center)
			 to (399.center)
			 to (400.center)
			 to cycle;
		\draw [in=90, out=-90] (404.center) to (407.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (410.center) to (411.center);
		\draw [in=90, out=-90] (392.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_lax_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 1.5) {};
		\node [style=none] (295) at (0.5, -0.225) {};
		\node [style=none] (296) at (0.5, -0.775) {};
		\node [style=none] (297) at (0.25, -0.225) {};
		\node [style=none] (298) at (1.75, -0.225) {};
		\node [style=none] (299) at (1.75, -0.775) {};
		\node [style=none] (300) at (0.25, -0.775) {};
		\node [style=none] (301) at (1, -0.5) {$\rho_2$};
		\node [style=none] (305) at (1.5, -0.775) {};
		\node [style=none] (319) at (1.5, -0.225) {};
		\node [style=none] (320) at (1.75, 2) {};
		\node [style=none] (338) at (1.75, -3) {};
		\node [style=none] (361) at (2, 0.5) {$X_2'$};
		\node [style=none] (363) at (2, -1.5) {$X_2$};
		\node [style=none] (365) at (-0.5, 1.5) {$A_2$};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.225) {};
		\node [style=none] (368) at (-1.5, -0.775) {};
		\node [style=none] (369) at (-1.75, -0.225) {};
		\node [style=none] (370) at (-0.25, -0.225) {};
		\node [style=none] (371) at (-0.25, -0.775) {};
		\node [style=none] (372) at (-1.75, -0.775) {};
		\node [style=none] (373) at (-1, -0.5) {$\rho_1$};
		\node [style=none] (374) at (-0.5, -0.775) {};
		\node [style=none] (375) at (-0.5, -0.225) {};
		\node [style=none] (376) at (1.25, 2) {};
		\node [style=none] (377) at (1.25, -3) {};
		\node [style=none] (378) at (0.75, 0.75) {$X_1'$};
		\node [style=none] (379) at (0.75, -1.75) {$X_1$};
		\node [style=none] (380) at (-1.25, 1.5) {$A_1$};
		\node [style=none] (384) at (1, 2.625) {};
		\node [style=none] (385) at (3, 2.625) {};
		\node [style=none] (386) at (3, 2.075) {};
		\node [style=none] (387) at (1, 2.075) {};
		\node [style=none] (388) at (2, 2.35) {$u$};
		\node [style=none] (389) at (2.75, 2.075) {};
		\node [style=none] (390) at (2.75, 2.625) {};
		\node [style=none] (391) at (2.75, 3.35) {};
		\node [style=none] (392) at (3, -0.25) {};
		\node [style=none] (393) at (3, 3.35) {$X'$};
		\node [style=none] (394) at (3, 1.5) {$Y$};
		\node [style=none] (397) at (1.25, -2.975) {};
		\node [style=none] (398) at (1.25, -3.525) {};
		\node [style=none] (399) at (1, -2.975) {};
		\node [style=none] (400) at (3, -2.975) {};
		\node [style=none] (401) at (3, -3.525) {};
		\node [style=none] (402) at (1, -3.525) {};
		\node [style=none] (403) at (2, -3.25) {$\rho_1$};
		\node [style=none] (404) at (2.75, -3.525) {};
		\node [style=none] (407) at (2.75, -4.25) {};
		\node [style=none] (409) at (3, -4.25) {$X_1$};
		\node [style=none] (412) at (2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (375.center);
		\draw [in=90, out=-90] (374.center) to (377.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (391.center) to (390.center);
		\draw [in=90, out=-90] (389.center) to (392.center);
		\draw [style={morphism_shade}] (401.center)
			 to (402.center)
			 to (399.center)
			 to (400.center)
			 to cycle;
		\draw [in=90, out=-90] (404.center) to (407.center);
		\draw [in=90, out=-90] (392.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_nat_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.5, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (-1.5, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.5, -1.75) {};
		\node [style=none] (66) at (-2, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.75, 3.75) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (1, 0.275) {};
		\node [style=none] (80) at (1, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (0, 0) {$\rho$};
		\node [style=none] (87) at (0.75, -0.275) {};
		\node [style=none] (89) at (0.75, 1.225) {};
		\node [style=none] (95) at (0.75, 0.275) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.5) {};
		\node [style=none] (146) at (0.75, -1.225) {};
		\node [style=none] (147) at (0.75, -1.2) {};
		\node [style=none] (148) at (0.75, -0.25) {};
		\node [style=none] (149) at (0.75, -1.725) {};
		\node [style=none] (150) at (0.75, -2.475) {};
		\node [style=none] (151) at (-0.5, 0.75) {$A$};
		\node [style=none] (152) at (-0.5, 3.5) {$B$};
		\node [style=none] (153) at (1, 2.25) {$X'$};
		\node [style=none] (154) at (1, -2.25) {$X$};
		\node [style=none] (155) at (1, 0.75) {$X'$};
		\node [style=none] (156) at (1, -0.75) {$X$};
		\node [style=none] (157) at (0.75, 3.025) {};
		\node [style=none] (158) at (0.75, 2.475) {};
		\node [style=none] (159) at (0.5, 3.025) {};
		\node [style=none] (160) at (1, 3.025) {};
		\node [style=none] (161) at (1, 2.475) {};
		\node [style=none] (162) at (0.5, 2.475) {};
		\node [style=none] (163) at (0.75, 2.75) {$h$};
		\node [style=none] (164) at (1, 3.5) {$Y'$};
		\node [style=none] (165) at (0.75, 3.75) {};
		\node [style=none] (166) at (0.75, -2.475) {};
		\node [style=none] (167) at (0.75, -3.025) {};
		\node [style=none] (168) at (0.5, -2.475) {};
		\node [style=none] (169) at (1, -2.475) {};
		\node [style=none] (170) at (1, -3.025) {};
		\node [style=none] (171) at (0.5, -3.025) {};
		\node [style=none] (172) at (0.75, -2.75) {$g$};
		\node [style=none] (173) at (1, -3.5) {$Y$};
		\node [style=none] (174) at (0.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw [style=dottededge] (149.center) to (146.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165.center) to (157.center);
		\draw [style={morphism_shade}] (168.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw (167.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_nat_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 3) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (1.5, 2.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (61) at (-1.5, 2.5) {};
		\node [style=none] (62) at (-1.5, -2.25) {};
		\node [style=none] (63) at (1.5, -2.25) {};
		\node [style=none] (64) at (1.75, -2.75) {};
		\node [style=none] (65) at (-2.5, -2.75) {};
		\node [style=none] (66) at (-2, 2.5) {$S_{Y,Y'}$};
		\node [style=none] (67) at (-0.75, 3.75) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (1, 0.275) {};
		\node [style=none] (80) at (1, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (0, 0) {$\rho$};
		\node [style=none] (87) at (0.75, -0.275) {};
		\node [style=none] (89) at (0.75, 1.225) {};
		\node [style=none] (95) at (0.75, 0.275) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.5) {};
		\node [style=none] (146) at (0.75, -2.225) {};
		\node [style=none] (147) at (0.75, -1.2) {};
		\node [style=none] (148) at (0.75, -0.25) {};
		\node [style=none] (150) at (0.75, -0.975) {};
		\node [style=none] (151) at (-0.5, 0.75) {$A$};
		\node [style=none] (152) at (-0.5, 3.75) {$B$};
		\node [style=none] (154) at (1, -0.75) {$X$};
		\node [style=none] (155) at (1, 0.75) {$X'$};
		\node [style=none] (157) at (0.75, 3.025) {};
		\node [style=none] (158) at (0.75, 2.475) {};
		\node [style=none] (159) at (0.5, 1.775) {};
		\node [style=none] (160) at (1, 1.775) {};
		\node [style=none] (161) at (1, 1.225) {};
		\node [style=none] (162) at (0.5, 1.225) {};
		\node [style=none] (163) at (0.75, 1.5) {$h$};
		\node [style=none] (164) at (1, 3.75) {$Y'$};
		\node [style=none] (165) at (0.75, 3.75) {};
		\node [style=none] (166) at (0.75, -0.975) {};
		\node [style=none] (167) at (0.75, -1.525) {};
		\node [style=none] (168) at (0.5, -0.975) {};
		\node [style=none] (169) at (1, -0.975) {};
		\node [style=none] (170) at (1, -1.525) {};
		\node [style=none] (171) at (0.5, -1.525) {};
		\node [style=none] (172) at (0.75, -1.25) {$g$};
		\node [style=none] (173) at (1, -3.5) {$Y$};
		\node [style=none] (174) at (0.75, -2.25) {};
		\node [style=none] (175) at (0.75, 3.025) {};
		\node [style=none] (176) at (0.75, 3.05) {};
		\node [style=none] (177) at (0.75, 2.525) {};
		\node [style=none] (178) at (0.75, -2.225) {};
		\node [style=none] (179) at (0.75, -2.2) {};
		\node [style=none] (180) at (0.75, -2.725) {};
		\node [style=none] (181) at (0.75, -3.5) {};
		\node [style=none] (182) at (0.75, -2.75) {};
		\node [style=none] (183) at (0.75, -2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (148.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165.center) to (157.center);
		\draw [style={morphism_shade}] (168.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw (167.center) to (174.center);
		\draw [style=dottededge] (177.center) to (175.center);
		\draw [style=dottededge] (180.center) to (178.center);
		\draw (182.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_nat_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.5, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (-1.5, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.5, -1.75) {};
		\node [style=none] (66) at (-2, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (1, 0.275) {};
		\node [style=none] (80) at (1, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (0, 0) {$\rho$};
		\node [style=none] (87) at (0.75, -0.275) {};
		\node [style=none] (89) at (0.75, 1.225) {};
		\node [style=none] (95) at (0.75, 0.275) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (0.75, -1.225) {};
		\node [style=none] (147) at (0.75, -1.2) {};
		\node [style=none] (148) at (0.75, -0.25) {};
		\node [style=none] (149) at (0.75, -1.725) {};
		\node [style=none] (150) at (0.75, -2.225) {};
		\node [style=none] (151) at (-0.5, 0.75) {$A$};
		\node [style=none] (152) at (-0.5, 2.25) {$B$};
		\node [style=none] (153) at (1, 2.25) {$X'$};
		\node [style=none] (154) at (1, -2.25) {$X$};
		\node [style=none] (155) at (1, 0.75) {$X'$};
		\node [style=none] (156) at (1, -0.75) {$X$};
		\node [style=none] (160) at (2.5, 1.25) {};
		\node [style=none] (163) at (2.25, 0.275) {};
		\node [style=none] (164) at (2.75, 0.275) {};
		\node [style=none] (165) at (2.75, -0.275) {};
		\node [style=none] (166) at (2.25, -0.275) {};
		\node [style=none] (167) at (2.5, 0) {$m$};
		\node [style=none] (168) at (2.5, -0.275) {};
		\node [style=none] (169) at (2.5, 2.225) {};
		\node [style=none] (170) at (2.5, 0.275) {};
		\node [style=none] (173) at (2.5, -1.225) {};
		\node [style=none] (174) at (2.5, -2.2) {};
		\node [style=none] (175) at (2.5, -0.25) {};
		\node [style=none] (180) at (2.75, 2.25) {$Y'$};
		\node [style=none] (181) at (2.75, -2.25) {$Y$};
		\node [style=none] (182) at (2.75, 0.75) {$Y'$};
		\node [style=none] (183) at (2.75, -0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw [style=dottededge] (149.center) to (146.center);
		\draw [style={morphism_shade}] (163.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (169.center) to (170.center);
		\draw (174.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_nat_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3, 1.75) {};
		\node [style=none] (48) at (2.75, 1.75) {};
		\node [style=none] (49) at (2.5, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (-1.5, -1.25) {};
		\node [style=none] (63) at (2.5, -1.25) {};
		\node [style=none] (64) at (2.75, -1.75) {};
		\node [style=none] (65) at (-3, -1.75) {};
		\node [style=none] (66) at (-2.25, 1.25) {$S_{XY,X'Y'}$};
		\node [style=none] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (1, 0.275) {};
		\node [style=none] (80) at (1, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (0, 0) {$\rho$};
		\node [style=none] (87) at (0.75, -0.275) {};
		\node [style=none] (89) at (0.75, 1.225) {};
		\node [style=none] (95) at (0.75, 0.275) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (0.75, -1.225) {};
		\node [style=none] (147) at (0.75, -1.2) {};
		\node [style=none] (148) at (0.75, -0.25) {};
		\node [style=none] (149) at (0.75, -1.725) {};
		\node [style=none] (150) at (0.75, -2.225) {};
		\node [style=none] (151) at (-0.5, 0.75) {$A$};
		\node [style=none] (152) at (-0.5, 2.25) {$B$};
		\node [style=none] (153) at (1, 2.25) {$X'$};
		\node [style=none] (154) at (1, -2.25) {$X$};
		\node [style=none] (155) at (1, 0.75) {$X'$};
		\node [style=none] (156) at (1, -0.75) {$X$};
		\node [style=none] (160) at (1.75, 1.25) {};
		\node [style=none] (163) at (1.5, 0.275) {};
		\node [style=none] (164) at (2, 0.275) {};
		\node [style=none] (165) at (2, -0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (1.75, 0) {$m$};
		\node [style=none] (168) at (1.75, -0.275) {};
		\node [style=none] (169) at (1.75, 1.225) {};
		\node [style=none] (170) at (1.75, 0.275) {};
		\node [style=none] (171) at (1.75, 1.75) {};
		\node [style=none] (172) at (1.75, 2.25) {};
		\node [style=none] (173) at (1.75, -1.225) {};
		\node [style=none] (174) at (1.75, -1.2) {};
		\node [style=none] (175) at (1.75, -0.25) {};
		\node [style=none] (176) at (1.75, -1.725) {};
		\node [style=none] (177) at (1.75, -2.225) {};
		\node [style=none] (180) at (2, 2.25) {$Y'$};
		\node [style=none] (181) at (2, -2.25) {$Y$};
		\node [style=none] (182) at (2, 0.75) {$Y'$};
		\node [style=none] (183) at (2, -0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw [style=dottededge] (149.center) to (146.center);
		\draw [style={morphism_shade}] (163.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw (169.center) to (170.center);
		\draw (172.center) to (171.center);
		\draw [style=dottededge] (171.center) to (160.center);
		\draw (174.center) to (175.center);
		\draw (177.center) to (176.center);
		\draw [style=dottededge] (176.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_net_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=none] (48) at (1.75, 1.75) {};
		\node [style=none] (49) at (1.5, 1.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (61) at (-1.5, 1.25) {};
		\node [style=none] (62) at (-1.5, -1.25) {};
		\node [style=none] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (-2.5, -1.75) {};
		\node [style=none] (66) at (-2, 1.25) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=none] (74) at (0.75, 1.25) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (1, 0.275) {};
		\node [style=none] (80) at (1, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (0, 0) {$\rho$};
		\node [style=none] (87) at (0.75, -0.275) {};
		\node [style=none] (89) at (0.75, 1.225) {};
		\node [style=none] (95) at (0.75, 0.275) {};
		\node [style=none] (144) at (0.75, 1.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (0.75, -1.225) {};
		\node [style=none] (147) at (0.75, -1.2) {};
		\node [style=none] (148) at (0.75, -0.25) {};
		\node [style=none] (149) at (0.75, -1.725) {};
		\node [style=none] (150) at (0.75, -2.225) {};
		\node [style=none] (151) at (-0.5, 0.75) {$A$};
		\node [style=none] (152) at (-0.5, 2.25) {$B$};
		\node [style=none] (153) at (1, 2.25) {$X'$};
		\node [style=none] (154) at (1, -2.25) {$X$};
		\node [style=none] (155) at (1, 0.75) {$X'$};
		\node [style=none] (156) at (1, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (148.center);
		\draw (150.center) to (149.center);
		\draw [style=dottededge] (149.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (295) at (-0.75, 0.025) {};
		\node [style=none] (296) at (-0.75, -0.525) {};
		\node [style=none] (297) at (-1, 0.025) {};
		\node [style=none] (298) at (0.5, 0.025) {};
		\node [style=none] (299) at (0.5, -0.525) {};
		\node [style=none] (300) at (-1, -0.525) {};
		\node [style=none] (301) at (-0.25, -0.25) {$\rho$};
		\node [style=none] (305) at (0.25, -0.525) {};
		\node [style=none] (319) at (0.25, 0.025) {};
		\node [style=none] (320) at (0.25, 0.75) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (361) at (0.5, 0.75) {$X'$};
		\node [style=none] (363) at (0.5, -1.25) {$X$};
		\node [style=none] (365) at (-0.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 2.25) {};
		\node [style=none] (295) at (-0.5, 0.025) {};
		\node [style=none] (296) at (-0.5, -0.525) {};
		\node [style=none] (297) at (-0.75, 0.025) {};
		\node [style=none] (298) at (0.75, 0.025) {};
		\node [style=none] (299) at (0.75, -0.525) {};
		\node [style=none] (300) at (-0.75, -0.525) {};
		\node [style=none] (301) at (0, -0.25) {$\rho$};
		\node [style=none] (305) at (0.5, -0.525) {};
		\node [style=none] (319) at (0.5, 0.025) {};
		\node [style=none] (320) at (0.5, 1) {};
		\node [style=none] (338) at (0.5, -1.5) {};
		\node [style=none] (361) at (0.75, 0.5) {$X'$};
		\node [style=none] (363) at (0.75, -1) {$X$};
		\node [style=none] (365) at (-0.5, 2.25) {$A$};
		\node [style=none] (366) at (0.5, 1.55) {};
		\node [style=none] (367) at (0.5, 1) {};
		\node [style=none] (368) at (0.25, 1.55) {};
		\node [style=none] (369) at (0.75, 1.55) {};
		\node [style=none] (370) at (0.75, 1) {};
		\node [style=none] (371) at (0.25, 1) {};
		\node [style=none] (372) at (0.5, 1.275) {$h$};
		\node [style=none] (376) at (0.5, -2.025) {};
		\node [style=none] (377) at (0.25, -1.475) {};
		\node [style=none] (378) at (0.75, -1.475) {};
		\node [style=none] (379) at (0.75, -2.025) {};
		\node [style=none] (380) at (0.25, -2.025) {};
		\node [style=none] (381) at (0.5, -1.75) {$g$};
		\node [style=none] (383) at (0.5, 2.25) {};
		\node [style=none] (384) at (0.5, -2.75) {};
		\node [style=none] (385) at (0.75, 2.25) {$Y'$};
		\node [style=none] (386) at (0.75, -2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw [style={morphism_shade}] (379.center)
			 to (380.center)
			 to (377.center)
			 to (378.center)
			 to cycle;
		\draw (383.center) to (366.center);
		\draw (376.center) to (384.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 0.75) {};
		\node [style=none] (295) at (-0.75, 0.025) {};
		\node [style=none] (296) at (-0.75, -0.525) {};
		\node [style=none] (297) at (-1, 0.025) {};
		\node [style=none] (298) at (0.5, 0.025) {};
		\node [style=none] (299) at (0.5, -0.525) {};
		\node [style=none] (300) at (-1, -0.525) {};
		\node [style=none] (301) at (-0.25, -0.25) {$\rho$};
		\node [style=none] (305) at (0.25, -0.525) {};
		\node [style=none] (319) at (0.25, 0.025) {};
		\node [style=none] (320) at (0.25, 0.75) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (361) at (0.5, 0.75) {$X'$};
		\node [style=none] (363) at (0.5, -1.25) {$X$};
		\node [style=none] (365) at (-0.5, 0.75) {$A$};
		\node [style=none] (366) at (1.25, 0.75) {};
		\node [style=none] (367) at (1.25, 0) {};
		\node [style=none] (368) at (1.5, 0.75) {$Y'$};
		\node [style=none] (369) at (1.5, -1.25) {$Y$};
		\node [style=none] (374) at (1.25, -0.5) {};
		\node [style=none] (375) at (1.25, -1.25) {};
		\node [style=none] (379) at (1, 0.025) {};
		\node [style=none] (380) at (1.5, 0.025) {};
		\node [style=none] (381) at (1.5, -0.525) {};
		\node [style=none] (382) at (1, -0.525) {};
		\node [style=none] (383) at (1.25, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (366.center) to (367.center);
		\draw (374.center) to (375.center);
		\draw [style={morphism_shade}] (381.center)
			 to (382.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (295) at (-0.75, -0.725) {};
		\node [style=none] (296) at (-0.75, -1.275) {};
		\node [style=none] (297) at (-1, -0.725) {};
		\node [style=none] (298) at (0.5, -0.725) {};
		\node [style=none] (299) at (0.5, -1.275) {};
		\node [style=none] (300) at (-1, -1.275) {};
		\node [style=none] (301) at (-0.25, -1) {$\rho$};
		\node [style=none] (305) at (0.25, -1.275) {};
		\node [style=none] (319) at (0.25, -0.725) {};
		\node [style=none] (320) at (0.25, 1.5) {};
		\node [style=none] (338) at (0.25, -2) {};
		\node [style=none] (361) at (0.5, 1.5) {$X'$};
		\node [style=none] (363) at (0.5, -2) {$X$};
		\node [style=none] (365) at (-0.5, -0.25) {$A$};
		\node [style=none] (366) at (-0.75, 0.775) {};
		\node [style=none] (367) at (-0.75, 0.225) {};
		\node [style=none] (368) at (-1, 0.775) {};
		\node [style=none] (369) at (-0.5, 0.775) {};
		\node [style=none] (370) at (-0.5, 0.225) {};
		\node [style=none] (371) at (-1, 0.225) {};
		\node [style=none] (372) at (-0.75, 0.5) {$f$};
		\node [style=none] (373) at (-0.5, 1.5) {$B$};
		\node [style=none] (374) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw [style=double edge] (374.center) to (366.center);
		\draw [style=double edge] (367.center) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 2.25) {};
		\node [style=none] (295) at (-0.5, 0.025) {};
		\node [style=none] (296) at (-0.5, -0.525) {};
		\node [style=none] (297) at (-0.75, 0.025) {};
		\node [style=none] (298) at (0.75, 0.025) {};
		\node [style=none] (299) at (0.75, -0.525) {};
		\node [style=none] (300) at (-0.75, -0.525) {};
		\node [style=none] (301) at (0, -0.25) {$\rho$};
		\node [style=none] (305) at (0.5, -0.525) {};
		\node [style=none] (319) at (0.5, 0.025) {};
		\node [style=none] (320) at (0.5, 1) {};
		\node [style=none] (338) at (0.5, -1.5) {};
		\node [style=none] (361) at (0.75, 0.5) {$X'$};
		\node [style=none] (363) at (0.75, -1) {$X$};
		\node [style=none] (365) at (-0.5, 1.75) {$A$};
		\node [style=none] (366) at (0.5, 1.55) {};
		\node [style=none] (367) at (0.5, 1) {};
		\node [style=none] (368) at (0.25, 1.55) {};
		\node [style=none] (369) at (0.75, 1.55) {};
		\node [style=none] (370) at (0.75, 1) {};
		\node [style=none] (371) at (0.25, 1) {};
		\node [style=none] (372) at (0.5, 1.275) {$f$};
		\node [style=none] (376) at (0.5, -2.025) {};
		\node [style=none] (377) at (0.25, -1.475) {};
		\node [style=none] (378) at (0.75, -1.475) {};
		\node [style=none] (379) at (0.75, -2.025) {};
		\node [style=none] (380) at (0.25, -2.025) {};
		\node [style=none] (381) at (0.5, -1.75) {$g$};
		\node [style=none] (383) at (0.5, 3.5) {};
		\node [style=none] (384) at (0.5, -2.75) {};
		\node [style=none] (385) at (0.75, 3.5) {$Y'$};
		\node [style=none] (386) at (0.75, -2.75) {$Y$};
		\node [style=none] (390) at (-0.75, 2.775) {};
		\node [style=none] (391) at (-0.75, 2.225) {};
		\node [style=none] (392) at (-1, 2.775) {};
		\node [style=none] (393) at (-0.5, 2.775) {};
		\node [style=none] (394) at (-0.5, 2.225) {};
		\node [style=none] (395) at (-1, 2.225) {};
		\node [style=none] (396) at (-0.75, 2.5) {$f$};
		\node [style=none] (397) at (-0.5, 3.5) {$B$};
		\node [style=none] (398) at (-0.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw [style={morphism_shade}] (379.center)
			 to (380.center)
			 to (377.center)
			 to (378.center)
			 to cycle;
		\draw (383.center) to (366.center);
		\draw (376.center) to (384.center);
		\draw [style={morphism_shade}] (394.center) to (395.center);
		\draw [style={morphism_shade}] (395.center) to (392.center);
		\draw [style={morphism_shade}] (392.center) to (393.center);
		\draw [style={morphism_shade}] (393.center) to (394.center);
		\draw [style=double edge] (398.center) to (390.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.5, 1) {};
		\node [style=none] (295) at (-0.5, 0.025) {};
		\node [style=none] (296) at (-0.5, -0.525) {};
		\node [style=none] (297) at (-0.75, 0.025) {};
		\node [style=none] (298) at (0.75, 0.025) {};
		\node [style=none] (299) at (0.75, -0.525) {};
		\node [style=none] (300) at (-0.75, -0.525) {};
		\node [style=none] (301) at (0, -0.25) {$\rho$};
		\node [style=none] (305) at (0.5, -0.525) {};
		\node [style=none] (319) at (0.5, 0.025) {};
		\node [style=none] (320) at (0.5, 1) {};
		\node [style=none] (338) at (0.5, -1.5) {};
		\node [style=none] (361) at (0.75, 0.5) {$X'$};
		\node [style=none] (363) at (0.75, -1) {$X$};
		\node [style=none] (365) at (-0.25, 0.5) {$A$};
		\node [style=none] (366) at (0.5, 1.55) {};
		\node [style=none] (367) at (0.5, 1) {};
		\node [style=none] (368) at (0.25, 1.55) {};
		\node [style=none] (369) at (0.75, 1.55) {};
		\node [style=none] (370) at (0.75, 1) {};
		\node [style=none] (371) at (0.25, 1) {};
		\node [style=none] (372) at (0.5, 1.275) {$h$};
		\node [style=none] (376) at (0.5, -2.025) {};
		\node [style=none] (377) at (0.25, -1.475) {};
		\node [style=none] (378) at (0.75, -1.475) {};
		\node [style=none] (379) at (0.75, -2.025) {};
		\node [style=none] (380) at (0.25, -2.025) {};
		\node [style=none] (381) at (0.5, -1.75) {$g$};
		\node [style=none] (383) at (0.5, 2.5) {};
		\node [style=none] (384) at (0.5, -2.75) {};
		\node [style=none] (385) at (0.75, 2.5) {$Y'$};
		\node [style=none] (386) at (0.75, -2.75) {$Y$};
		\node [style=none] (390) at (-0.5, 1.525) {};
		\node [style=none] (391) at (-0.5, 0.975) {};
		\node [style=none] (397) at (-0.25, 2.5) {$B$};
		\node [style=none] (398) at (-0.5, 2.5) {};
		\node [style=none] (399) at (-0.5, 1.5) {};
		\node [style=none] (400) at (-0.5, 0.975) {};
		\node [style=none] (401) at (-0.75, 1.525) {};
		\node [style=none] (402) at (-0.25, 1.525) {};
		\node [style=none] (403) at (-0.25, 0.975) {};
		\node [style=none] (404) at (-0.75, 0.975) {};
		\node [style=none] (405) at (-0.5, 1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw [style={morphism_shade}] (379.center)
			 to (380.center)
			 to (377.center)
			 to (378.center)
			 to cycle;
		\draw (383.center) to (366.center);
		\draw (376.center) to (384.center);
		\draw [style=double edge] (398.center) to (390.center);
		\draw [style={morphism_shade}] (403.center)
			 to (404.center)
			 to (401.center)
			 to (402.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_str_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.25, 0.25) {};
		\node [style=none] (295) at (-1.25, -0.475) {};
		\node [style=none] (296) at (-1.25, -1.025) {};
		\node [style=none] (297) at (-1.5, -0.475) {};
		\node [style=none] (298) at (0, -0.475) {};
		\node [style=none] (299) at (0, -1.025) {};
		\node [style=none] (300) at (-1.5, -1.025) {};
		\node [style=none] (301) at (-0.75, -0.75) {$\rho$};
		\node [style=none] (305) at (-0.25, -1.025) {};
		\node [style=none] (319) at (-0.25, -0.475) {};
		\node [style=none] (320) at (-0.25, 1.5) {};
		\node [style=none] (338) at (-0.25, -1.75) {};
		\node [style=none] (361) at (0, 1.5) {$X'$};
		\node [style=none] (363) at (0, -1.75) {$X$};
		\node [style=none] (365) at (-1, 0) {$A$};
		\node [style=none] (373) at (-1.25, 0.775) {};
		\node [style=none] (374) at (-1.25, 0.225) {};
		\node [style=none] (380) at (-1, 1.5) {$B$};
		\node [style=none] (381) at (-1.25, 1.5) {};
		\node [style=none] (382) at (0.75, 1.5) {};
		\node [style=none] (383) at (0.75, 0.25) {};
		\node [style=none] (384) at (1, 1.5) {$Y'$};
		\node [style=none] (385) at (1, -1.75) {$Y$};
		\node [style=none] (390) at (0.75, -0.25) {};
		\node [style=none] (391) at (0.75, -1.75) {};
		\node [style=none] (393) at (-1.25, 0.75) {};
		\node [style=none] (394) at (-1.25, 0.225) {};
		\node [style=none] (395) at (-1.5, 0.775) {};
		\node [style=none] (396) at (-1, 0.775) {};
		\node [style=none] (397) at (-1, 0.225) {};
		\node [style=none] (398) at (-1.5, 0.225) {};
		\node [style=none] (399) at (-1.25, 0.5) {$f$};
		\node [style=none] (400) at (0.75, 0.25) {};
		\node [style=none] (401) at (0.75, -0.275) {};
		\node [style=none] (402) at (0.5, 0.275) {};
		\node [style=none] (403) at (1, 0.275) {};
		\node [style=none] (404) at (1, -0.275) {};
		\node [style=none] (405) at (0.5, -0.275) {};
		\node [style=none] (406) at (0.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge] (381.center) to (373.center);
		\draw (382.center) to (383.center);
		\draw (390.center) to (391.center);
		\draw [style={morphism_shade}] (397.center)
			 to (398.center)
			 to (395.center)
			 to (396.center)
			 to cycle;
		\draw [style={morphism_shade}] (404.center)
			 to (405.center)
			 to (402.center)
			 to (403.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/diag_tuple.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (366) at (0, 0.75) {};
		\node [style=none] (367) at (0, 0) {};
		\node [style=none] (368) at (0.25, 0.75) {$Y'$};
		\node [style=none] (369) at (0.25, -1.25) {$Y$};
		\node [style=none] (374) at (0, -0.5) {};
		\node [style=none] (375) at (0, -1.25) {};
		\node [style=none] (377) at (0, 0) {};
		\node [style=none] (378) at (0, -0.525) {};
		\node [style=none] (379) at (-0.25, 0.025) {};
		\node [style=none] (380) at (0.25, 0.025) {};
		\node [style=none] (381) at (0.25, -0.525) {};
		\node [style=none] (382) at (-0.25, -0.525) {};
		\node [style=none] (383) at (0, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (366.center) to (367.center);
		\draw (374.center) to (375.center);
		\draw [style={morphism_shade}] (381.center)
			 to (382.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dialte_strong_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P'$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=smallbackdiscard] (360) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (350.center) to (360);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.5, 0.5) {};
		\node [style=none] (295) at (0.5, -0.225) {};
		\node [style=none] (296) at (-0.5, -0.775) {};
		\node [style=none] (297) at (-0.75, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-0.75, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\psi$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=smalldiscarding] (320) at (-0.5, 0.5) {};
		\node [style=none] (338) at (0, -0.25) {};
		\node [style=none] (341) at (0, -1.225) {};
		\node [style=none] (342) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw (342.center) to (341.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0, 0.75) {};
		\node [style=none] (295) at (0, 0.275) {};
		\node [style=none] (297) at (-0.25, 0.275) {};
		\node [style=none] (298) at (0.25, 0.275) {};
		\node [style=none] (299) at (0.25, -0.275) {};
		\node [style=none] (300) at (-0.25, -0.275) {};
		\node [style=none] (301) at (0, 0) {$\rho$};
		\node [style=none] (304) at (0, -0.725) {};
		\node [style=none] (305) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (305.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.5, 1.25) {};
		\node [style=none] (295) at (0.5, -0.225) {};
		\node [style=none] (296) at (-0.5, -0.775) {};
		\node [style=none] (297) at (-0.75, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-0.75, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\psi$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=box] (320) at (-0.5, 0.5) {$v$};
		\node [style=none] (338) at (0, -0.25) {};
		\node [style=none] (339) at (-0.5, 1.25) {};
		\node [style=none] (340) at (0, -1.975) {};
		\node [style=none] (341) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320) to (319.center);
		\draw (339.center) to (320);
		\draw (341.center) to (340.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.5, 1) {};
		\node [style=none] (295) at (0.5, 0.275) {};
		\node [style=none] (296) at (-0.5, -0.275) {};
		\node [style=none] (297) at (-0.75, 0.275) {};
		\node [style=none] (298) at (0.75, 0.275) {};
		\node [style=none] (299) at (0.75, -0.275) {};
		\node [style=none] (300) at (-0.75, -0.275) {};
		\node [style=none] (301) at (0, 0) {$\psi'$};
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1) {};
		\node [style=none] (338) at (0, 0.25) {};
		\node [style=none] (339) at (0, -0.975) {};
		\node [style=none] (340) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw (340.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.75, 2.25) {};
		\node [style=none] (295) at (-1.25, -1.225) {};
		\node [style=none] (296) at (-1.25, -1.775) {};
		\node [style=none] (297) at (-1.5, -1.225) {};
		\node [style=none] (298) at (0.5, -1.225) {};
		\node [style=none] (299) at (0.5, -1.775) {};
		\node [style=none] (300) at (-1.5, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$P_1$};
		\node [style=none] (305) at (1, 0.475) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (339) at (0, 2.25) {};
		\node [style=none] (340) at (0, 1.025) {};
		\node [style=none] (341) at (-0.5, 0.475) {};
		\node [style=none] (342) at (-0.75, 1.025) {};
		\node [style=none] (343) at (1.25, 1.025) {};
		\node [style=none] (344) at (1.25, 0.475) {};
		\node [style=none] (345) at (-0.75, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\Sigma_1$};
		\node [style=none] (348) at (1, 1) {};
		\node [style=none] (349) at (1, 1) {};
		\node [style=none] (354) at (1, 1.025) {};
		\node [style=none] (355) at (1, 2.25) {};
		\node [style=none] (360) at (1, 0.5) {};
		\node [style=smalldiscarding] (362) at (0, -0.525) {};
		\node [style=none] (363) at (0, -1.25) {};
		\node [style=smalldiscarding] (364) at (-0.5, 1.725) {};
		\node [style=none] (365) at (-0.5, 1) {};
		\node [style=none] (368) at (0.25, -2.475) {};
		\node [style=none] (369) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [in=90, out=-90] (369.center) to (368.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_1_scalars.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$P$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (305) at (-1.25, 0.975) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\Sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.5) {$Z$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.475) {};
		\node [style=none] (363) at (-0.75, -0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.475) {};
		\node [style=none] (365) at (0.75, -0.25) {};
		\node [style=none] (366) at (-2.25, -0.5) {$\Delta(A)$};
		\node [style=none] (367) at (2.25, -0.5) {$\Delta(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.75, 2.25) {};
		\node [style=none] (295) at (-1.25, -1.225) {};
		\node [style=none] (296) at (-1.25, -1.775) {};
		\node [style=none] (297) at (-1.5, -1.225) {};
		\node [style=none] (298) at (0.5, -1.225) {};
		\node [style=none] (299) at (0.5, -1.775) {};
		\node [style=none] (300) at (-1.5, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$P_2$};
		\node [style=none] (305) at (1, 0.475) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (339) at (0, 2.25) {};
		\node [style=none] (340) at (0, 1.025) {};
		\node [style=none] (341) at (-0.5, 0.475) {};
		\node [style=none] (342) at (-0.75, 1.025) {};
		\node [style=none] (343) at (1.25, 1.025) {};
		\node [style=none] (344) at (1.25, 0.475) {};
		\node [style=none] (345) at (-0.75, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\Sigma_2$};
		\node [style=none] (348) at (1, 1) {};
		\node [style=none] (349) at (1, 1) {};
		\node [style=none] (354) at (1, 1.025) {};
		\node [style=none] (355) at (1, 2.25) {};
		\node [style=none] (360) at (1, 0.5) {};
		\node [style=smalldiscarding] (362) at (0, -0.525) {};
		\node [style=none] (363) at (0, -1.25) {};
		\node [style=smalldiscarding] (364) at (-0.5, 1.725) {};
		\node [style=none] (365) at (-0.5, 1) {};
		\node [style=none] (368) at (0.25, -2.475) {};
		\node [style=none] (369) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [in=90, out=-90] (369.center) to (368.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.75, 2.25) {};
		\node [style=none] (295) at (-1.25, -1.225) {};
		\node [style=none] (296) at (-1.25, -1.775) {};
		\node [style=none] (297) at (-1.5, -1.225) {};
		\node [style=none] (298) at (0.5, -1.225) {};
		\node [style=none] (299) at (0.5, -1.775) {};
		\node [style=none] (300) at (-1.5, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$P_1$};
		\node [style=smalldiscarding] (305) at (0.75, -0.025) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=smalldiscarding] (362) at (0, -0.525) {};
		\node [style=none] (363) at (0, -1.25) {};
		\node [style=none] (368) at (0.25, -2.475) {};
		\node [style=none] (369) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305) to (338.center);
		\draw (362) to (363.center);
		\draw [in=90, out=-90] (369.center) to (368.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.75, 2.25) {};
		\node [style=none] (295) at (-1.25, -1.225) {};
		\node [style=none] (296) at (-1.25, -1.775) {};
		\node [style=none] (297) at (-1.5, -1.225) {};
		\node [style=none] (298) at (0.5, -1.225) {};
		\node [style=none] (299) at (0.5, -1.775) {};
		\node [style=none] (300) at (-1.5, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$P_2$};
		\node [style=smalldiscarding] (305) at (0.75, -0.025) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=smalldiscarding] (362) at (0, -0.525) {};
		\node [style=none] (363) at (0, -1.25) {};
		\node [style=none] (368) at (0.25, -2.475) {};
		\node [style=none] (369) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305) to (338.center);
		\draw (362) to (363.center);
		\draw [in=90, out=-90] (369.center) to (368.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1.25) {};
		\node [style=none] (295) at (-1, -0.225) {};
		\node [style=none] (296) at (-1, -0.775) {};
		\node [style=none] (297) at (-1.25, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-1.25, -0.775) {};
		\node [style=none] (301) at (-0.25, -0.5) {$P_1$};
		\node [style=none] (303) at (0.5, -0.25) {};
		\node [style=none] (304) at (0.5, -0.25) {};
		\node [style=none] (305) at (0.5, -0.75) {};
		\node [style=none] (319) at (0.5, -0.225) {};
		\node [style=none] (320) at (0.5, 0.25) {};
		\node [style=none] (338) at (0.5, -1.25) {};
		\node [style=none] (362) at (0.25, 0.225) {};
		\node [style=none] (363) at (0.25, -0.25) {};
		\node [style=none] (367) at (0, 0.775) {};
		\node [style=none] (368) at (0.75, 0.775) {};
		\node [style=none] (369) at (0.75, 0.225) {};
		\node [style=none] (370) at (0, 0.225) {};
		\node [style=none] (371) at (0.4, 0.5) {$v$};
		\node [style=none] (372) at (0.5, 0.75) {};
		\node [style=none] (373) at (0.5, 0.75) {};
		\node [style=none] (374) at (0.5, 0.775) {};
		\node [style=none] (375) at (0.5, 1.25) {};
		\node [style=none] (376) at (0.25, 1.25) {};
		\node [style=none] (377) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (362.center) to (363.center);
		\draw [style={morphism_shade}] (369.center)
			 to (370.center)
			 to (367.center)
			 to (368.center)
			 to cycle;
		\draw (375.center) to (374.center);
		\draw (376.center) to (377.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1.25) {};
		\node [style=none] (295) at (-1, -0.225) {};
		\node [style=none] (296) at (-1, -0.775) {};
		\node [style=none] (297) at (-1.25, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-1.25, -0.775) {};
		\node [style=none] (301) at (-0.25, -0.5) {$P_2$};
		\node [style=none] (303) at (0.5, -0.25) {};
		\node [style=none] (304) at (0.5, -0.25) {};
		\node [style=none] (305) at (0.5, -0.75) {};
		\node [style=none] (319) at (0.5, -0.225) {};
		\node [style=none] (320) at (0.5, 1.225) {};
		\node [style=none] (338) at (0.5, -1.25) {};
		\node [style=none] (362) at (0.25, 1.225) {};
		\node [style=none] (363) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (0.25, -0.5) {};
		\node [style=none] (304) at (0.25, -0.5) {};
		\node [style=none] (319) at (0.25, -0.475) {};
		\node [style=none] (339) at (0.25, 3) {};
		\node [style=none] (340) at (0.25, 1.775) {};
		\node [style=none] (341) at (1.25, 1.225) {};
		\node [style=none] (342) at (-0.5, 1.775) {};
		\node [style=none] (343) at (1.5, 1.775) {};
		\node [style=none] (344) at (1.5, 1.225) {};
		\node [style=none] (345) at (-0.5, 1.225) {};
		\node [style=none] (346) at (0.5, 1.5) {$\Sigma_2$};
		\node [style=none] (348) at (1.25, 1.75) {};
		\node [style=none] (349) at (1.25, 1.75) {};
		\node [style=none] (354) at (1.25, 1.775) {};
		\node [style=none] (355) at (1.25, 3) {};
		\node [style=smalldiscarding] (362) at (0, 0.475) {};
		\node [style=none] (363) at (0, -0.5) {};
		\node [style=smalldiscarding] (364) at (-0.25, 2.475) {};
		\node [style=none] (365) at (-0.25, 1.75) {};
		\node [style=none] (366) at (-1.5, 3) {};
		\node [style=none] (367) at (-1.25, -1.475) {};
		\node [style=none] (368) at (-1.25, -2.025) {};
		\node [style=none] (369) at (-1.5, -1.475) {};
		\node [style=none] (370) at (0.5, -1.475) {};
		\node [style=none] (371) at (0.5, -2.025) {};
		\node [style=none] (372) at (-1.5, -2.025) {};
		\node [style=none] (373) at (-0.25, -1.75) {$P_1$};
		\node [style=none] (374) at (0.25, -1.5) {};
		\node [style=none] (375) at (0.25, -1.5) {};
		\node [style=none] (376) at (0.25, -2) {};
		\node [style=none] (377) at (0.25, -1.475) {};
		\node [style=none] (378) at (0.25, -1) {};
		\node [style=none] (379) at (0.25, -2.75) {};
		\node [style=none] (380) at (0, -1.025) {};
		\node [style=none] (381) at (0, -1.5) {};
		\node [style=none] (382) at (-0.25, -0.475) {};
		\node [style=none] (383) at (0.5, -0.475) {};
		\node [style=none] (384) at (0.5, -1.025) {};
		\node [style=none] (385) at (-0.25, -1.025) {};
		\node [style=none] (386) at (0.15, -0.75) {$v$};
		\node [style=none] (387) at (0.25, -0.5) {};
		\node [style=none] (388) at (0.25, -0.5) {};
		\node [style=none] (389) at (0.25, -0.475) {};
		\node [style=none] (392) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw (378.center) to (377.center);
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [in=90, out=-90] (341.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_7_scalars.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (-0.5, 0) {};
		\node [style=none] (304) at (-0.5, 0) {};
		\node [style=none] (319) at (-0.5, 0.025) {};
		\node [style=none] (320) at (-0.5, 0.5) {};
		\node [style=none] (339) at (1.25, 1.5) {};
		\node [style=none] (340) at (1.25, 0.275) {};
		\node [style=none] (341) at (0.5, -0.275) {};
		\node [style=none] (342) at (0.25, 0.275) {};
		\node [style=none] (343) at (1.75, 0.275) {};
		\node [style=none] (344) at (1.75, -0.275) {};
		\node [style=none] (345) at (0.25, -0.275) {};
		\node [style=none] (346) at (1, 0) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0.25) {};
		\node [style=none] (350) at (0.5, 0.475) {};
		\node [style=none] (354) at (1.5, 0.275) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (360) at (0.5, 0.25) {};
		\node [style=none] (361) at (0, 1) {$Z'$};
		\node [style=smalldiscarding] (362) at (-0.75, 0.975) {};
		\node [style=none] (363) at (-0.75, 0) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, 0.25) {};
		\node [style=none] (366) at (-1.5, 1.5) {};
		\node [style=none] (367) at (-1.5, -0.975) {};
		\node [style=none] (368) at (-1.5, -1.525) {};
		\node [style=none] (369) at (-1.75, -0.975) {};
		\node [style=none] (370) at (-0.25, -0.975) {};
		\node [style=none] (371) at (-0.25, -1.525) {};
		\node [style=none] (372) at (-1.75, -1.525) {};
		\node [style=none] (373) at (-1, -1.25) {$P$};
		\node [style=none] (374) at (-0.5, -1) {};
		\node [style=none] (375) at (-0.5, -1) {};
		\node [style=none] (376) at (-1.25, 1.5) {};
		\node [style=none] (377) at (-0.5, -0.975) {};
		\node [style=none] (378) at (-0.5, -0.5) {};
		\node [style=none] (379) at (-1.25, -1) {};
		\node [style=none] (380) at (-0.75, -0.525) {};
		\node [style=none] (381) at (-0.75, -1) {};
		\node [style=none] (382) at (-1, 0.025) {};
		\node [style=none] (383) at (-0.25, 0.025) {};
		\node [style=none] (384) at (-0.25, -0.525) {};
		\node [style=none] (385) at (-1, -0.525) {};
		\node [style=none] (386) at (-0.6, -0.25) {$v$};
		\node [style=none] (387) at (-0.5, 0) {};
		\node [style=none] (388) at (-0.5, 0) {};
		\node [style=none] (389) at (-0.5, 0.025) {};
		\node [style=none] (392) at (-0.75, 0) {};
		\node [style=none] (393) at (-2.25, -1.25) {$\Delta(A)$};
		\node [style=none] (394) at (2.25, 0) {$\Delta(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw (378.center) to (377.center);
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-0.5, -0.975) {};
		\node [style=none] (320) at (-0.5, 0.5) {};
		\node [style=none] (339) at (1.25, 1.5) {};
		\node [style=none] (340) at (1.25, 0.275) {};
		\node [style=none] (341) at (0.5, -0.275) {};
		\node [style=none] (342) at (0.25, 0.275) {};
		\node [style=none] (343) at (1.75, 0.275) {};
		\node [style=none] (344) at (1.75, -0.275) {};
		\node [style=none] (345) at (0.25, -0.275) {};
		\node [style=none] (346) at (1, 0) {$\Sigma'$};
		\node [style=none] (348) at (1.5, 0.25) {};
		\node [style=none] (349) at (1.5, 0.25) {};
		\node [style=none] (350) at (0.5, 0.475) {};
		\node [style=none] (354) at (1.5, 0.275) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (360) at (0.5, 0.25) {};
		\node [style=none] (361) at (0, 1) {$Z'$};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (364) to (365.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_new_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.75, 2.25) {};
		\node [style=none] (295) at (-1.25, -1.225) {};
		\node [style=none] (296) at (-1.25, -1.775) {};
		\node [style=none] (297) at (-1.5, -1.225) {};
		\node [style=none] (298) at (0.5, -1.225) {};
		\node [style=none] (299) at (0.5, -1.775) {};
		\node [style=none] (300) at (-1.5, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$P_1$};
		\node [style=none] (305) at (1, 0.475) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (339) at (0, 2.25) {};
		\node [style=none] (340) at (0, 1.025) {};
		\node [style=none] (341) at (-0.5, 0.475) {};
		\node [style=none] (342) at (-0.75, 1.025) {};
		\node [style=none] (343) at (1.25, 1.025) {};
		\node [style=none] (344) at (1.25, 0.475) {};
		\node [style=none] (345) at (-0.75, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\Sigma_1$};
		\node [style=none] (348) at (1, 1) {};
		\node [style=none] (349) at (1, 1) {};
		\node [style=none] (354) at (1, 1.025) {};
		\node [style=smalldiscarding] (355) at (1, 2.5) {};
		\node [style=none] (360) at (1, 0.5) {};
		\node [style=smalldiscarding] (362) at (0, -0.525) {};
		\node [style=none] (363) at (0, -1.25) {};
		\node [style=smalldiscarding] (364) at (-0.5, 1.725) {};
		\node [style=none] (365) at (-0.5, 1) {};
		\node [style=none] (368) at (0.25, -2.475) {};
		\node [style=none] (369) at (0.25, -1.75) {};
		\node [style=none] (373) at (-0.25, 2.775) {};
		\node [style=none] (374) at (0.25, 2.775) {};
		\node [style=none] (375) at (0.25, 2.225) {};
		\node [style=none] (376) at (-0.25, 2.225) {};
		\node [style=none] (377) at (0, 2.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [in=90, out=-90] (369.center) to (368.center);
		\draw [style={morphism_shade}] (375.center)
			 to (376.center)
			 to (373.center)
			 to (374.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dilate_strong_new_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.75, 2.25) {};
		\node [style=none] (295) at (-1.25, -1.225) {};
		\node [style=none] (296) at (-1.25, -1.775) {};
		\node [style=none] (297) at (-1.5, -1.225) {};
		\node [style=none] (298) at (0.5, -1.225) {};
		\node [style=none] (299) at (0.5, -1.775) {};
		\node [style=none] (300) at (-1.5, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$P_2$};
		\node [style=none] (305) at (1, 0.475) {};
		\node [style=none] (338) at (0.25, -1.25) {};
		\node [style=none] (339) at (0, 2.25) {};
		\node [style=none] (340) at (0, 1.025) {};
		\node [style=none] (341) at (-0.5, 0.475) {};
		\node [style=none] (342) at (-0.75, 1.025) {};
		\node [style=none] (343) at (1.25, 1.025) {};
		\node [style=none] (344) at (1.25, 0.475) {};
		\node [style=none] (345) at (-0.75, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\Sigma_2$};
		\node [style=none] (348) at (1, 1) {};
		\node [style=none] (349) at (1, 1) {};
		\node [style=none] (354) at (1, 1.025) {};
		\node [style=smalldiscarding] (355) at (1, 2.5) {};
		\node [style=none] (360) at (1, 0.5) {};
		\node [style=smalldiscarding] (362) at (0, -0.525) {};
		\node [style=none] (363) at (0, -1.25) {};
		\node [style=smalldiscarding] (364) at (-0.5, 1.725) {};
		\node [style=none] (365) at (-0.5, 1) {};
		\node [style=none] (368) at (0.25, -2.475) {};
		\node [style=none] (369) at (0.25, -1.75) {};
		\node [style=none] (373) at (-0.25, 2.775) {};
		\node [style=none] (374) at (0.25, 2.775) {};
		\node [style=none] (375) at (0.25, 2.225) {};
		\node [style=none] (376) at (-0.25, 2.225) {};
		\node [style=none] (377) at (0, 2.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [in=90, out=-90] (369.center) to (368.center);
		\draw [style={morphism_shade}] (375.center)
			 to (376.center)
			 to (373.center)
			 to (374.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_1$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (1, 1.525) {};
		\node [style=none] (147) at (1, 0.975) {};
		\node [style=none] (148) at (0.75, 1.525) {};
		\node [style=none] (149) at (1.25, 1.525) {};
		\node [style=none] (150) at (1.25, 0.975) {};
		\node [style=none] (151) at (0.75, 0.975) {};
		\node [style=none] (152) at (1, 1.25) {$\pi_1$};
		\node [style=none] (153) at (1, 0.975) {};
		\node [style=none] (154) at (1, 1.525) {};
		\node [style=none] (155) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (95.center);
		\draw (155.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_2$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (145) at (1, 1) {};
		\node [style=none] (146) at (1, 1.525) {};
		\node [style=none] (147) at (1, 0.975) {};
		\node [style=none] (148) at (0.75, 1.525) {};
		\node [style=none] (149) at (1.25, 1.525) {};
		\node [style=none] (150) at (1.25, 0.975) {};
		\node [style=none] (151) at (0.75, 0.975) {};
		\node [style=none] (152) at (1, 1.25) {$\pi_2$};
		\node [style=none] (153) at (1, 0.975) {};
		\node [style=none] (154) at (1, 1.525) {};
		\node [style=none] (155) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (95.center);
		\draw (155.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_1$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=none] (145) at (1, 1.75) {};
		\node [style=none] (146) at (1, 2.275) {};
		\node [style=none] (147) at (1, 1.725) {};
		\node [style=none] (148) at (0.75, 2.275) {};
		\node [style=none] (149) at (1.25, 2.275) {};
		\node [style=none] (150) at (1.25, 1.725) {};
		\node [style=none] (151) at (0.75, 1.725) {};
		\node [style=none] (152) at (1, 2) {$\pi_1$};
		\node [style=none] (153) at (1, 1.725) {};
		\node [style=none] (154) at (1, 2.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (1.75, 1.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-1.75, 0.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 1.75) {};
		\node [style=none] (68) at (-0.5, 1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\rho_2$};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (144) at (1, 1.25) {};
		\node [style=none] (145) at (1, 1.75) {};
		\node [style=none] (146) at (1, 2.275) {};
		\node [style=none] (147) at (1, 1.725) {};
		\node [style=none] (148) at (0.75, 2.275) {};
		\node [style=none] (149) at (1.25, 2.275) {};
		\node [style=none] (150) at (1.25, 1.725) {};
		\node [style=none] (151) at (0.75, 1.725) {};
		\node [style=none] (152) at (1, 2) {$\pi_2$};
		\node [style=none] (153) at (1, 1.725) {};
		\node [style=none] (154) at (1, 2.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_less_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (0, -0.475) {};
		\node [style=none] (145) at (0, 0.25) {};
		\node [style=none] (146) at (0, 0.775) {};
		\node [style=none] (147) at (0, 0.225) {};
		\node [style=none] (148) at (-0.25, 0.775) {};
		\node [style=none] (149) at (0.25, 0.775) {};
		\node [style=none] (150) at (0.25, 0.225) {};
		\node [style=none] (151) at (-0.25, 0.225) {};
		\node [style=none] (152) at (0, 0.5) {$\pi_i$};
		\node [style=none] (153) at (0, 0.225) {};
		\node [style=none] (154) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_less_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=smalldiscarding] (2) at (-0.5, 0.5) {};
		\node [style=smalldiscarding] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_less_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=smalldiscarding] (2) at (-1, 0.5) {};
		\node [style=smalldiscarding] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=smalldiscarding] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (0, 0.025) {};
		\node [style=none] (148) at (-0.25, 0.025) {};
		\node [style=none] (149) at (0.25, 0.025) {};
		\node [style=none] (150) at (0.25, -0.525) {};
		\node [style=none] (151) at (-0.25, -0.525) {};
		\node [style=none] (152) at (0, -0.25) {$a$};
		\node [style=none] (154) at (0, 0.025) {};
		\node [style=none] (155) at (0, 0.025) {};
		\node [style=none] (156) at (0, 0.75) {};
		\node [style=none] (157) at (0, 0.725) {};
		\node [style=none] (158) at (0, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (158.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/extension_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (0, 0.025) {};
		\node [style=none] (148) at (-0.25, 0.025) {};
		\node [style=none] (149) at (0.25, 0.025) {};
		\node [style=none] (150) at (0.25, -0.525) {};
		\node [style=none] (151) at (-0.25, -0.525) {};
		\node [style=none] (152) at (0, -0.25) {$b$};
		\node [style=none] (154) at (0, 0.025) {};
		\node [style=none] (155) at (0, 0.025) {};
		\node [style=none] (156) at (0, 0.75) {};
		\node [style=none] (157) at (0, 0.725) {};
		\node [style=none] (158) at (0, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (158.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 1) {$S_{I,|A|}$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, 0) {$\alpha_A$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (162) at (2.25, -1.975) {};
		\node [style=none] (163) at (2.25, -2.525) {};
		\node [style=none] (164) at (2, -1.975) {};
		\node [style=none] (165) at (4, -1.975) {};
		\node [style=none] (166) at (4, -2.525) {};
		\node [style=none] (167) at (2, -2.525) {};
		\node [style=none] (168) at (3, -2.25) {$\rho$};
		\node [style=none] (169) at (3.75, -2) {};
		\node [style=none] (171) at (3.75, 3.25) {};
		\node [style=none] (173) at (3.75, -2.5) {};
		\node [style=none] (174) at (3.75, -2.475) {};
		\node [style=none] (175) at (3.75, -3.225) {};
		\node [style=none] (176) at (3.75, -3.775) {};
		\node [style=none] (177) at (3.5, -3.225) {};
		\node [style=none] (178) at (4, -3.225) {};
		\node [style=none] (179) at (4, -3.775) {};
		\node [style=none] (180) at (3.5, -3.775) {};
		\node [style=none] (181) at (3.75, -3.5) {$\tau$};
		\node [style=none] (182) at (3.75, -3.25) {};
		\node [style=none] (183) at (3.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (169.center) to (171.center);
		\draw [in=270, out=90] (175.center) to (174.center);
		\draw [style={morphism_shade}] (179.center)
			 to (180.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -1.5) {};
		\node [style=none] (63) at (1.75, -1.5) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (-2, -2) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{I,X'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
		\node [style=none] (185) at (1.25, -0.225) {};
		\node [style=none] (186) at (1.25, -0.725) {};
		\node [style=none] (187) at (1.25, -1.275) {};
		\node [style=none] (188) at (1, -0.725) {};
		\node [style=none] (189) at (1.5, -0.725) {};
		\node [style=none] (190) at (1.5, -1.275) {};
		\node [style=none] (191) at (1, -1.275) {};
		\node [style=none] (192) at (1.25, -1) {$\tau$};
		\node [style=none] (193) at (1.25, -0.75) {};
		\node [style=none] (194) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [in=270, out=90] (186.center) to (185.center);
		\draw [style={morphism_shade}] (190.center)
			 to (191.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
		\node [style=none] (185) at (1.25, -1.225) {};
		\node [style=none] (186) at (1.25, -1.975) {};
		\node [style=none] (187) at (1.25, -2.525) {};
		\node [style=none] (188) at (1, -1.975) {};
		\node [style=none] (189) at (1.5, -1.975) {};
		\node [style=none] (190) at (1.5, -2.525) {};
		\node [style=none] (191) at (1, -2.525) {};
		\node [style=none] (192) at (1.25, -2.25) {$\tau$};
		\node [style=none] (193) at (1.25, -2) {};
		\node [style=none] (194) at (1.25, -2) {};
		\node [style=none] (195) at (1.25, -0.725) {};
		\node [style=none] (196) at (1.25, -0.7) {};
		\node [style=none] (197) at (1.25, -1.225) {};
		\node [style=none] (198) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [in=270, out=90] (186.center) to (185.center);
		\draw [style={morphism_shade}] (190.center)
			 to (191.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=dottededge] (197.center) to (195.center);
		\draw (198.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 1) {$S_{I,|A|}$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, 0) {$\alpha_A$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (162) at (2.25, -1.975) {};
		\node [style=none] (163) at (2.25, -2.525) {};
		\node [style=none] (164) at (2, -1.975) {};
		\node [style=none] (165) at (4, -1.975) {};
		\node [style=none] (166) at (4, -2.525) {};
		\node [style=none] (167) at (2, -2.525) {};
		\node [style=none] (168) at (3, -2.25) {$\rho$};
		\node [style=none] (169) at (3.75, -2) {};
		\node [style=none] (171) at (3.75, 3.25) {};
		\node [style=none] (173) at (3.75, -2.5) {};
		\node [style=none] (174) at (3.75, -2.475) {};
		\node [style=none] (175) at (3.75, -3.225) {};
		\node [style=none] (182) at (3.75, -3.25) {};
		\node [style=none] (183) at (3.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (169.center) to (171.center);
		\draw [in=270, out=90] (175.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/final_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
		\node [style=none] (185) at (1.25, -1.225) {};
		\node [style=none] (186) at (1.25, -1.975) {};
		\node [style=none] (193) at (1.25, -2) {};
		\node [style=none] (194) at (1.25, -2) {};
		\node [style=none] (195) at (1.25, -0.725) {};
		\node [style=none] (196) at (1.25, -0.7) {};
		\node [style=none] (197) at (1.25, -1.225) {};
		\node [style=none] (198) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [in=270, out=90] (186.center) to (185.center);
		\draw [style=dottededge] (197.center) to (195.center);
		\draw (198.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_0a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_1$};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 1.275) {};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (1, 0.75) {};
		\node [style=none] (150) at (0.5, 1.275) {};
		\node [style=none] (151) at (1.25, 1.275) {};
		\node [style=none] (152) at (1.25, 0.725) {};
		\node [style=none] (153) at (0.5, 0.725) {};
		\node [style=none] (154) at (0.875, 1) {$\Sigma_1$};
		\node [style=none] (156) at (0.75, 0) {};
		\node [style=none] (157) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_0b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_2$};
		\node [style=none] (89) at (1, 1.725) {};
		\node [style=none] (95) at (1, 1.275) {};
		\node [style=none] (146) at (1, 0) {};
		\node [style=none] (147) at (1, 0.75) {};
		\node [style=none] (150) at (0.5, 1.275) {};
		\node [style=none] (151) at (1.25, 1.275) {};
		\node [style=none] (152) at (1.25, 0.725) {};
		\node [style=none] (153) at (0.5, 0.725) {};
		\node [style=none] (154) at (0.875, 1) {$\Sigma_2$};
		\node [style=none] (156) at (0.75, 0) {};
		\node [style=none] (157) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.75, 2.25) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho_1$};
		\node [style=none] (89) at (0.75, 2.225) {};
		\node [style=none] (95) at (0.75, 1.775) {};
		\node [style=none] (146) at (1, -0.25) {};
		\node [style=smalldiscarding] (147) at (1, 0.5) {};
		\node [style=none] (150) at (0.5, 1.775) {};
		\node [style=none] (151) at (1, 1.775) {};
		\node [style=none] (152) at (1, 1.225) {};
		\node [style=none] (153) at (0.5, 1.225) {};
		\node [style=none] (154) at (0.75, 1.5) {$b$};
		\node [style=none] (156) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (157) at (0.5, 0.5) {};
		\node [style=none] (158) at (0, 0.5) {$\frac{1}{d_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_2$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, -0.025) {};
		\node [style=none] (95) at (1, -0.475) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (157) at (1, 0.975) {};
		\node [style=none] (158) at (0.75, 1.525) {};
		\node [style=none] (159) at (1.25, 1.525) {};
		\node [style=none] (160) at (1.25, 0.975) {};
		\node [style=none] (161) at (0.75, 0.975) {};
		\node [style=none] (162) at (1, 1.25) {$\Sigma_2$};
		\node [style=none] (163) at (1, 0.975) {};
		\node [style=none] (164) at (1, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (163.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_1$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (95) at (1, 0.525) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (164) at (1, 1.525) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (1, 0.525) {};
		\node [style=none] (167) at (1, -0.025) {};
		\node [style=none] (173) at (1, -0.025) {};
		\node [style=none] (174) at (1, 0.525) {};
		\node [style=none] (175) at (1, -0.5) {};
		\node [style=none] (178) at (0.75, 0.525) {};
		\node [style=none] (179) at (1.25, 0.525) {};
		\node [style=none] (180) at (1.25, -0.025) {};
		\node [style=none] (181) at (0.75, -0.025) {};
		\node [style=none] (182) at (1, 0.25) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (175.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 1) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_2$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (95) at (1, 0.525) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (164) at (1, 1.525) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (1, 0.525) {};
		\node [style=none] (167) at (1, -0.025) {};
		\node [style=none] (173) at (1, -0.025) {};
		\node [style=none] (174) at (1, 0.525) {};
		\node [style=none] (175) at (1, -0.5) {};
		\node [style=none] (178) at (0.75, 0.525) {};
		\node [style=none] (179) at (1.25, 0.525) {};
		\node [style=none] (180) at (1.25, -0.025) {};
		\node [style=none] (181) at (0.75, -0.025) {};
		\node [style=none] (182) at (1, 0.25) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (175.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_13.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_1}$};
		\node [style=none] (167) at (0.75, 3) {};
		\node [style=none] (168) at (0.75, 3.525) {};
		\node [style=none] (169) at (0.75, 2.975) {};
		\node [style=none] (170) at (0.5, 3.525) {};
		\node [style=none] (171) at (1, 3.525) {};
		\node [style=none] (172) at (1, 2.975) {};
		\node [style=none] (173) at (0.5, 2.975) {};
		\node [style=none] (174) at (0.75, 3.25) {$a$};
		\node [style=none] (175) at (0.75, 2.975) {};
		\node [style=none] (176) at (0.75, 3.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_14.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_2}$};
		\node [style=none] (167) at (0.75, 3) {};
		\node [style=none] (168) at (0.75, 3.525) {};
		\node [style=none] (169) at (0.75, 2.975) {};
		\node [style=none] (170) at (0.5, 3.525) {};
		\node [style=none] (171) at (1, 3.525) {};
		\node [style=none] (172) at (1, 2.975) {};
		\node [style=none] (173) at (0.5, 2.975) {};
		\node [style=none] (174) at (0.75, 3.25) {$a$};
		\node [style=none] (175) at (0.75, 2.975) {};
		\node [style=none] (176) at (0.75, 3.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_15.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.25) {};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 0.25) {$S_{I,I}$};
		\node [style=none] (67) at (-0.5, 1.25) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (-0.5, 0.25) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 2.225) {};
		\node [style=none] (156) at (0.75, 1.525) {};
		\node [style=none] (157) at (0.75, -1) {};
		\node [style=smalldiscarding] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (0.5, 1.525) {};
		\node [style=none] (160) at (1, 1.525) {};
		\node [style=none] (161) at (1, 0.975) {};
		\node [style=none] (162) at (0.5, 0.975) {};
		\node [style=none] (163) at (0.75, 1.25) {$b$};
		\node [style=none] (167) at (0.75, 2.25) {};
		\node [style=none] (168) at (0.75, 2.775) {};
		\node [style=none] (169) at (0.75, 2.225) {};
		\node [style=none] (170) at (0.5, 2.775) {};
		\node [style=none] (171) at (1, 2.775) {};
		\node [style=none] (172) at (1, 2.225) {};
		\node [style=none] (173) at (0.5, 2.225) {};
		\node [style=none] (174) at (0.75, 2.5) {$a$};
		\node [style=none] (175) at (0.75, 2.225) {};
		\node [style=none] (176) at (0.75, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_16.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.25) {};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 0.25) {$S_{I,I}$};
		\node [style=none] (67) at (-0.5, 1.25) {};
		\node [style=none] (68) at (-0.5, 0.75) {};
		\node [style=none] (145) at (0.75, 2.25) {};
		\node [style=none] (146) at (-0.5, 0.25) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_2$};
		\node [style=none] (155) at (0.75, 2.225) {};
		\node [style=none] (156) at (0.75, 1.525) {};
		\node [style=none] (157) at (0.75, -1) {};
		\node [style=smalldiscarding] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (0.5, 1.525) {};
		\node [style=none] (160) at (1, 1.525) {};
		\node [style=none] (161) at (1, 0.975) {};
		\node [style=none] (162) at (0.5, 0.975) {};
		\node [style=none] (163) at (0.75, 1.25) {$b$};
		\node [style=none] (167) at (0.75, 2.25) {};
		\node [style=none] (168) at (0.75, 2.775) {};
		\node [style=none] (169) at (0.75, 2.225) {};
		\node [style=none] (170) at (0.5, 2.775) {};
		\node [style=none] (171) at (1, 2.775) {};
		\node [style=none] (172) at (1, 2.225) {};
		\node [style=none] (173) at (0.5, 2.225) {};
		\node [style=none] (174) at (0.75, 2.5) {$a$};
		\node [style=none] (175) at (0.75, 2.225) {};
		\node [style=none] (176) at (0.75, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.75, 2.25) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho_2$};
		\node [style=none] (89) at (0.75, 2.225) {};
		\node [style=none] (95) at (0.75, 1.775) {};
		\node [style=none] (146) at (1, -0.25) {};
		\node [style=smalldiscarding] (147) at (1, 0.5) {};
		\node [style=none] (150) at (0.5, 1.775) {};
		\node [style=none] (151) at (1, 1.775) {};
		\node [style=none] (152) at (1, 1.225) {};
		\node [style=none] (153) at (0.5, 1.225) {};
		\node [style=none] (154) at (0.75, 1.5) {$b$};
		\node [style=none] (156) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (157) at (0.5, 0.5) {};
		\node [style=none] (158) at (0, 0.5) {$\frac{1}{d_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.35, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1, 1.75) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2.35, -1.5) {};
		\node [style=none] (66) at (-1.65, 1.75) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_1$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 1.275) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.15, 1.275) {};
		\node [style=none] (151) at (0.85, 1.275) {};
		\node [style=none] (152) at (0.85, 0.725) {};
		\node [style=none] (153) at (0.15, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1, 1.75) {};
		\node [style=none] (62) at (-1, -1) {};
		\node [style=none] (63) at (1.75, -1) {};
		\node [style=none] (64) at (2, -1.5) {};
		\node [style=none] (65) at (-2.5, -1.5) {};
		\node [style=none] (66) at (-1.75, 1.75) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_2$};
		\node [style=none] (87) at (1, -0.525) {};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 1.275) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 0.75) {};
		\node [style=none] (150) at (0.15, 1.275) {};
		\node [style=none] (151) at (0.85, 1.275) {};
		\node [style=none] (152) at (0.85, 0.725) {};
		\node [style=none] (153) at (0.15, 0.725) {};
		\node [style=none] (154) at (0.5, 1) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2, -2.5) {};
		\node [style=none] (66) at (-1.5, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_2$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (1, -1) {};
		\node [style=smalldiscarding] (158) at (1, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (164) at (0.5, -1) {};
		\node [style=smalldiscarding] (165) at (0.5, -0.25) {};
		\node [style=none] (166) at (0, -0.25) {$\frac{1}{d_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw (165) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/get_zero_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-1.75, 0) {$S_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_1$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, -0.025) {};
		\node [style=none] (95) at (1, -0.475) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (157) at (1, 0.975) {};
		\node [style=none] (158) at (0.75, 1.525) {};
		\node [style=none] (159) at (1.25, 1.525) {};
		\node [style=none] (160) at (1.25, 0.975) {};
		\node [style=none] (161) at (0.75, 0.975) {};
		\node [style=none] (162) at (1, 1.25) {$\Sigma_1$};
		\node [style=none] (163) at (1, 0.975) {};
		\node [style=none] (164) at (1, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (163.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$B$};
		\node [style=box] (1) at (1, 0) {$C$};
		\node [style=box] (2) at (0, 1) {$D$};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 4] (1) to (3);
		\draw [style=new edge style 4, bend right=15] (0) to (1);
		\draw [style=new edge style 4] (2) to (0);
		\draw [style=new edge style 3] (0) to (3);
		\draw [style=new edge style 3, bend right=15] (1) to (0);
		\draw [style=new edge style 3] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-1, 0) {$B$};
		\node [style=had] (1) at (1, 0) {$C$};
		\node [style=had] (2) at (0, 1) {$D$};
		\node [style=had] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 3] (0) to (3);
		\draw [style=new edge style 3, bend right=15] (1) to (0);
		\draw [style=new edge style 3] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$B$};
		\node [style=box] (1) at (1, 0) {$C$};
		\node [style=box] (2) at (0, 1) {$D$};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 4] (1) to (3);
		\draw [style=new edge style 4, bend right=15] (0) to (1);
		\draw [style=new edge style 4] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_new_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$B$};
		\node [style=box] (1) at (1, 0) {$C$};
		\node [style=box] (2) at (0, 1) {$D$};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (4.center) to (3);
		\draw [style=new edge style 4] (1) to (3);
		\draw [style=new edge style 4, bend right=15] (0) to (1);
		\draw [style=new edge style 4] (2) to (0);
		\draw [style=new edge style 3] (0) to (3);
		\draw [style=new edge style 3, bend right=15] (1) to (0);
		\draw [style=new edge style 3] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/homap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-1, 0) {$S$};
		\node [style=none] (12) at (-0.875, 2) {};
		\node [style=none] (13) at (-0.875, 1.5) {};
		\node [style=none] (37) at (-0.875, -1.5) {};
		\node [style=none] (38) at (-0.875, -2) {};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (-0.25, 1) {};
		\node [style=none] (51) at (-0.25, -1) {};
		\node [style=none] (52) at (-0.75, 1) {};
		\node [style=none] (53) at (-0.75, -1) {};
		\node [style=none] (54) at (0.75, -1) {};
		\node [style=none] (60) at (-0.25, 0.525) {};
		\node [style=none] (61) at (-0.25, -0.525) {};
		\node [style=none] (62) at (0.25, -0.5) {$A$};
		\node [style=none] (63) at (0.25, 0.5) {$A'$};
		\node [style=none] (64) at (-0.5, -2) {$B$};
		\node [style=none] (65) at (-0.5, 2) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/horizontal_physics_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$\eta$};
		\node [style=none] (12) at (-2.125, 1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (37) at (-2.125, -1.25) {};
		\node [style=none] (38) at (-2.125, -1.75) {};
		\node [style=none] (49) at (-1, 0.75) {};
		\node [style=none] (50) at (-1.5, 0.75) {};
		\node [style=none] (51) at (-1.5, -0.75) {};
		\node [style=none] (52) at (-2, 0.75) {};
		\node [style=none] (53) at (-2, -0.75) {};
		\node [style=none] (54) at (-1, -0.75) {};
		\node [style=none] (60) at (-1.5, 0.275) {};
		\node [style=none] (61) at (-1.5, -0.275) {};
		\node [style=none] (106) at (0.5, 0.75) {};
		\node [style=none] (107) at (0, 0.75) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (-0.5, 0.75) {};
		\node [style=none] (110) at (-0.5, -0.75) {};
		\node [style=none] (111) at (0.5, -0.75) {};
		\node [style=none] (115) at (0, 0.275) {};
		\node [style=none] (116) at (0, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/horizontal_physics_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-2.125, 0) {$\eta$};
		\node [style=none] (12) at (-2.125, 1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (37) at (-2.125, -1.25) {};
		\node [style=none] (38) at (-2.125, -1.75) {};
		\node [style=none] (49) at (-0.75, 0.75) {};
		\node [style=none] (50) at (-1.25, 0.75) {};
		\node [style=none] (51) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-1.75, 0.75) {};
		\node [style=none] (53) at (-1.75, -0.75) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (60) at (-1.25, 0.275) {};
		\node [style=none] (61) at (-1.25, -0.275) {};
		\node [style=none] (62) at (-1.5, 0.275) {};
		\node [style=none] (63) at (0, 0.275) {};
		\node [style=none] (64) at (0, -0.275) {};
		\node [style=none] (65) at (-1.5, -0.275) {};
		\node [style=none] (66) at (-0.75, 0) {$\phi_1$};
		\node [style=none] (106) at (1.25, 0.75) {};
		\node [style=none] (107) at (0.75, 0.75) {};
		\node [style=none] (108) at (0.75, -0.75) {};
		\node [style=none] (109) at (0.25, 0.75) {};
		\node [style=none] (110) at (0.25, -0.75) {};
		\node [style=none] (111) at (1.25, -0.75) {};
		\node [style=none] (115) at (0.75, 0.275) {};
		\node [style=none] (116) at (0.75, -0.275) {};
		\node [style=none] (117) at (0.5, 0.275) {};
		\node [style=none] (118) at (2, 0.275) {};
		\node [style=none] (119) at (2, -0.275) {};
		\node [style=none] (120) at (0.5, -0.275) {};
		\node [style=none] (121) at (1.25, 0) {$\phi_2$};
		\node [style=none] (134) at (1.75, -0.275) {};
		\node [style=none] (154) at (1.75, 1.75) {};
		\node [style=none] (155) at (1.75, 0.275) {};
		\node [style=none] (158) at (-0.25, -0.275) {};
		\node [style=none] (159) at (-0.25, -1.75) {};
		\node [style=none] (167) at (-0.25, 0.275) {};
		\node [style=none] (180) at (1.75, -1.75) {};
		\node [style=none] (182) at (-0.25, 1.75) {};
		\node [style=none] (183) at (-0.25, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (134.center) to (180.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iback_strong_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1.75) {};
		\node [style=none] (295) at (-0.25, -0.725) {};
		\node [style=none] (296) at (-0.25, -1.275) {};
		\node [style=none] (297) at (-0.5, -0.725) {};
		\node [style=none] (298) at (1, -0.725) {};
		\node [style=none] (299) at (1, -1.275) {};
		\node [style=none] (300) at (-0.5, -1.275) {};
		\node [style=none] (301) at (0.25, -1) {$\rho_1$};
		\node [style=none] (305) at (0.75, -1.275) {};
		\node [style=none] (319) at (0.75, -0.725) {};
		\node [style=none] (320) at (0.75, 0.5) {};
		\node [style=none] (338) at (0.75, -2) {};
		\node [style=none] (339) at (-0.5, 1.75) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (-0.25, 0.475) {};
		\node [style=none] (342) at (-0.5, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-0.5, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\sigma_1$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 1.75) {};
		\node [style=none] (361) at (1, 0) {$Z_1$};
		\node [style=none] (362) at (1, 1.75) {$X$};
		\node [style=none] (363) at (1, -2) {$X$};
		\node [style=none] (364) at (-0.25, 1.75) {$B$};
		\node [style=none] (365) at (-1.25, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iconvex_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-2, 1.75) {};
		\node [style=none] (62) at (-2, -0.25) {};
		\node [style=none] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=none] (65) at (-3.5, -0.75) {};
		\node [style=none] (66) at (-2.75, 1.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.775) {};
		\node [style=none] (77) at (-0.5, 0.225) {};
		\node [style=none] (78) at (-0.75, 0.775) {};
		\node [style=none] (79) at (1, 0.775) {};
		\node [style=none] (80) at (1, 0.225) {};
		\node [style=none] (81) at (-0.75, 0.225) {};
		\node [style=none] (82) at (0, 0.5) {$\rho_i$};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 0.775) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (147) at (-0.25, 1.25) {$A$};
		\node [style=none] (148) at (-0.25, 3) {$B$};
		\node [style=none] (149) at (0.75, 3) {$X'$};
		\node [style=none] (150) at (0.5, -0.225) {};
		\node [style=none] (151) at (0.5, -0.2) {};
		\node [style=none] (152) at (0.5, 0.25) {};
		\node [style=none] (153) at (0.5, -0.725) {};
		\node [style=none] (154) at (0.5, -1.475) {};
		\node [style=none] (155) at (0.75, -1.75) {$X$};
		\node [style=none] (159) at (0.75, 0.275) {};
		\node [style=none] (160) at (-1.25, 1.25) {$\sum_i p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [style=dottededge] (153.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iconvex_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (3, 2.25) {};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (2.5, -1.75) {};
		\node [style=none] (64) at (3, -2.25) {};
		\node [style=none] (65) at (-2.75, -2.25) {};
		\node [style=none] (66) at (-2, 1.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.775) {};
		\node [style=none] (77) at (-0.5, 0.225) {};
		\node [style=none] (78) at (-0.75, 0.775) {};
		\node [style=none] (79) at (2, 0.775) {};
		\node [style=none] (80) at (2, 0.225) {};
		\node [style=none] (81) at (-0.75, 0.225) {};
		\node [style=none] (82) at (0.5, 0.5) {$\rho$};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 0.775) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (147) at (-0.25, 1.25) {$A$};
		\node [style=none] (148) at (-0.25, 3) {$B$};
		\node [style=none] (149) at (0.75, 3) {$X'$};
		\node [style=none] (150) at (0.5, -1.725) {};
		\node [style=none] (151) at (0.5, -1.7) {};
		\node [style=none] (152) at (0.5, 0.25) {};
		\node [style=none] (153) at (0.5, -2.225) {};
		\node [style=none] (154) at (0.5, -2.975) {};
		\node [style=none] (155) at (0.75, -3.25) {$X$};
		\node [style=none] (159) at (1.75, 0.275) {};
		\node [style=none] (160) at (1.75, -0.725) {};
		\node [style=none] (162) at (1.75, -1.275) {};
		\node [style=none] (163) at (1.5, -0.725) {};
		\node [style=none] (164) at (2, -0.725) {};
		\node [style=none] (165) at (2, -1.275) {};
		\node [style=none] (166) at (1.5, -1.275) {};
		\node [style=none] (167) at (1.75, -1) {$p$};
		\node [style=none] (168) at (1.75, -0.75) {};
		\node [style=none] (170) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [style=dottededge] (153.center) to (150.center);
		\draw [in=270, out=90] (160.center) to (159.center);
		\draw [style={morphism_shade}] (165.center)
			 to (166.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iconvex_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (3, 2.25) {};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (2.5, -0.75) {};
		\node [style=none] (64) at (3, -1.25) {};
		\node [style=none] (65) at (-3.5, -1.25) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{X (\oplus_{i = 1}^n),X' }$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.775) {};
		\node [style=none] (77) at (-0.5, 0.225) {};
		\node [style=none] (78) at (-0.75, 0.775) {};
		\node [style=none] (79) at (2, 0.775) {};
		\node [style=none] (80) at (2, 0.225) {};
		\node [style=none] (81) at (-0.75, 0.225) {};
		\node [style=none] (82) at (0.5, 0.5) {$\rho$};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 0.775) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (147) at (-0.25, 1.25) {$A$};
		\node [style=none] (148) at (-0.25, 3) {$B$};
		\node [style=none] (149) at (0.75, 3) {$X'$};
		\node [style=none] (150) at (0.5, -0.725) {};
		\node [style=none] (151) at (0.5, -0.7) {};
		\node [style=none] (152) at (0.5, 0.25) {};
		\node [style=none] (153) at (0.5, -1.225) {};
		\node [style=none] (154) at (0.5, -1.975) {};
		\node [style=none] (155) at (0.75, -2.25) {$X$};
		\node [style=none] (156) at (1.75, -0.725) {};
		\node [style=none] (157) at (1.75, -0.7) {};
		\node [style=none] (158) at (1.75, 0.25) {};
		\node [style=none] (159) at (1.75, -1.225) {};
		\node [style=none] (160) at (1.75, -1.975) {};
		\node [style=none] (162) at (1.75, -2.525) {};
		\node [style=none] (163) at (1.5, -1.975) {};
		\node [style=none] (164) at (2, -1.975) {};
		\node [style=none] (165) at (2, -2.525) {};
		\node [style=none] (166) at (1.5, -2.525) {};
		\node [style=none] (167) at (1.75, -2.25) {$p$};
		\node [style=none] (168) at (1.75, -2) {};
		\node [style=none] (170) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [style=dottededge] (153.center) to (150.center);
		\draw (157.center) to (158.center);
		\draw [in=270, out=90] (160.center) to (159.center);
		\draw [style=dottededge] (159.center) to (156.center);
		\draw [style={morphism_shade}] (165.center)
			 to (166.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iconvex_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (3, 2.25) {};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (2.5, -0.75) {};
		\node [style=none] (64) at (3, -1.25) {};
		\node [style=none] (65) at (-3.5, -1.25) {};
		\node [style=none] (66) at (-2.25, 1.75) {$S_{X (\oplus_{i = 1}^n),X' }$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.775) {};
		\node [style=none] (77) at (-0.5, 0.225) {};
		\node [style=none] (78) at (-0.75, 0.775) {};
		\node [style=none] (79) at (2, 0.775) {};
		\node [style=none] (80) at (2, 0.225) {};
		\node [style=none] (81) at (-0.75, 0.225) {};
		\node [style=none] (82) at (0.5, 0.5) {$\rho$};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 0.775) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (147) at (-0.25, 1.25) {$A$};
		\node [style=none] (148) at (-0.25, 3) {$B$};
		\node [style=none] (149) at (0.75, 3) {$X'$};
		\node [style=none] (150) at (0.5, -0.725) {};
		\node [style=none] (151) at (0.5, -0.7) {};
		\node [style=none] (152) at (0.5, 0.25) {};
		\node [style=none] (153) at (0.5, -1.225) {};
		\node [style=none] (154) at (0.5, -2.475) {};
		\node [style=none] (155) at (0.75, -2.75) {$X$};
		\node [style=none] (156) at (1.75, -0.725) {};
		\node [style=none] (157) at (1.75, -0.7) {};
		\node [style=none] (158) at (1.75, 0.25) {};
		\node [style=none] (159) at (1.75, -1.225) {};
		\node [style=smallbackdiscard] (160) at (1.75, -2.475) {};
		\node [style=none] (162) at (2, -2.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [style=dottededge] (153.center) to (150.center);
		\draw (157.center) to (158.center);
		\draw (160) to (159.center);
		\draw [style=dottededge] (159.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iconvex_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (3, 2.25) {};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (2.5, -1.75) {};
		\node [style=none] (64) at (3, -2.25) {};
		\node [style=none] (65) at (-2.75, -2.25) {};
		\node [style=none] (66) at (-2, 1.75) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (74) at (0.5, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.775) {};
		\node [style=none] (77) at (-0.5, 0.225) {};
		\node [style=none] (78) at (-0.75, 0.775) {};
		\node [style=none] (79) at (2, 0.775) {};
		\node [style=none] (80) at (2, 0.225) {};
		\node [style=none] (81) at (-0.75, 0.225) {};
		\node [style=none] (82) at (0.5, 0.5) {$\rho$};
		\node [style=none] (89) at (0.5, 1.725) {};
		\node [style=none] (95) at (0.5, 0.775) {};
		\node [style=none] (144) at (0.5, 2.25) {};
		\node [style=none] (145) at (0.5, 2.75) {};
		\node [style=none] (147) at (-0.25, 1.25) {$A$};
		\node [style=none] (148) at (-0.25, 3) {$B$};
		\node [style=none] (149) at (0.75, 3) {$X'$};
		\node [style=none] (150) at (0.5, -1.725) {};
		\node [style=none] (151) at (0.5, -1.7) {};
		\node [style=none] (152) at (0.5, 0.25) {};
		\node [style=none] (153) at (0.5, -2.225) {};
		\node [style=none] (154) at (0.5, -2.975) {};
		\node [style=none] (155) at (0.75, -3.25) {$X$};
		\node [style=none] (159) at (1.75, 0.275) {};
		\node [style=backdiscard] (160) at (1.75, -0.975) {};
		\node [style=none] (162) at (2, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [style=dottededge] (153.center) to (150.center);
		\draw (160) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iconvex_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-3, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-1.5, -1) {};
		\node [style=none] (63) at (1.25, -1) {};
		\node [style=none] (64) at (1.75, -1.5) {};
		\node [style=none] (65) at (-3, -1.5) {};
		\node [style=none] (66) at (-2.25, 1) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.75, 2) {};
		\node [style=none] (68) at (-0.75, 1.5) {};
		\node [style=none] (74) at (0.25, 1) {};
		\node [style=none] (76) at (-0.75, 0.025) {};
		\node [style=none] (77) at (-0.75, -0.525) {};
		\node [style=none] (78) at (-1, 0.025) {};
		\node [style=none] (79) at (0.75, 0.025) {};
		\node [style=none] (80) at (0.75, -0.525) {};
		\node [style=none] (81) at (-1, -0.525) {};
		\node [style=none] (82) at (-0.25, -0.25) {$\rho_i$};
		\node [style=none] (89) at (0.25, 0.975) {};
		\node [style=none] (95) at (0.25, 0.025) {};
		\node [style=none] (144) at (0.25, 1.5) {};
		\node [style=none] (145) at (0.25, 2) {};
		\node [style=none] (147) at (-0.5, 0.5) {$A$};
		\node [style=none] (148) at (-0.5, 2.25) {$B$};
		\node [style=none] (149) at (0.5, 2.25) {$X'$};
		\node [style=none] (150) at (0.25, -0.975) {};
		\node [style=none] (151) at (0.25, -0.95) {};
		\node [style=none] (152) at (0.25, -0.5) {};
		\node [style=none] (153) at (0.25, -1.475) {};
		\node [style=none] (154) at (0.25, -2.225) {};
		\node [style=none] (155) at (0.5, -2.5) {$X$};
		\node [style=none] (159) at (0.5, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [style=dottededge] (153.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_0a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (74) at (0.9, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_1$};
		\node [style=none] (89) at (0.9, 1.725) {};
		\node [style=none] (95) at (0.9, 1.275) {};
		\node [style=none] (150) at (0.5, 1.275) {};
		\node [style=none] (151) at (1.25, 1.275) {};
		\node [style=none] (152) at (1.25, 0.725) {};
		\node [style=none] (153) at (0.5, 0.725) {};
		\node [style=none] (154) at (0.875, 1) {$\Sigma_1$};
		\node [style=none] (156) at (0.875, 0) {};
		\node [style=none] (157) at (0.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_0b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (74) at (0.9, 1.75) {};
		\node [style=none] (76) at (-0.5, 0.025) {};
		\node [style=none] (77) at (-0.5, -0.525) {};
		\node [style=none] (78) at (-0.75, 0.025) {};
		\node [style=none] (79) at (1.25, 0.025) {};
		\node [style=none] (80) at (1.25, -0.525) {};
		\node [style=none] (81) at (-0.75, -0.525) {};
		\node [style=none] (82) at (0.25, -0.25) {$\rho_2$};
		\node [style=none] (89) at (0.9, 1.725) {};
		\node [style=none] (95) at (0.9, 1.275) {};
		\node [style=none] (146) at (0.9, 0) {};
		\node [style=none] (147) at (0.9, 0.75) {};
		\node [style=none] (150) at (0.5, 1.275) {};
		\node [style=none] (151) at (1.25, 1.275) {};
		\node [style=none] (152) at (1.25, 0.725) {};
		\node [style=none] (153) at (0.5, 0.725) {};
		\node [style=none] (154) at (0.875, 1) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (74) at (0.875, 2) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho_1$};
		\node [style=none] (89) at (0.875, 1.975) {};
		\node [style=none] (95) at (0.875, 1.525) {};
		\node [style=none] (146) at (0.875, -0.25) {};
		\node [style=smalldiscarding] (147) at (0.875, 0.5) {};
		\node [style=none] (150) at (0.625, 1.525) {};
		\node [style=none] (151) at (1.125, 1.525) {};
		\node [style=none] (152) at (1.125, 0.975) {};
		\node [style=none] (153) at (0.625, 0.975) {};
		\node [style=none] (154) at (0.875, 1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.5, -2) {};
		\node [style=none] (66) at (-1.9, 0) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_2$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, -0.025) {};
		\node [style=none] (95) at (1, -0.475) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (157) at (1, 0.975) {};
		\node [style=none] (158) at (0.7, 1.525) {};
		\node [style=none] (159) at (1.3, 1.525) {};
		\node [style=none] (160) at (1.3, 0.975) {};
		\node [style=none] (161) at (0.7, 0.975) {};
		\node [style=none] (162) at (1, 1.25) {$\Sigma_2$};
		\node [style=none] (163) at (1, 0.975) {};
		\node [style=none] (164) at (1, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (163.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.85, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.85, -2) {};
		\node [style=none] (66) at (-2.05, 1) {$S_{I,(I \oplus I)}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_1$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (95) at (1, 0.525) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (164) at (1, 1.525) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (1, 0.525) {};
		\node [style=none] (167) at (1, -0.025) {};
		\node [style=none] (173) at (1, -0.025) {};
		\node [style=none] (174) at (1, 0.525) {};
		\node [style=none] (175) at (1, -0.5) {};
		\node [style=none] (178) at (0.7, 0.525) {};
		\node [style=none] (179) at (1.3, 0.525) {};
		\node [style=none] (180) at (1.3, -0.025) {};
		\node [style=none] (181) at (0.7, -0.025) {};
		\node [style=none] (182) at (1, 0.25) {$\Sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (175.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.95, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style=none] (61) at (-1.25, 1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.95, -2) {};
		\node [style=none] (66) at (-2.05, 1) {$S_{I,(I \oplus I)}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_2$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (95) at (1, 0.525) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (164) at (1, 1.525) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (1, 0.525) {};
		\node [style=none] (167) at (1, -0.025) {};
		\node [style=none] (173) at (1, -0.025) {};
		\node [style=none] (174) at (1, 0.525) {};
		\node [style=none] (175) at (1, -0.5) {};
		\node [style=none] (178) at (0.7, 0.525) {};
		\node [style=none] (179) at (1.3, 0.525) {};
		\node [style=none] (180) at (1.3, -0.025) {};
		\node [style=none] (181) at (0.7, -0.025) {};
		\node [style=none] (182) at (1, 0.25) {$\Sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (175.center) to (173.center);
		\draw [style={morphism_shade}] (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_13.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.85, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2.85, -2.5) {};
		\node [style=none] (66) at (-1.95, 2) {$S_{I,(I \oplus I)}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (0.75, -1) {};
		\node [style=smalldiscarding] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (167) at (0.75, 3) {};
		\node [style=none] (168) at (0.75, 3.525) {};
		\node [style=none] (169) at (0.75, 2.975) {};
		\node [style=none] (170) at (0.5, 3.525) {};
		\node [style=none] (171) at (1, 3.525) {};
		\node [style=none] (172) at (1, 2.975) {};
		\node [style=none] (173) at (0.5, 2.975) {};
		\node [style=none] (174) at (0.75, 3.25) {$a$};
		\node [style=none] (175) at (0.75, 2.975) {};
		\node [style=none] (176) at (0.75, 3.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_14.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.6, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.75, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.75, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2.6, -2.5) {};
		\node [style=none] (66) at (-1.8, 2) {$S_{I,(I \oplus I)}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_2$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (0.75, -1) {};
		\node [style=smalldiscarding] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
		\node [style=none] (167) at (0.75, 3) {};
		\node [style=none] (168) at (0.75, 3.525) {};
		\node [style=none] (169) at (0.75, 2.975) {};
		\node [style=none] (170) at (0.5, 3.525) {};
		\node [style=none] (171) at (1, 3.525) {};
		\node [style=none] (172) at (1, 2.975) {};
		\node [style=none] (173) at (0.5, 2.975) {};
		\node [style=none] (174) at (0.75, 3.25) {$a$};
		\node [style=none] (175) at (0.75, 2.975) {};
		\node [style=none] (176) at (0.75, 3.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw [style={morphism_shade}] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (74) at (0.875, 2) {};
		\node [style=none] (76) at (-0.5, -0.225) {};
		\node [style=none] (77) at (-0.5, -0.775) {};
		\node [style=none] (78) at (-0.75, -0.225) {};
		\node [style=none] (79) at (1.25, -0.225) {};
		\node [style=none] (80) at (1.25, -0.775) {};
		\node [style=none] (81) at (-0.75, -0.775) {};
		\node [style=none] (82) at (0.25, -0.5) {$\rho_2$};
		\node [style=none] (89) at (0.875, 1.975) {};
		\node [style=none] (95) at (0.875, 1.525) {};
		\node [style=none] (146) at (0.875, -0.25) {};
		\node [style=smalldiscarding] (147) at (0.875, 0.5) {};
		\node [style=none] (150) at (0.625, 1.525) {};
		\node [style=none] (151) at (1.125, 1.525) {};
		\node [style=none] (152) at (1.125, 0.975) {};
		\node [style=none] (153) at (0.625, 0.975) {};
		\node [style=none] (154) at (0.875, 1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147) to (146.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.5, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2.25, -2.5) {};
		\node [style=none] (66) at (-1.65, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_1$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (0.75, -1) {};
		\node [style=smalldiscarding] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (55) at (-0.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (62) at (-1, -2) {};
		\node [style=none] (63) at (1.5, -2) {};
		\node [style=none] (64) at (2, -2.5) {};
		\node [style=none] (65) at (-2.25, -2.5) {};
		\node [style=none] (66) at (-1.65, 2) {$S_{I,\mathbb{C}_2}$};
		\node [style=none] (67) at (-0.5, 3) {};
		\node [style=none] (68) at (-0.5, 2.5) {};
		\node [style=none] (74) at (0.75, 2) {};
		\node [style=none] (89) at (0.75, 1.975) {};
		\node [style=none] (144) at (0.75, 2.5) {};
		\node [style=none] (145) at (0.75, 3) {};
		\node [style=none] (146) at (-0.5, 2) {};
		\node [style=none] (148) at (-0.5, -0.975) {};
		\node [style=none] (149) at (-0.5, -1.525) {};
		\node [style=none] (150) at (-0.75, -0.975) {};
		\node [style=none] (151) at (1.25, -0.975) {};
		\node [style=none] (152) at (1.25, -1.525) {};
		\node [style=none] (153) at (-0.75, -1.525) {};
		\node [style=none] (154) at (0.25, -1.25) {$\rho_2$};
		\node [style=none] (155) at (0.75, 1.975) {};
		\node [style=none] (156) at (0.75, 1.025) {};
		\node [style=none] (157) at (0.75, -1) {};
		\node [style=smalldiscarding] (158) at (0.75, -0.25) {};
		\node [style=none] (159) at (0.5, 1.025) {};
		\node [style=none] (160) at (1, 1.025) {};
		\node [style=none] (161) at (1, 0.475) {};
		\node [style=none] (162) at (0.5, 0.475) {};
		\node [style=none] (163) at (0.75, 0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw [style={morphism_shade}] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (155.center) to (156.center);
		\draw (158) to (157.center);
		\draw [style={morphism_shade}] (159.center)
			 to (160.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/iget_zero_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style=none] (49) at (1.5, 0) {};
		\node [style=none] (55) at (-0.5, 0) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2.5, -2) {};
		\node [style=none] (66) at (-1.9, 0) {$S_{X,X'}$};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, 0.5) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (-0.5, -0.475) {};
		\node [style=none] (77) at (-0.5, -1.025) {};
		\node [style=none] (78) at (-0.75, -0.475) {};
		\node [style=none] (79) at (1.25, -0.475) {};
		\node [style=none] (80) at (1.25, -1.025) {};
		\node [style=none] (81) at (-0.75, -1.025) {};
		\node [style=none] (82) at (0.25, -0.75) {$\rho_1$};
		\node [style=none] (87) at (1, -1.025) {};
		\node [style=none] (89) at (1, -0.025) {};
		\node [style=none] (95) at (1, -0.475) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (1, 2.525) {};
		\node [style=none] (147) at (1, 1.975) {};
		\node [style=none] (148) at (0.75, 2.525) {};
		\node [style=none] (149) at (1.25, 2.525) {};
		\node [style=none] (150) at (1.25, 1.975) {};
		\node [style=none] (151) at (0.75, 1.975) {};
		\node [style=none] (152) at (1, 2.25) {$a$};
		\node [style=none] (153) at (1, 1.975) {};
		\node [style=none] (154) at (1, 2.525) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1.525) {};
		\node [style=none] (157) at (1, 0.975) {};
		\node [style=none] (158) at (0.7, 1.525) {};
		\node [style=none] (159) at (1.3, 1.525) {};
		\node [style=none] (160) at (1.3, 0.975) {};
		\node [style=none] (161) at (0.7, 0.975) {};
		\node [style=none] (162) at (1, 1.25) {$\Sigma_1$};
		\node [style=none] (163) at (1, 0.975) {};
		\node [style=none] (164) at (1, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (55.center) to (76.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style={morphism_shade}] (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style={morphism_shade}] (158.center)
			 to (159.center)
			 to (160.center)
			 to (161.center)
			 to cycle;
		\draw (153.center) to (164.center);
		\draw (163.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/local.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163) at (-0.5, -0.275) {};
		\node [style=none] (164) at (-0.75, 0.275) {};
		\node [style=none] (165) at (0.75, 0.275) {};
		\node [style=none] (166) at (0.75, -0.275) {};
		\node [style=none] (167) at (-0.75, -0.275) {};
		\node [style=none] (168) at (0, 0) {$\rho$};
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (-0.5, 0.725) {};
		\node [style=none] (175) at (-0.5, 0.725) {};
		\node [style=none] (176) at (-0.5, 0.275) {};
		\node [style=none] (177) at (0.5, 0.75) {};
		\node [style=none] (178) at (0.5, 0.725) {};
		\node [style=none] (180) at (0.5, 0.725) {};
		\node [style=none] (181) at (0.5, 0.275) {};
		\node [style=none] (182) at (-0.5, -0.25) {};
		\node [style=none] (183) at (-0.5, -0.275) {};
		\node [style=none] (184) at (-0.5, -0.275) {};
		\node [style=none] (185) at (-0.5, -0.725) {};
		\node [style=none] (186) at (0.5, -0.25) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (0.5, -0.275) {};
		\node [style=none] (189) at (0.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_htensor_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.5, 2.75) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.275) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.275) {};
		\node [style=none] (18) at (-0.75, -0.275) {};
		\node [style=none] (19) at (-1, 0.275) {};
		\node [style=none] (20) at (0.5, 0.275) {};
		\node [style=none] (21) at (0.5, -0.275) {};
		\node [style=none] (22) at (-1, -0.275) {};
		\node [style=none] (23) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (24) at (0.25, -0.275) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.25, 0.275) {};
		\node [style=none] (27) at (0.5, 2.275) {};
		\node [style=none] (28) at (0.5, 2.75) {};
		\node [style=none] (29) at (0.25, 1.725) {};
		\node [style=none] (30) at (-0.025, 1.725) {};
		\node [style=none] (31) at (1.025, 1.725) {};
		\node [style=none] (32) at (1.025, 2.275) {};
		\node [style=none] (33) at (-0.025, 2.275) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.5, 2) {$g_1$};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -2.75) {};
		\node [style=none] (39) at (0.25, -1.725) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (0.5, -2.275) {};
		\node [style=none] (42) at (-0.025, -2.275) {};
		\node [style=none] (43) at (1.025, -2.275) {};
		\node [style=none] (44) at (1.025, -1.725) {};
		\node [style=none] (45) at (-0.025, -1.725) {};
		\node [style=none] (46) at (0.25, -1.725) {};
		\node [style=none] (47) at (0.5, -2.75) {};
		\node [style=none] (48) at (0.5, -2) {$f_1$};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, 0.275) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (2, 0.275) {};
		\node [style=none] (61) at (2, -0.275) {};
		\node [style=none] (62) at (1.75, 0.275) {};
		\node [style=none] (63) at (3.25, 0.275) {};
		\node [style=none] (64) at (3.25, -0.275) {};
		\node [style=none] (65) at (1.75, -0.275) {};
		\node [style=none] (66) at (2.5, 0) {$\phi_2$};
		\node [style=none] (67) at (3, -0.275) {};
		\node [style=none] (68) at (3, -0.75) {};
		\node [style=none] (69) at (3, 0.275) {};
		\node [style=none] (70) at (3.5, 2.275) {};
		\node [style=none] (71) at (3.5, 2.75) {};
		\node [style=none] (72) at (3.25, 1.725) {};
		\node [style=none] (73) at (2.975, 1.725) {};
		\node [style=none] (74) at (4.025, 1.725) {};
		\node [style=none] (75) at (4.025, 2.275) {};
		\node [style=none] (76) at (2.975, 2.275) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (3.5, 2) {$g_2$};
		\node [style=none] (82) at (3.25, -1.725) {};
		\node [style=none] (83) at (3, -1.25) {};
		\node [style=none] (84) at (3.5, -2.275) {};
		\node [style=none] (85) at (2.975, -2.275) {};
		\node [style=none] (86) at (4.025, -2.275) {};
		\node [style=none] (87) at (4.025, -1.725) {};
		\node [style=none] (88) at (2.975, -1.725) {};
		\node [style=none] (89) at (3.25, -1.725) {};
		\node [style=none] (90) at (3.5, -2.75) {};
		\node [style=none] (91) at (3.5, -2) {$f_2$};
		\node [style=none] (92) at (1.25, 0) {};
		\node [style=none] (93) at (0.75, -1.725) {};
		\node [style=none] (94) at (4.25, 0) {};
		\node [style=none] (95) at (3.75, -1.725) {};
		\node [style=none] (96) at (3.75, 1.725) {};
		\node [style=none] (97) at (0.75, 1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style={morphism_shade}] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style={morphism_shade}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [in=90, out=-90] (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style={morphism_shade}] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (70.center);
		\draw [style={morphism_shade}] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [in=90, out=-90] (72.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw [in=90, out=-90] (84.center) to (90.center);
		\draw [style=dottededge] (83.center) to (68.center);
		\draw [style=dottededge] (58.center) to (78.center);
		\draw [in=90, out=-90] (92.center) to (93.center);
		\draw [in=90, out=-90] (94.center) to (95.center);
		\draw [in=90, out=-90] (96.center) to (94.center);
		\draw [in=90, out=-90] (97.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_htensor_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (3, 2.25) {};
		\node [style=none] (9) at (3, -2.25) {};
		\node [style=none] (10) at (-3.5, -2.25) {};
		\node [style=none] (11) at (-3.125, 0) {$\eta$};
		\node [style=none] (12) at (-3, 2.75) {};
		\node [style=none] (13) at (-3, 2.25) {};
		\node [style=none] (37) at (-3, -2.25) {};
		\node [style=none] (38) at (-3, -2.75) {};
		\node [style=none] (49) at (2.75, 1.75) {};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.25, 1.75) {};
		\node [style=none] (53) at (0.25, -1.75) {};
		\node [style=none] (54) at (2.75, -1.75) {};
		\node [style=none] (57) at (1.75, 0.275) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=none] (60) at (0.75, 0.275) {};
		\node [style=none] (61) at (0.75, -0.275) {};
		\node [style=none] (62) at (0.5, 0.275) {};
		\node [style=none] (63) at (2, 0.275) {};
		\node [style=none] (64) at (2, -0.275) {};
		\node [style=none] (65) at (0.5, -0.275) {};
		\node [style=none] (66) at (1.25, 0) {$\phi_2$};
		\node [style=none] (69) at (1.75, 0.275) {};
		\node [style=none] (70) at (1.75, 1.275) {};
		\node [style=none] (72) at (1.75, 0.725) {};
		\node [style=none] (73) at (1.475, 0.725) {};
		\node [style=none] (74) at (2.525, 0.725) {};
		\node [style=none] (75) at (2.525, 1.275) {};
		\node [style=none] (76) at (1.475, 1.275) {};
		\node [style=none] (77) at (1.75, 1.275) {};
		\node [style=none] (79) at (2, 1) {$g_2$};
		\node [style=none] (82) at (1.75, -0.725) {};
		\node [style=none] (83) at (1.75, -0.275) {};
		\node [style=none] (84) at (1.75, -1.275) {};
		\node [style=none] (85) at (1.475, -1.275) {};
		\node [style=none] (86) at (2.525, -1.275) {};
		\node [style=none] (87) at (2.525, -0.725) {};
		\node [style=none] (88) at (1.475, -0.725) {};
		\node [style=none] (89) at (1.75, -0.725) {};
		\node [style=none] (91) at (2, -1) {$f_2$};
		\node [style=none] (94) at (2.25, -0.725) {};
		\node [style=none] (96) at (2.25, 0.725) {};
		\node [style=none] (98) at (2, 2.25) {};
		\node [style=none] (99) at (2, 1.75) {};
		\node [style=none] (100) at (2, -1.75) {};
		\node [style=none] (101) at (2, -2.25) {};
		\node [style=none] (102) at (2, -2.75) {};
		\node [style=none] (103) at (2, 1.275) {};
		\node [style=none] (104) at (2, -1.275) {};
		\node [style=none] (105) at (2, 2.75) {};
		\node [style=none] (106) at (-0.25, 1.75) {};
		\node [style=none] (107) at (-2.25, 1.75) {};
		\node [style=none] (108) at (-2.25, -1.75) {};
		\node [style=none] (109) at (-2.75, 1.75) {};
		\node [style=none] (110) at (-2.75, -1.75) {};
		\node [style=none] (111) at (-0.25, -1.75) {};
		\node [style=none] (112) at (-1.25, 0.275) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (115) at (-2.25, 0.275) {};
		\node [style=none] (116) at (-2.25, -0.275) {};
		\node [style=none] (117) at (-2.5, 0.275) {};
		\node [style=none] (118) at (-1, 0.275) {};
		\node [style=none] (119) at (-1, -0.275) {};
		\node [style=none] (120) at (-2.5, -0.275) {};
		\node [style=none] (121) at (-1.75, 0) {$\phi_1$};
		\node [style=none] (125) at (-1.25, 1.275) {};
		\node [style=none] (126) at (-1.25, 0.725) {};
		\node [style=none] (127) at (-1.525, 0.725) {};
		\node [style=none] (128) at (-0.475, 0.725) {};
		\node [style=none] (129) at (-0.475, 1.275) {};
		\node [style=none] (130) at (-1.525, 1.275) {};
		\node [style=none] (131) at (-1.25, 1.275) {};
		\node [style=none] (132) at (-1, 1) {$g_1$};
		\node [style=none] (133) at (-1.25, -0.725) {};
		\node [style=none] (134) at (-1.25, -0.275) {};
		\node [style=none] (135) at (-1.25, -1.275) {};
		\node [style=none] (136) at (-1.525, -1.275) {};
		\node [style=none] (137) at (-0.475, -1.275) {};
		\node [style=none] (138) at (-0.475, -0.725) {};
		\node [style=none] (139) at (-1.525, -0.725) {};
		\node [style=none] (140) at (-1.25, -0.725) {};
		\node [style=none] (141) at (-1, -1) {$f_1$};
		\node [style=none] (142) at (-0.75, -0.725) {};
		\node [style=none] (144) at (-0.75, 0.725) {};
		\node [style=none] (145) at (-1, 2.25) {};
		\node [style=none] (146) at (-1, 1.75) {};
		\node [style=none] (147) at (-1, -1.75) {};
		\node [style=none] (148) at (-1, -2.25) {};
		\node [style=none] (149) at (-1, -2.75) {};
		\node [style=none] (150) at (-1, 1.275) {};
		\node [style=none] (151) at (-1, -1.275) {};
		\node [style=none] (152) at (-1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={morphism_shade}] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (96.center) to (94.center);
		\draw (99.center) to (103.center);
		\draw (104.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (98.center);
		\draw [style=dottededge] (98.center) to (99.center);
		\draw [style=dottededge] (100.center) to (101.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (113.center) to (112.center);
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style={morphism_shade}] (130.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (134.center) to (133.center);
		\draw [style={morphism_shade}] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw (144.center) to (142.center);
		\draw (146.center) to (150.center);
		\draw (151.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (152.center) to (145.center);
		\draw [style=dottededge] (145.center) to (146.center);
		\draw [style=dottededge] (147.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_family.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.275) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.275) {};
		\node [style=none] (18) at (-0.75, -0.275) {};
		\node [style=none] (19) at (-1, 0.275) {};
		\node [style=none] (20) at (0.5, 0.275) {};
		\node [style=none] (21) at (0.5, -0.275) {};
		\node [style=none] (22) at (-1, -0.275) {};
		\node [style=none] (24) at (0.25, -0.275) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.25, 0.275) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -2) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, 0.275) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (2, 0.275) {};
		\node [style=none] (61) at (2, -0.275) {};
		\node [style=none] (62) at (1.75, 0.275) {};
		\node [style=none] (63) at (3.25, 0.275) {};
		\node [style=none] (64) at (3.25, -0.275) {};
		\node [style=none] (65) at (1.75, -0.275) {};
		\node [style=none] (67) at (3, -0.275) {};
		\node [style=none] (68) at (3, -0.75) {};
		\node [style=none] (69) at (3, 0.275) {};
		\node [style=none] (72) at (3, 2) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (82) at (3, -2) {};
		\node [style=none] (83) at (3, -1.25) {};
		\node [style=none] (92) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style=dottededge] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style=dottededge] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (72.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style=dottededge] (83.center) to (68.center);
		\draw [style=dottededge] (58.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_nat1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2.25) {};
		\node [style=none] (48) at (3.75, 2.25) {};
		\node [style=none] (49) at (0.75, 1.75) {};
		\node [style=none] (55) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (0.75, -1.75) {};
		\node [style=none] (64) at (3.75, -2.25) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (-1.625, 0) {$\eta$};
		\node [style=none] (67) at (-1.5, 2.75) {};
		\node [style=none] (68) at (-1.5, 2.25) {};
		\node [style=none] (69) at (-1.5, -2.25) {};
		\node [style=none] (70) at (-1.5, -2.75) {};
		\node [style=none] (72) at (0.25, 1.275) {};
		\node [style=none] (73) at (0.25, -1.275) {};
		\node [style=none] (74) at (0.25, 1.75) {};
		\node [style=none] (75) at (0.25, -1.75) {};
		\node [style=none] (76) at (-0.75, 0.275) {};
		\node [style=none] (77) at (-0.75, -0.275) {};
		\node [style=none] (78) at (-1, 0.275) {};
		\node [style=none] (79) at (0.5, 0.275) {};
		\node [style=none] (80) at (0.5, -0.275) {};
		\node [style=none] (81) at (-1, -0.275) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (83) at (-0.025, -1.275) {};
		\node [style=none] (84) at (0.525, -1.275) {};
		\node [style=none] (85) at (0.525, -0.725) {};
		\node [style=none] (86) at (-0.025, -0.725) {};
		\node [style=none] (87) at (0.25, -0.275) {};
		\node [style=none] (88) at (0.25, -0.725) {};
		\node [style=none] (89) at (0.25, 0.725) {};
		\node [style=none] (90) at (-0.025, 0.725) {};
		\node [style=none] (91) at (0.525, 0.725) {};
		\node [style=none] (92) at (0.525, 1.275) {};
		\node [style=none] (93) at (-0.025, 1.275) {};
		\node [style=none] (94) at (0.25, 1.275) {};
		\node [style=none] (95) at (0.25, 0.275) {};
		\node [style=none] (141) at (0.25, 1) {$g_1$};
		\node [style=none] (143) at (0.25, -1) {$f_1$};
		\node [style=none] (144) at (0.25, 2.25) {};
		\node [style=none] (145) at (0.25, 2.75) {};
		\node [style=none] (146) at (0.25, -2.25) {};
		\node [style=none] (147) at (0.25, -2.75) {};
		\node [style=none] (148) at (3.5, 1.75) {};
		\node [style=none] (149) at (2, 1.75) {};
		\node [style=none] (150) at (2, -1.75) {};
		\node [style=none] (151) at (1.5, 1.75) {};
		\node [style=none] (152) at (1.5, -1.75) {};
		\node [style=none] (153) at (3.5, -1.75) {};
		\node [style=none] (158) at (3, 1.275) {};
		\node [style=none] (159) at (3, -1.275) {};
		\node [style=none] (160) at (3, 1.75) {};
		\node [style=none] (161) at (3, -1.75) {};
		\node [style=none] (162) at (2, 0.275) {};
		\node [style=none] (163) at (2, -0.275) {};
		\node [style=none] (164) at (1.75, 0.275) {};
		\node [style=none] (165) at (3.25, 0.275) {};
		\node [style=none] (166) at (3.25, -0.275) {};
		\node [style=none] (167) at (1.75, -0.275) {};
		\node [style=none] (168) at (2.5, 0) {$\phi_n$};
		\node [style=none] (169) at (2.725, -1.275) {};
		\node [style=none] (170) at (3.275, -1.275) {};
		\node [style=none] (171) at (3.275, -0.725) {};
		\node [style=none] (172) at (2.725, -0.725) {};
		\node [style=none] (173) at (3, -0.275) {};
		\node [style=none] (174) at (3, -0.725) {};
		\node [style=none] (175) at (3, 0.725) {};
		\node [style=none] (176) at (2.725, 0.725) {};
		\node [style=none] (177) at (3.275, 0.725) {};
		\node [style=none] (178) at (3.275, 1.275) {};
		\node [style=none] (179) at (2.725, 1.275) {};
		\node [style=none] (180) at (3, 1.275) {};
		\node [style=none] (181) at (3, 0.275) {};
		\node [style=none] (182) at (3, 1) {$g_n$};
		\node [style=none] (183) at (3, -1) {$f_n$};
		\node [style=none] (184) at (3, 2.25) {};
		\node [style=none] (185) at (3, 2.75) {};
		\node [style=none] (186) at (3, -2.25) {};
		\node [style=none] (187) at (3, -2.75) {};
		\node [style=none] (188) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
		\draw [style={hole_shade}] (153.center)
			 to (152.center)
			 to (151.center)
			 to (148.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (160.center) to (158.center);
		\draw [in=90, out=-90] (159.center) to (161.center);
		\draw (149.center) to (162.center);
		\draw (163.center) to (150.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style={morphism_shade}] (172.center)
			 to (171.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw (174.center) to (173.center);
		\draw [style={morphism_shade}] (176.center)
			 to (179.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw (175.center) to (181.center);
		\draw (185.center) to (184.center);
		\draw (186.center) to (187.center);
		\draw [style=dottededge] (184.center) to (160.center);
		\draw [style=dottededge] (161.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_nat2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (3.75, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.5, 2.75) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (0.25, 0.275) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.275) {};
		\node [style=none] (18) at (-0.75, -0.275) {};
		\node [style=none] (19) at (-1, 0.275) {};
		\node [style=none] (20) at (0.5, 0.275) {};
		\node [style=none] (21) at (0.5, -0.275) {};
		\node [style=none] (22) at (-1, -0.275) {};
		\node [style=none] (23) at (-0.25, 0) {$\phi_1$};
		\node [style=none] (24) at (0.25, -0.275) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.25, 0.275) {};
		\node [style=none] (27) at (0.25, 2.275) {};
		\node [style=none] (28) at (0.25, 2.75) {};
		\node [style=none] (29) at (0.25, 1.725) {};
		\node [style=none] (30) at (-0.025, 1.725) {};
		\node [style=none] (31) at (0.525, 1.725) {};
		\node [style=none] (32) at (0.525, 2.275) {};
		\node [style=none] (33) at (-0.025, 2.275) {};
		\node [style=none] (34) at (0.25, 2.275) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=none] (36) at (0.25, 2) {$g_1$};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -2.75) {};
		\node [style=none] (39) at (0.25, -1.725) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (0.25, -2.275) {};
		\node [style=none] (42) at (-0.025, -2.275) {};
		\node [style=none] (43) at (0.525, -2.275) {};
		\node [style=none] (44) at (0.525, -1.725) {};
		\node [style=none] (45) at (-0.025, -1.725) {};
		\node [style=none] (46) at (0.25, -1.725) {};
		\node [style=none] (47) at (0.25, -2.75) {};
		\node [style=none] (48) at (0.25, -2) {$f_1$};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1.5, 0.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, 0.275) {};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=none] (59) at (3, -0.75) {};
		\node [style=none] (60) at (2, 0.275) {};
		\node [style=none] (61) at (2, -0.275) {};
		\node [style=none] (62) at (1.75, 0.275) {};
		\node [style=none] (63) at (3.25, 0.275) {};
		\node [style=none] (64) at (3.25, -0.275) {};
		\node [style=none] (65) at (1.75, -0.275) {};
		\node [style=none] (66) at (2.5, 0) {$\phi_n$};
		\node [style=none] (67) at (3, -0.275) {};
		\node [style=none] (68) at (3, -0.75) {};
		\node [style=none] (69) at (3, 0.275) {};
		\node [style=none] (70) at (3, 2.275) {};
		\node [style=none] (71) at (3, 2.75) {};
		\node [style=none] (72) at (3, 1.725) {};
		\node [style=none] (73) at (2.725, 1.725) {};
		\node [style=none] (74) at (3.275, 1.725) {};
		\node [style=none] (75) at (3.275, 2.275) {};
		\node [style=none] (76) at (2.725, 2.275) {};
		\node [style=none] (77) at (3, 2.275) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (3, 2) {$g_n$};
		\node [style=none] (82) at (3, -1.725) {};
		\node [style=none] (83) at (3, -1.25) {};
		\node [style=none] (84) at (3, -2.275) {};
		\node [style=none] (85) at (2.725, -2.275) {};
		\node [style=none] (86) at (3.275, -2.275) {};
		\node [style=none] (87) at (3.275, -1.725) {};
		\node [style=none] (88) at (2.725, -1.725) {};
		\node [style=none] (89) at (3, -1.725) {};
		\node [style=none] (90) at (3, -2.75) {};
		\node [style=none] (91) at (3, -2) {$f_n$};
		\node [style=none] (92) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style={morphism_shade}] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style={morphism_shade}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style={morphism_shade}] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (58.center) to (57.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (70.center);
		\draw [style={morphism_shade}] (76.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw (72.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (82.center);
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (84.center) to (90.center);
		\draw [style=dottededge] (83.center) to (68.center);
		\draw [style=dottededge] (58.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_strength1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.75, 1.5) {};
		\node [style=none] (263) at (2.5, 1.5) {};
		\node [style=none] (264) at (-0.25, 1) {};
		\node [style=none] (267) at (-2, 1) {};
		\node [style=none] (268) at (-2, -1) {};
		\node [style=none] (269) at (-0.25, -1) {};
		\node [style=none] (270) at (2.5, -1.5) {};
		\node [style=none] (271) at (-2.75, -1.5) {};
		\node [style=none] (272) at (-2.375, 0) {$\eta$};
		\node [style=none] (273) at (-2.25, 2) {};
		\node [style=none] (274) at (-2.25, 1.5) {};
		\node [style=none] (275) at (-2.25, -1.5) {};
		\node [style=none] (276) at (-2.25, -2) {};
		\node [style=none] (290) at (-0.75, 1.5) {};
		\node [style=none] (291) at (-0.75, 2) {};
		\node [style=none] (292) at (-1.5, 1) {};
		\node [style=none] (293) at (-1.5, -1) {};
		\node [style=none] (294) at (-0.75, -1.25) {};
		\node [style=none] (295) at (-1.5, 0.275) {};
		\node [style=none] (296) at (-1.5, -0.275) {};
		\node [style=none] (297) at (-1.75, 0.275) {};
		\node [style=none] (298) at (-0.5, 0.275) {};
		\node [style=none] (299) at (-0.5, -0.275) {};
		\node [style=none] (300) at (-1.75, -0.275) {};
		\node [style=none] (301) at (-1.125, 0) {$\phi_1$};
		\node [style=none] (302) at (-0.75, -0.25) {};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (304) at (-0.75, 0.25) {};
		\node [style=none] (305) at (-0.75, -0.275) {};
		\node [style=none] (306) at (-0.75, -2) {};
		\node [style=none] (307) at (-0.75, -2) {};
		\node [style=none] (308) at (-0.75, -2) {};
		\node [style=none] (314) at (-0.75, -2) {};
		\node [style=none] (316) at (-0.75, 0.75) {};
		\node [style=none] (317) at (-0.75, 1) {};
		\node [style=none] (318) at (-0.75, 0.5) {};
		\node [style=none] (319) at (-0.75, 0.275) {};
		\node [style=none] (320) at (-0.75, 1) {};
		\node [style=none] (321) at (-0.75, 0.5) {};
		\node [style=none] (322) at (-0.75, 0.5) {};
		\node [style=none] (323) at (-0.75, 0.5) {};
		\node [style=none] (324) at (-0.75, 0.5) {};
		\node [style=none] (329) at (-0.75, 2) {};
		\node [style=none] (337) at (-0.75, -1.5) {};
		\node [style=none] (338) at (-0.75, -1) {};
		\node [style=none] (355) at (3, -2) {};
		\node [style=none] (359) at (3, 2) {};
		\node [style=none] (360) at (2.25, 1) {};
		\node [style=none] (361) at (0.5, 1) {};
		\node [style=none] (362) at (0.5, -1) {};
		\node [style=none] (363) at (2.25, -1) {};
		\node [style=none] (368) at (1.75, 1.5) {};
		\node [style=none] (369) at (1.75, 2) {};
		\node [style=none] (370) at (1, 1) {};
		\node [style=none] (371) at (1, -1) {};
		\node [style=none] (372) at (1.75, -1.25) {};
		\node [style=none] (373) at (1, 0.275) {};
		\node [style=none] (374) at (1, -0.275) {};
		\node [style=none] (375) at (0.75, 0.275) {};
		\node [style=none] (376) at (2, 0.275) {};
		\node [style=none] (377) at (2, -0.275) {};
		\node [style=none] (378) at (0.75, -0.275) {};
		\node [style=none] (379) at (1.375, 0) {$\phi_n$};
		\node [style=none] (380) at (1.75, -0.25) {};
		\node [style=none] (381) at (1.75, 0.25) {};
		\node [style=none] (382) at (1.75, 0.25) {};
		\node [style=none] (383) at (1.75, -0.275) {};
		\node [style=none] (384) at (1.75, -2) {};
		\node [style=none] (385) at (1.75, -2) {};
		\node [style=none] (386) at (1.75, -2) {};
		\node [style=none] (387) at (1.75, -2) {};
		\node [style=none] (388) at (1.75, 0.75) {};
		\node [style=none] (389) at (1.75, 1) {};
		\node [style=none] (390) at (1.75, 0.5) {};
		\node [style=none] (391) at (1.75, 0.275) {};
		\node [style=none] (392) at (1.75, 1) {};
		\node [style=none] (393) at (1.75, 0.5) {};
		\node [style=none] (394) at (1.75, 0.5) {};
		\node [style=none] (395) at (1.75, 0.5) {};
		\node [style=none] (396) at (1.75, 0.5) {};
		\node [style=none] (397) at (1.75, 2) {};
		\node [style=none] (398) at (1.75, -1.5) {};
		\node [style=none] (399) at (1.75, -1) {};
		\node [style=none] (400) at (0.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (270.center)
			 to (263.center)
			 to (262.center)
			 to (271.center)
			 to cycle;
		\draw [style={hole_shade}] (267.center)
			 to (264.center)
			 to (269.center)
			 to (268.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw (359.center) to (355.center);
		\draw [style={hole_shade}] (361.center)
			 to (360.center)
			 to (363.center)
			 to (362.center)
			 to cycle;
		\draw (369.center) to (368.center);
		\draw (370.center) to (373.center);
		\draw (374.center) to (371.center);
		\draw [style={morphism_shade}] (378.center)
			 to (375.center)
			 to (376.center)
			 to (377.center)
			 to cycle;
		\draw (392.center) to (391.center);
		\draw [style=dottededge] (368.center) to (392.center);
		\draw (383.center) to (399.center);
		\draw (398.center) to (387.center);
		\draw [style=dottededge] (399.center) to (398.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_strength2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.5, 1.5) {};
		\node [style=none] (263) at (3.5, 1.5) {};
		\node [style=none] (264) at (0.75, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (0.75, -1) {};
		\node [style=none] (270) at (3.5, -1.5) {};
		\node [style=none] (271) at (-2.5, -1.5) {};
		\node [style=none] (272) at (-2.125, 0) {$\eta$};
		\node [style=none] (273) at (-2, 2) {};
		\node [style=none] (274) at (-2, 1.5) {};
		\node [style=none] (275) at (-2, -1.5) {};
		\node [style=none] (276) at (-2, -2) {};
		\node [style=none] (290) at (-0.5, 1.5) {};
		\node [style=none] (291) at (-0.5, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (-0.5, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (-0.25, 0.275) {};
		\node [style=none] (299) at (-0.25, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.875, 0) {$\phi_1$};
		\node [style=none] (302) at (-0.5, -0.25) {};
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (305) at (-0.5, -0.275) {};
		\node [style=none] (306) at (-0.5, -2) {};
		\node [style=none] (307) at (-0.5, -2) {};
		\node [style=none] (308) at (-0.5, -2) {};
		\node [style=none] (314) at (-0.5, -2) {};
		\node [style=none] (316) at (-0.5, 0.75) {};
		\node [style=none] (317) at (-0.5, 1) {};
		\node [style=none] (318) at (-0.5, 0.5) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1) {};
		\node [style=none] (321) at (-0.5, 0.5) {};
		\node [style=none] (322) at (-0.5, 0.5) {};
		\node [style=none] (323) at (-0.5, 0.5) {};
		\node [style=none] (324) at (-0.5, 0.5) {};
		\node [style=none] (329) at (-0.5, 2) {};
		\node [style=none] (337) at (-0.5, -1.5) {};
		\node [style=none] (338) at (-0.5, -1) {};
		\node [style=none] (343) at (0.25, 1) {};
		\node [style=none] (354) at (0.25, -1.5) {};
		\node [style=none] (355) at (0.25, -1) {};
		\node [style=none] (356) at (0.25, 1.5) {};
		\node [style=none] (357) at (0.25, 2) {};
		\node [style=none] (358) at (0.25, 1) {};
		\node [style=none] (359) at (0.25, 1) {};
		\node [style=none] (361) at (0.25, 2) {};
		\node [style=none] (373) at (0.25, -2) {};
		\node [style=none] (374) at (3.25, 1) {};
		\node [style=none] (375) at (1.5, 1) {};
		\node [style=none] (376) at (1.5, -1) {};
		\node [style=none] (377) at (3.25, -1) {};
		\node [style=none] (382) at (2.75, 1.5) {};
		\node [style=none] (383) at (2.75, 2) {};
		\node [style=none] (384) at (2, 1) {};
		\node [style=none] (385) at (2, -1) {};
		\node [style=none] (386) at (2.75, -1.25) {};
		\node [style=none] (387) at (2, 0.275) {};
		\node [style=none] (388) at (2, -0.275) {};
		\node [style=none] (389) at (1.75, 0.275) {};
		\node [style=none] (390) at (3, 0.275) {};
		\node [style=none] (391) at (3, -0.275) {};
		\node [style=none] (392) at (1.75, -0.275) {};
		\node [style=none] (393) at (2.375, 0) {$\phi_n$};
		\node [style=none] (394) at (2.75, -0.25) {};
		\node [style=none] (395) at (2.75, 0.25) {};
		\node [style=none] (396) at (2.75, 0.25) {};
		\node [style=none] (397) at (2.75, -0.275) {};
		\node [style=none] (398) at (2.75, -2) {};
		\node [style=none] (399) at (2.75, -2) {};
		\node [style=none] (400) at (2.75, -2) {};
		\node [style=none] (401) at (2.75, -2) {};
		\node [style=none] (402) at (2.75, 0.75) {};
		\node [style=none] (403) at (2.75, 1) {};
		\node [style=none] (404) at (2.75, 0.5) {};
		\node [style=none] (405) at (2.75, 0.275) {};
		\node [style=none] (406) at (2.75, 1) {};
		\node [style=none] (407) at (2.75, 0.5) {};
		\node [style=none] (408) at (2.75, 0.5) {};
		\node [style=none] (409) at (2.75, 0.5) {};
		\node [style=none] (410) at (2.75, 0.5) {};
		\node [style=none] (411) at (2.75, 2) {};
		\node [style=none] (412) at (2.75, -1.5) {};
		\node [style=none] (413) at (2.75, -1) {};
		\node [style=none] (414) at (1.125, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (271.center)
			 to (270.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style={hole_shade}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw (373.center) to (354.center);
		\draw (359.center) to (355.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (374.center)
			 to cycle;
		\draw (383.center) to (382.center);
		\draw (384.center) to (387.center);
		\draw (388.center) to (385.center);
		\draw [style={morphism_shade}] (391.center)
			 to (392.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw (406.center) to (405.center);
		\draw [style=dottededge] (382.center) to (406.center);
		\draw (397.center) to (413.center);
		\draw (412.center) to (401.center);
		\draw [style=dottededge] (413.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_supermap_strength3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-2.5, 1.5) {};
		\node [style=none] (263) at (3.5, 1.5) {};
		\node [style=none] (264) at (0, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (0, -1) {};
		\node [style=none] (270) at (3.5, -1.5) {};
		\node [style=none] (271) at (-2.5, -1.5) {};
		\node [style=none] (272) at (-2.125, 0) {$\eta$};
		\node [style=none] (273) at (-2, 2) {};
		\node [style=none] (274) at (-2, 1.5) {};
		\node [style=none] (275) at (-2, -1.5) {};
		\node [style=none] (276) at (-2, -2) {};
		\node [style=none] (290) at (-0.5, 1.5) {};
		\node [style=none] (291) at (-0.5, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (-0.5, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (-0.25, 0.275) {};
		\node [style=none] (299) at (-0.25, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.875, 0) {$\phi_1$};
		\node [style=none] (302) at (-0.5, -0.25) {};
		\node [style=none] (303) at (-0.5, 0.25) {};
		\node [style=none] (304) at (-0.5, 0.25) {};
		\node [style=none] (305) at (-0.5, -0.275) {};
		\node [style=none] (306) at (-0.5, -2) {};
		\node [style=none] (307) at (-0.5, -2) {};
		\node [style=none] (308) at (-0.5, -2) {};
		\node [style=none] (314) at (-0.5, -2) {};
		\node [style=none] (316) at (-0.5, 0.75) {};
		\node [style=none] (317) at (-0.5, 1) {};
		\node [style=none] (318) at (-0.5, 0.5) {};
		\node [style=none] (319) at (-0.5, 0.275) {};
		\node [style=none] (320) at (-0.5, 1) {};
		\node [style=none] (321) at (-0.5, 0.5) {};
		\node [style=none] (322) at (-0.5, 0.5) {};
		\node [style=none] (323) at (-0.5, 0.5) {};
		\node [style=none] (324) at (-0.5, 0.5) {};
		\node [style=none] (329) at (-0.5, 2) {};
		\node [style=none] (337) at (-0.5, -1.5) {};
		\node [style=none] (338) at (-0.5, -1) {};
		\node [style=none] (374) at (3.25, 1) {};
		\node [style=none] (375) at (0.75, 1) {};
		\node [style=none] (376) at (0.75, -1) {};
		\node [style=none] (377) at (3.25, -1) {};
		\node [style=none] (382) at (2, 1.5) {};
		\node [style=none] (383) at (2, 2) {};
		\node [style=none] (384) at (1.25, 1) {};
		\node [style=none] (385) at (1.25, -1) {};
		\node [style=none] (386) at (2, -1.25) {};
		\node [style=none] (387) at (1.25, 0.275) {};
		\node [style=none] (388) at (1.25, -0.275) {};
		\node [style=none] (389) at (1, 0.275) {};
		\node [style=none] (390) at (2.25, 0.275) {};
		\node [style=none] (391) at (2.25, -0.275) {};
		\node [style=none] (392) at (1, -0.275) {};
		\node [style=none] (393) at (1.625, 0) {$\phi_n$};
		\node [style=none] (394) at (2, -0.25) {};
		\node [style=none] (395) at (2, 0.25) {};
		\node [style=none] (396) at (2, 0.25) {};
		\node [style=none] (397) at (2, -0.275) {};
		\node [style=none] (398) at (2, -2) {};
		\node [style=none] (399) at (2, -2) {};
		\node [style=none] (400) at (2, -2) {};
		\node [style=none] (401) at (2, -2) {};
		\node [style=none] (402) at (2, 0.75) {};
		\node [style=none] (403) at (2, 1) {};
		\node [style=none] (404) at (2, 0.5) {};
		\node [style=none] (405) at (2, 0.275) {};
		\node [style=none] (406) at (2, 1) {};
		\node [style=none] (407) at (2, 0.5) {};
		\node [style=none] (408) at (2, 0.5) {};
		\node [style=none] (409) at (2, 0.5) {};
		\node [style=none] (410) at (2, 0.5) {};
		\node [style=none] (411) at (2, 2) {};
		\node [style=none] (412) at (2, -1.5) {};
		\node [style=none] (413) at (2, -1) {};
		\node [style=none] (414) at (0.375, 0) {$\dots$};
		\node [style=none] (343) at (2.75, 1) {};
		\node [style=none] (354) at (2.75, -1.5) {};
		\node [style=none] (355) at (2.75, -1) {};
		\node [style=none] (356) at (2.75, 1.5) {};
		\node [style=none] (357) at (2.75, 2) {};
		\node [style=none] (358) at (2.75, 1) {};
		\node [style=none] (359) at (2.75, 1) {};
		\node [style=none] (361) at (2.75, 2) {};
		\node [style=none] (373) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (271.center)
			 to (270.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style={hole_shade}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw (373.center) to (354.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (374.center)
			 to cycle;
		\draw (383.center) to (382.center);
		\draw (384.center) to (387.center);
		\draw (388.center) to (385.center);
		\draw [style={morphism_shade}] (391.center)
			 to (392.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw (406.center) to (405.center);
		\draw [style=dottededge] (382.center) to (406.center);
		\draw (397.center) to (413.center);
		\draw (412.center) to (401.center);
		\draw [style=dottededge] (413.center) to (412.center);
		\draw (359.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.6) {};
		\node [style=none] (2) at (1.75, 2.6) {};
		\node [style=none] (9) at (1.75, -2.6) {};
		\node [style=none] (10) at (-2, -2.6) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.625, 3.1) {};
		\node [style=none] (13) at (-1.625, 2.6) {};
		\node [style=none] (37) at (-1.625, -2.6) {};
		\node [style=none] (38) at (-1.625, -3.1) {};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (-0.75, -0.25) {};
		\node [style=none] (51) at (-0.75, -2.1) {};
		\node [style=none] (52) at (-1.25, -0.25) {};
		\node [style=none] (53) at (-1.25, -2.1) {};
		\node [style=none] (54) at (1.25, -2.1) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-0.75, -1.05) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, -1.05) {};
		\node [style=none] (65) at (-1, -1.05) {};
		\node [style=none] (66) at (-0.25, -0.775) {$\phi_1$};
		\node [style=none] (99) at (0.75, -0.25) {};
		\node [style=none] (106) at (1.25, 2.1) {};
		\node [style=none] (107) at (-0.75, 2.1) {};
		\node [style=none] (108) at (-0.75, 0.25) {};
		\node [style=none] (109) at (-1.25, 2.1) {};
		\node [style=none] (110) at (-1.25, 0.25) {};
		\node [style=none] (111) at (1.25, 0.25) {};
		\node [style=none] (114) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.75, 1.05) {};
		\node [style=none] (116) at (-0.75, 0.5) {};
		\node [style=none] (117) at (-1, 1.05) {};
		\node [style=none] (118) at (0.5, 1.05) {};
		\node [style=none] (119) at (0.5, 0.5) {};
		\node [style=none] (120) at (-1, 0.5) {};
		\node [style=none] (121) at (-0.25, 0.775) {$\phi_2$};
		\node [style=none] (147) at (0.75, 0.25) {};
		\node [style=none] (148) at (0.75, 0.25) {};
		\node [style=none] (149) at (0.75, -0.25) {};
		\node [style=none] (150) at (0.75, 0.25) {};
		\node [style=none] (153) at (0.5, 2.6) {};
		\node [style=none] (154) at (0.5, 2.1) {};
		\node [style=none] (155) at (0.25, 1.05) {};
		\node [style=none] (156) at (0.5, 3.1) {};
		\node [style=none] (160) at (0.25, -1.05) {};
		\node [style=none] (161) at (0.5, -2.1) {};
		\node [style=none] (162) at (0.5, -2.6) {};
		\node [style=none] (163) at (0.5, -3.1) {};
		\node [style=none] (164) at (0.75, -0.25) {};
		\node [style=none] (165) at (0.25, 0.25) {};
		\node [style=none] (166) at (0.25, -0.25) {};
		\node [style=none] (167) at (0.25, -0.5) {};
		\node [style=none] (168) at (0.25, 0.5) {};
		\node [style=none] (173) at (0.25, 1.3) {};
		\node [style=none] (183) at (0.75, 1.3) {};
		\node [style=none] (184) at (0.5, 1.85) {};
		\node [style=none] (185) at (0.5, 2.1) {};
		\node [style=none] (193) at (0.25, -1.3) {};
		\node [style=none] (203) at (0.75, -1.3) {};
		\node [style=none] (204) at (0.5, -1.85) {};
		\node [style=none] (206) at (0.25, -1.3) {};
		\node [style=none] (208) at (0, -1.3) {};
		\node [style=none] (209) at (1, -1.3) {};
		\node [style=none] (210) at (1, -1.85) {};
		\node [style=none] (211) at (0, -1.85) {};
		\node [style=none] (212) at (0.5, -1.575) {$f$};
		\node [style=none] (234) at (0, 1.85) {};
		\node [style=none] (235) at (1, 1.85) {};
		\node [style=none] (236) at (1, 1.3) {};
		\node [style=none] (237) at (0, 1.3) {};
		\node [style=none] (238) at (0.5, 1.575) {$g$};
		\node [style=none] (239) at (1.25, 1.3) {};
		\node [style=none] (241) at (1.25, 1.325) {};
		\node [style=none] (243) at (1.25, 1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=dottededge] (148.center) to (149.center);
		\draw (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw (162.center) to (163.center);
		\draw [style=dottededge] (161.center) to (162.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw (185.center) to (184.center);
		\draw (173.center) to (155.center);
		\draw (183.center) to (150.center);
		\draw (164.center) to (203.center);
		\draw (160.center) to (193.center);
		\draw (204.center) to (161.center);
		\draw [style={morphism_shade}] (211.center)
			 to (208.center)
			 to (209.center)
			 to (210.center)
			 to cycle;
		\draw [style={morphism_shade}] (237.center)
			 to (234.center)
			 to (235.center)
			 to (236.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1.8) {};
		\node [style=none] (2) at (1.25, 1.8) {};
		\node [style=none] (9) at (1.25, -1.8) {};
		\node [style=none] (10) at (-2, -1.8) {};
		\node [style=none] (11) at (-1.625, 0) {$\eta$};
		\node [style=none] (12) at (-1.625, 3.1) {};
		\node [style=none] (13) at (-1.625, 1.8) {};
		\node [style=none] (37) at (-1.625, -1.8) {};
		\node [style=none] (38) at (-1.625, -3.1) {};
		\node [style=none] (49) at (0.75, -0.25) {};
		\node [style=none] (50) at (-0.75, -0.25) {};
		\node [style=none] (51) at (-0.75, -1.3) {};
		\node [style=none] (52) at (-1.25, -0.25) {};
		\node [style=none] (53) at (-1.25, -1.3) {};
		\node [style=none] (54) at (0.75, -1.3) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-0.75, -1.05) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, -1.05) {};
		\node [style=none] (65) at (-1, -1.05) {};
		\node [style=none] (66) at (-0.25, -0.775) {$\phi_1$};
		\node [style=none] (106) at (0.75, 1.3) {};
		\node [style=none] (107) at (-0.75, 1.3) {};
		\node [style=none] (108) at (-0.75, 0.25) {};
		\node [style=none] (109) at (-1.25, 1.3) {};
		\node [style=none] (110) at (-1.25, 0.25) {};
		\node [style=none] (111) at (0.75, 0.25) {};
		\node [style=none] (114) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.75, 1.05) {};
		\node [style=none] (116) at (-0.75, 0.5) {};
		\node [style=none] (117) at (-1, 1.05) {};
		\node [style=none] (118) at (0.5, 1.05) {};
		\node [style=none] (119) at (0.5, 0.5) {};
		\node [style=none] (120) at (-1, 0.5) {};
		\node [style=none] (121) at (-0.25, 0.775) {$\phi_2$};
		\node [style=none] (123) at (-0.25, 0.25) {};
		\node [style=none] (153) at (0.25, 1.8) {};
		\node [style=none] (154) at (0.25, 1.3) {};
		\node [style=none] (155) at (0.25, 1.05) {};
		\node [style=none] (156) at (0.75, 2.3) {};
		\node [style=none] (157) at (0.25, -1.3) {};
		\node [style=none] (158) at (0.25, -1.8) {};
		\node [style=none] (159) at (0.75, -2.3) {};
		\node [style=none] (160) at (0.25, -1.05) {};
		\node [style=none] (161) at (1.75, 1.3) {};
		\node [style=none] (164) at (1.25, 2.3) {};
		\node [style=none] (165) at (0.25, 0.25) {};
		\node [style=none] (166) at (0.25, -0.25) {};
		\node [style=none] (167) at (0.25, -0.5) {};
		\node [style=none] (168) at (0.25, 0.5) {};
		\node [style=none] (182) at (1, 2.85) {};
		\node [style=none] (183) at (1, 3.125) {};
		\node [style=none] (190) at (1.75, -1.3) {};
		\node [style=none] (191) at (1.25, -2.3) {};
		\node [style=none] (205) at (1, -2.85) {};
		\node [style=none] (206) at (1, -3.1) {};
		\node [style=none] (211) at (0.5, 2.85) {};
		\node [style=none] (212) at (1.5, 2.85) {};
		\node [style=none] (213) at (1.5, 2.3) {};
		\node [style=none] (214) at (0.5, 2.3) {};
		\node [style=none] (215) at (1, 2.575) {$g$};
		\node [style=none] (224) at (0.5, -2.3) {};
		\node [style=none] (225) at (1.5, -2.3) {};
		\node [style=none] (226) at (1.5, -2.85) {};
		\node [style=none] (227) at (0.5, -2.85) {};
		\node [style=none] (228) at (1, -2.575) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw [in=90, out=-90] (164.center) to (161.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw (183.center) to (182.center);
		\draw [in=-90, out=90] (191.center) to (190.center);
		\draw (206.center) to (205.center);
		\draw (161.center) to (190.center);
		\draw [style={morphism_shade}] (214.center)
			 to (211.center)
			 to (212.center)
			 to (213.center)
			 to cycle;
		\draw [style={morphism_shade}] (227.center)
			 to (224.center)
			 to (225.center)
			 to (226.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.225) {};
		\node [style=none] (2) at (1.25, 2.225) {};
		\node [style=none] (9) at (1.25, -2.175) {};
		\node [style=none] (10) at (-2, -2.175) {};
		\node [style=none] (11) at (-1.625, 0.125) {$\eta$};
		\node [style=none] (12) at (-1.625, 2.725) {};
		\node [style=none] (13) at (-1.625, 2.225) {};
		\node [style=none] (37) at (-1.625, -2.175) {};
		\node [style=none] (38) at (-1.625, -2.675) {};
		\node [style=none] (49) at (0.75, -0.625) {};
		\node [style=none] (50) at (-0.75, -0.625) {};
		\node [style=none] (51) at (-0.75, -1.675) {};
		\node [style=none] (52) at (-1.25, -0.625) {};
		\node [style=none] (53) at (-1.25, -1.675) {};
		\node [style=none] (54) at (0.75, -1.675) {};
		\node [style=none] (60) at (-0.75, -0.875) {};
		\node [style=none] (61) at (-0.75, -1.425) {};
		\node [style=none] (62) at (-1, -0.875) {};
		\node [style=none] (63) at (0.5, -0.875) {};
		\node [style=none] (64) at (0.5, -1.425) {};
		\node [style=none] (65) at (-1, -1.425) {};
		\node [style=none] (66) at (-0.25, -1.15) {$\phi_1$};
		\node [style=none] (106) at (0.75, 1.725) {};
		\node [style=none] (107) at (-0.75, 1.725) {};
		\node [style=none] (108) at (-0.75, -0.125) {};
		\node [style=none] (109) at (-1.25, 1.725) {};
		\node [style=none] (110) at (-1.25, -0.125) {};
		\node [style=none] (111) at (0.75, -0.125) {};
		\node [style=none] (114) at (0.25, -0.125) {};
		\node [style=none] (115) at (-0.75, 1.475) {};
		\node [style=none] (116) at (-0.75, 0.925) {};
		\node [style=none] (117) at (-1, 1.475) {};
		\node [style=none] (118) at (0.5, 1.475) {};
		\node [style=none] (119) at (0.5, 0.925) {};
		\node [style=none] (120) at (-1, 0.925) {};
		\node [style=none] (121) at (-0.25, 1.2) {$\phi_2$};
		\node [style=none] (123) at (-0.25, -0.125) {};
		\node [style=none] (134) at (0.25, 0.925) {};
		\node [style=none] (153) at (0.25, 2.225) {};
		\node [style=none] (154) at (0.25, 1.725) {};
		\node [style=none] (155) at (0.25, 1.475) {};
		\node [style=none] (156) at (0.25, 2.725) {};
		\node [style=none] (157) at (0.25, -1.675) {};
		\node [style=none] (158) at (0.25, -2.175) {};
		\node [style=none] (159) at (0.25, -2.675) {};
		\node [style=none] (160) at (0.25, -1.425) {};
		\node [style=none] (165) at (0.25, -0.125) {};
		\node [style=none] (166) at (0.25, -0.625) {};
		\node [style=none] (167) at (0.25, -0.875) {};
		\node [style=none] (168) at (0.25, 0.125) {};
		\node [style=none] (169) at (0.25, 0.675) {};
		\node [style=none] (170) at (0.25, 0.675) {};
		\node [style=none] (172) at (0, 0.675) {};
		\node [style=none] (173) at (0.5, 0.675) {};
		\node [style=none] (174) at (0.5, 0.125) {};
		\node [style=none] (175) at (0, 0.125) {};
		\node [style=none] (176) at (0.25, 0.4) {$h$};
		\node [style=none] (178) at (0.25, 0.675) {};
		\node [style=none] (180) at (0.25, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style={morphism_shade}] (175.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw (134.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_vtensor_diagram_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -2.225) {};
		\node [style=none] (2) at (1.25, -2.225) {};
		\node [style=none] (9) at (1.25, 2.175) {};
		\node [style=none] (10) at (-2, 2.175) {};
		\node [style=none] (11) at (-1.625, -0.125) {$\eta$};
		\node [style=none] (12) at (-1.625, -2.725) {};
		\node [style=none] (13) at (-1.625, -2.225) {};
		\node [style=none] (37) at (-1.625, 2.175) {};
		\node [style=none] (38) at (-1.625, 2.675) {};
		\node [style=none] (49) at (0.75, 0.625) {};
		\node [style=none] (50) at (-0.75, 0.625) {};
		\node [style=none] (51) at (-0.75, 1.675) {};
		\node [style=none] (52) at (-1.25, 0.625) {};
		\node [style=none] (53) at (-1.25, 1.675) {};
		\node [style=none] (54) at (0.75, 1.675) {};
		\node [style=none] (60) at (-0.75, 0.875) {};
		\node [style=none] (61) at (-0.75, 1.425) {};
		\node [style=none] (62) at (-1, 0.875) {};
		\node [style=none] (63) at (0.5, 0.875) {};
		\node [style=none] (64) at (0.5, 1.425) {};
		\node [style=none] (65) at (-1, 1.425) {};
		\node [style=none] (66) at (-0.25, 1.15) {$\phi_2$};
		\node [style=none] (106) at (0.75, -1.725) {};
		\node [style=none] (107) at (-0.75, -1.725) {};
		\node [style=none] (108) at (-0.75, 0.125) {};
		\node [style=none] (109) at (-1.25, -1.725) {};
		\node [style=none] (110) at (-1.25, 0.125) {};
		\node [style=none] (111) at (0.75, 0.125) {};
		\node [style=none] (114) at (0.25, 0.125) {};
		\node [style=none] (115) at (-0.75, -1.475) {};
		\node [style=none] (116) at (-0.75, -0.925) {};
		\node [style=none] (117) at (-1, -1.475) {};
		\node [style=none] (118) at (0.5, -1.475) {};
		\node [style=none] (119) at (0.5, -0.925) {};
		\node [style=none] (120) at (-1, -0.925) {};
		\node [style=none] (121) at (-0.25, -1.2) {$\phi_1$};
		\node [style=none] (134) at (0.25, -0.925) {};
		\node [style=none] (153) at (0.25, -2.225) {};
		\node [style=none] (154) at (0.25, -1.725) {};
		\node [style=none] (155) at (0.25, -1.475) {};
		\node [style=none] (156) at (0.25, -2.725) {};
		\node [style=none] (157) at (0.25, 1.675) {};
		\node [style=none] (158) at (0.25, 2.175) {};
		\node [style=none] (159) at (0.25, 2.675) {};
		\node [style=none] (160) at (0.25, 1.425) {};
		\node [style=none] (165) at (0.25, 0.125) {};
		\node [style=none] (166) at (0.25, 0.625) {};
		\node [style=none] (167) at (0.25, 0.875) {};
		\node [style=none] (168) at (0.25, -0.125) {};
		\node [style=none] (172) at (0, -0.675) {};
		\node [style=none] (173) at (0.5, -0.675) {};
		\node [style=none] (174) at (0.5, -0.125) {};
		\node [style=none] (175) at (0, -0.125) {};
		\node [style=none] (176) at (0.25, -0.4) {$h$};
		\node [style=none] (180) at (0.25, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=-90, out=90] (156.center) to (153.center);
		\draw [style=dottededge] (153.center) to (154.center);
		\draw [in=-90, out=90] (158.center) to (159.center);
		\draw (160.center) to (157.center);
		\draw [style=dottededge] (157.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [style=dottededge] (165.center) to (166.center);
		\draw [style={morphism_shade}] (175.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw (134.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (296) at (0, -0.775) {};
		\node [style=none] (297) at (-0.25, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (-0.25, -0.775) {};
		\node [style=none] (301) at (0, -0.5) {$\sigma_i$};
		\node [style=smalldiscarding] (362) at (0, 0.475) {};
		\node [style=none] (363) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (362) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (362) at (0, -1.25) {};
		\node [style=smalldiscarding] (363) at (0, -0.525) {};
		\node [style=none] (364) at (0, -0.025) {};
		\node [style=none] (365) at (-0.25, 0.525) {};
		\node [style=none] (366) at (0.25, 0.525) {};
		\node [style=none] (367) at (0.25, -0.025) {};
		\node [style=none] (368) at (-0.25, -0.025) {};
		\node [style=none] (369) at (0, 0.25) {$\rho_i$};
		\node [style=none] (370) at (0, 0.5) {};
		\node [style=none] (371) at (0, 1.225) {};
		\node [style=none] (372) at (0, 0.5) {};
		\node [style=none] (373) at (0.25, -1.525) {$\oplus_{i = 1}^n I$};
		\node [style=none] (374) at (0.25, 1.5) {$A$};
		\node [style=none] (375) at (0.25, -0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (362.center) to (363);
		\draw [style={morphism_shade}] (367.center)
			 to (368.center)
			 to (365.center)
			 to (366.center)
			 to cycle;
		\draw (371.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (1) at (0, -0.525) {};
		\node [style=none] (2) at (0, -0.025) {};
		\node [style=none] (3) at (-0.25, 0.525) {};
		\node [style=none] (4) at (0.25, 0.525) {};
		\node [style=none] (5) at (0.25, -0.025) {};
		\node [style=none] (6) at (-0.25, -0.025) {};
		\node [style=none] (7) at (0, 0.25) {$\rho_i$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 1.225) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (12) at (0.25, 1.5) {$A$};
		\node [style=none] (13) at (0.25, -0.75) {$i$};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=none] (23) at (0, -1.775) {};
		\node [style=none] (24) at (-0.25, -1.225) {};
		\node [style=none] (25) at (0.25, -1.225) {};
		\node [style=none] (26) at (0.25, -1.775) {};
		\node [style=none] (27) at (-0.25, -1.775) {};
		\node [style=none] (28) at (0, -1.5) {$\tau$};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (1) to (22.center);
		\draw [style={morphism_shade}] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (0, -0.775) {};
		\node [style=none] (365) at (-0.25, -0.225) {};
		\node [style=none] (366) at (0.25, -0.225) {};
		\node [style=none] (367) at (0.25, -0.775) {};
		\node [style=none] (368) at (-0.25, -0.775) {};
		\node [style=none] (369) at (0, -0.5) {$\rho_i$};
		\node [style=none] (370) at (0, -0.25) {};
		\node [style=none] (371) at (0, 0.475) {};
		\node [style=none] (372) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (367.center)
			 to (368.center)
			 to (365.center)
			 to (366.center)
			 to cycle;
		\draw (371.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (1) at (0, -0.275) {};
		\node [style=none] (2) at (0, 0.225) {};
		\node [style=none] (3) at (-0.25, 0.775) {};
		\node [style=none] (4) at (0.25, 0.775) {};
		\node [style=none] (5) at (0.25, 0.225) {};
		\node [style=none] (6) at (-0.25, 0.225) {};
		\node [style=none] (7) at (0, 0.5) {$\rho_i$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 1.475) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (13) at (0.25, -0.5) {$i$};
		\node [style=backdiscard] (22) at (0, -1.25) {};
		\node [style=none] (23) at (0.25, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (1) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_control_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.525) {};
		\node [style=none] (3) at (-0.25, 0.025) {};
		\node [style=none] (4) at (0.25, 0.025) {};
		\node [style=none] (5) at (0.25, -0.525) {};
		\node [style=none] (6) at (-0.25, -0.525) {};
		\node [style=none] (7) at (0, -0.25) {$\rho_i$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.725) {};
		\node [style=none] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_dext.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (57) at (0.5, 0.275) {};
		\node [style=none] (60) at (-0.5, 0.275) {};
		\node [style=none] (61) at (-0.5, -0.275) {};
		\node [style=none] (62) at (-0.75, 0.275) {};
		\node [style=none] (63) at (0.75, 0.275) {};
		\node [style=none] (64) at (0.75, -0.275) {};
		\node [style=none] (65) at (-0.75, -0.275) {};
		\node [style=none] (66) at (0, 0) {$\phi$};
		\node [style=none] (67) at (0.5, -0.275) {};
		\node [style=none] (69) at (0.5, 0.275) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style=none] (157) at (0.5, -0.75) {$\rho$};
		\node [style=none] (160) at (0.5, -0.25) {};
		\node [style=smalldiscarding] (166) at (0.5, 0.75) {};
		\node [style=none] (167) at (0.5, 0.25) {};
		\node [style=none] (168) at (0, -0.725) {};
		\node [style=none] (169) at (0, -0.725) {};
		\node [style=none] (170) at (0, -0.25) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (0, 0.275) {};
		\node [style=none] (173) at (0, 0.275) {};
		\node [style=none] (174) at (0, 0.75) {};
		\node [style=none] (175) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw (160.center) to (157.center);
		\draw (166) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_0.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.25, 1.75) {};
		\node [style=none] (295) at (-0.75, -0.725) {};
		\node [style=none] (296) at (-0.75, -1.275) {};
		\node [style=none] (297) at (-1, -0.725) {};
		\node [style=none] (298) at (0.5, -0.725) {};
		\node [style=none] (299) at (0.5, -1.275) {};
		\node [style=none] (300) at (-1, -1.275) {};
		\node [style=none] (301) at (-0.25, -1) {$\rho$};
		\node [style=none] (305) at (0.25, -1.275) {};
		\node [style=none] (338) at (0.25, -2) {};
		\node [style=none] (339) at (-0.25, 1.75) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (-0.25, 0.475) {};
		\node [style=none] (342) at (-0.5, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-0.5, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\sigma$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 1.75) {};
		\node [style=none] (357) at (0.25, -0.75) {};
		\node [style=none] (358) at (0.75, 0.5) {};
		\node [style=none] (362) at (0.25, 0) {};
		\node [style=none] (363) at (0.75, -0.25) {};
		\node [style=none] (365) at (1, 0) {$Z$};
		\node [style=none] (366) at (-1, 1.75) {$A$};
		\node [style=none] (367) at (0.5, -2) {$X$};
		\node [style=none] (368) at (1, 1.75) {$X'$};
		\node [style=none] (369) at (0, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [in=90, out=-90] (358.center) to (357.center);
		\draw [style=dottededge] (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 2) {};
		\node [style=none] (295) at (-1, -1.225) {};
		\node [style=none] (296) at (-1, -1.775) {};
		\node [style=none] (297) at (-1.25, -1.225) {};
		\node [style=none] (298) at (0.25, -1.225) {};
		\node [style=none] (299) at (0.25, -1.775) {};
		\node [style=none] (300) at (-1.25, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$\rho$};
		\node [style=none] (305) at (0, -1.775) {};
		\node [style=none] (338) at (0, -2.5) {};
		\node [style=none] (339) at (-0.25, 2) {};
		\node [style=none] (340) at (-0.25, 1.275) {};
		\node [style=none] (341) at (-0.25, 0.725) {};
		\node [style=none] (342) at (-0.5, 1.275) {};
		\node [style=none] (343) at (1, 1.275) {};
		\node [style=none] (344) at (1, 0.725) {};
		\node [style=none] (345) at (-0.5, 0.725) {};
		\node [style=none] (346) at (0.25, 1) {$\sigma$};
		\node [style=none] (348) at (0.75, 1.25) {};
		\node [style=none] (349) at (0.75, 1.25) {};
		\node [style=none] (354) at (0.75, 1.275) {};
		\node [style=none] (355) at (0.75, 2) {};
		\node [style=none] (356) at (0, -1.25) {};
		\node [style=box] (357) at (0, -0.75) {$f$};
		\node [style=none] (358) at (0.75, 0.75) {};
		\node [style=none] (362) at (0.25, 0.25) {};
		\node [style=none] (363) at (0.75, 0) {};
		\node [style=none] (365) at (0.5, -0.25) {$Z$};
		\node [style=none] (366) at (-1.25, 2) {$A$};
		\node [style=none] (367) at (0.25, -2.5) {$X$};
		\node [style=none] (368) at (1, 2) {$X'$};
		\node [style=none] (369) at (0, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [in=90, out=-90] (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 2) {};
		\node [style=none] (295) at (-1, -1.225) {};
		\node [style=none] (296) at (-1, -1.775) {};
		\node [style=none] (297) at (-1.25, -1.225) {};
		\node [style=none] (298) at (0.25, -1.225) {};
		\node [style=none] (299) at (0.25, -1.775) {};
		\node [style=none] (300) at (-1.25, -1.775) {};
		\node [style=none] (301) at (-0.5, -1.5) {$\rho$};
		\node [style=none] (305) at (0, -1.775) {};
		\node [style=none] (338) at (0, -2.5) {};
		\node [style=none] (339) at (-0.25, 2) {};
		\node [style=none] (340) at (-0.25, 1.275) {};
		\node [style=none] (341) at (-0.25, 0.725) {};
		\node [style=none] (342) at (-0.5, 1.275) {};
		\node [style=none] (343) at (1, 1.275) {};
		\node [style=none] (344) at (1, 0.725) {};
		\node [style=none] (345) at (-0.5, 0.725) {};
		\node [style=none] (346) at (0.25, 1) {$\sigma$};
		\node [style=none] (348) at (0.75, 1.25) {};
		\node [style=none] (349) at (0.75, 1.25) {};
		\node [style=none] (354) at (0.75, 1.275) {};
		\node [style=none] (355) at (0.75, 2) {};
		\node [style=none] (356) at (0, -1.25) {};
		\node [style=box] (357) at (0.75, 0.25) {$f$};
		\node [style=none] (358) at (0.75, 0.75) {};
		\node [style=none] (362) at (0.25, -0.25) {};
		\node [style=none] (363) at (0.75, -0.5) {};
		\node [style=none] (365) at (0.5, -0.75) {$Z'$};
		\node [style=none] (366) at (-1.25, 2) {$A$};
		\node [style=none] (367) at (0.25, -2.5) {$X$};
		\node [style=none] (368) at (1, 2) {$X'$};
		\node [style=none] (369) at (0, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [in=90, out=-90] (358.center) to (357);
		\draw [in=90, out=-90] (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 1.25) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho$};
		\node [style=none] (305) at (-1.25, 1.225) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.25, 1.25) {};
		\node [style=none] (340) at (1.25, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (355) at (1.5, 1.25) {};
		\node [style=none] (356) at (-0.5, -0.25) {};
		\node [style=box] (357) at (-0.5, 0.5) {$f$};
		\node [style=none] (358) at (-0.5, 1.25) {};
		\node [style=none] (359) at (0.5, 1.25) {};
		\node [style=none] (361) at (0.5, -0.25) {};
		\node [style=none] (362) at (0, 1.75) {};
		\node [style=none] (363) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw (359.center) to (361.center);
		\draw (358.center) to (359.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_optic_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (1.5, 1.25) {};
		\node [style=none] (295) at (1.5, -0.225) {};
		\node [style=none] (296) at (1.5, -0.775) {};
		\node [style=none] (297) at (1.75, -0.225) {};
		\node [style=none] (298) at (0.25, -0.225) {};
		\node [style=none] (299) at (0.25, -0.775) {};
		\node [style=none] (300) at (1.75, -0.775) {};
		\node [style=none] (301) at (1, -0.5) {$\sigma$};
		\node [style=none] (305) at (1.25, 1.225) {};
		\node [style=none] (338) at (1.25, -0.25) {};
		\node [style=none] (339) at (-1.25, 1.25) {};
		\node [style=none] (340) at (-1.25, -0.225) {};
		\node [style=none] (341) at (-0.5, -0.775) {};
		\node [style=none] (342) at (-0.25, -0.225) {};
		\node [style=none] (343) at (-1.75, -0.225) {};
		\node [style=none] (344) at (-1.75, -0.775) {};
		\node [style=none] (345) at (-0.25, -0.775) {};
		\node [style=none] (346) at (-1, -0.5) {$\rho$};
		\node [style=none] (348) at (-1.5, -0.25) {};
		\node [style=none] (349) at (-1.5, -0.25) {};
		\node [style=none] (354) at (-1.5, -0.225) {};
		\node [style=none] (355) at (-1.5, 1.25) {};
		\node [style=none] (356) at (0.5, -0.25) {};
		\node [style=box] (357) at (0.5, 0.5) {$f^{T}$};
		\node [style=none] (358) at (0.5, 1.25) {};
		\node [style=none] (359) at (-0.5, 1.25) {};
		\node [style=none] (361) at (-0.5, -0.25) {};
		\node [style=none] (362) at (0, 1.75) {};
		\node [style=none] (363) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (358.center) to (357);
		\draw (357) to (356.center);
		\draw [style=dottededge] (362.center) to (363.center);
		\draw (359.center) to (361.center);
		\draw (359.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/normal_supermap_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 1.75) {};
		\node [style=none] (13) at (-1.125, 1.25) {};
		\node [style=none] (37) at (-1.125, -1.25) {};
		\node [style=none] (38) at (-1.125, -1.75) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=none] (108) at (-0.25, -0.75) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-0.75, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (115) at (-0.25, 0.275) {};
		\node [style=none] (116) at (-0.25, -0.275) {};
		\node [style=none] (117) at (-0.5, 0.25) {$a'$};
		\node [style=none] (118) at (-0.5, -0.25) {$a$};
		\node [style=none] (119) at (-1.5, -1.75) {$b$};
		\node [style=none] (120) at (-1.5, 1.75) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/normal_supermap_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 1.75) {};
		\node [style=none] (13) at (-1.125, 1.25) {};
		\node [style=none] (37) at (-1.125, -1.25) {};
		\node [style=none] (38) at (-1.125, -1.75) {};
		\node [style=none] (106) at (0.25, 0.75) {};
		\node [style=none] (107) at (-0.25, 0.75) {};
		\node [style=none] (108) at (-0.25, -0.75) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-0.75, -0.75) {};
		\node [style=none] (111) at (0.25, -0.75) {};
		\node [style=none] (118) at (0.75, 1.75) {};
		\node [style=none] (119) at (-0.25, 0.75) {};
		\node [style=none] (120) at (-0.25, -0.75) {};
		\node [style=none] (121) at (0.75, 0.275) {};
		\node [style=none] (122) at (-0.25, 0.275) {};
		\node [style=none] (123) at (-0.25, -0.275) {};
		\node [style=none] (124) at (-0.5, 0.275) {};
		\node [style=none] (125) at (1, 0.275) {};
		\node [style=none] (126) at (1, -0.275) {};
		\node [style=none] (127) at (-0.5, -0.275) {};
		\node [style=none] (128) at (0.25, 0) {$\phi$};
		\node [style=none] (133) at (0.75, -0.275) {};
		\node [style=none] (134) at (0.75, -1.75) {};
		\node [style=none] (135) at (-1.5, 1.75) {$b'$};
		\node [style=none] (136) at (-1.5, -1.75) {$b$};
		\node [style=none] (137) at (-0.5, -0.5) {$a$};
		\node [style=none] (138) at (-0.5, 0.5) {$a'$};
		\node [style=none] (139) at (1, 1.75) {$x'$};
		\node [style=none] (140) at (1, -1.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={hole_shade}] (118.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw [style={morphism_shade}] (127.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [style={hole_shade}] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/normal_supermap_2a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (-0.5, 0.75) {};
		\node [style=none] (108) at (-0.5, -0.75) {};
		\node [style=none] (118) at (0.5, 0.75) {};
		\node [style=none] (119) at (-0.5, 0.75) {};
		\node [style=none] (120) at (-0.5, -0.75) {};
		\node [style=none] (121) at (0.5, 0.275) {};
		\node [style=none] (122) at (-0.5, 0.275) {};
		\node [style=none] (123) at (-0.5, -0.275) {};
		\node [style=none] (124) at (-0.75, 0.275) {};
		\node [style=none] (125) at (0.75, 0.275) {};
		\node [style=none] (126) at (0.75, -0.275) {};
		\node [style=none] (127) at (-0.75, -0.275) {};
		\node [style=none] (128) at (0, 0) {$\phi$};
		\node [style=none] (133) at (0.5, -0.275) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (-0.75, -0.75) {$a$};
		\node [style=none] (136) at (-0.75, 0.75) {$a'$};
		\node [style=none] (137) at (0.75, 0.75) {$x'$};
		\node [style=none] (138) at (0.75, -0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={hole_shade}] (118.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw [style={morphism_shade}] (127.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [style={hole_shade}] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 1) {$S_{I,|A|}$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, 0) {$\alpha_A$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (160) at (0.75, 2.75) {$\frac{1}{\alpha_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=none] (64) at (1.75, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 1) {$S_{I,|A|}$};
		\node [style=none] (67) at (-0.25, 3.25) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, 0) {$\alpha_A$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, -2) {};
		\node [style=none] (162) at (2.25, -1.975) {};
		\node [style=none] (163) at (2.25, -2.525) {};
		\node [style=none] (164) at (2, -1.975) {};
		\node [style=none] (165) at (4, -1.975) {};
		\node [style=none] (166) at (4, -2.525) {};
		\node [style=none] (167) at (2, -2.525) {};
		\node [style=none] (168) at (3, -2.25) {$\rho$};
		\node [style=none] (169) at (3.75, -2) {};
		\node [style=none] (171) at (3.75, 3.25) {};
		\node [style=none] (173) at (3.75, -2.5) {};
		\node [style=none] (174) at (0.75, 2.75) {$\frac{1}{\alpha_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (169.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (4.5, 1.5) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (4.25, -0.75) {};
		\node [style=none] (64) at (4.5, -1.25) {};
		\node [style=none] (65) at (-4.25, -1.25) {};
		\node [style=none] (66) at (-2.5, 1) {$S_{I,|A| \otimes |A| \otimes X'}$};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, -0.25) {$\alpha_A$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, 1.5) {};
		\node [style=none] (163) at (2.25, -0.025) {};
		\node [style=none] (164) at (2, 0.525) {};
		\node [style=none] (165) at (4, 0.525) {};
		\node [style=none] (166) at (4, -0.025) {};
		\node [style=none] (167) at (2, -0.025) {};
		\node [style=none] (168) at (3, 0.25) {$\rho$};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.975) {};
		\node [style=none] (174) at (2.25, 1.5) {};
		\node [style=none] (175) at (2.25, 0.975) {};
		\node [style=none] (176) at (2.25, 0.525) {};
		\node [style=none] (177) at (3.75, 1) {};
		\node [style=none] (178) at (3.75, 0.975) {};
		\node [style=none] (179) at (3.75, 1.5) {};
		\node [style=none] (180) at (3.75, 0.975) {};
		\node [style=none] (181) at (3.75, 0.525) {};
		\node [style=none] (182) at (3.75, 2.75) {};
		\node [style=none] (183) at (3.75, 1.5) {};
		\node [style=none] (184) at (3.75, 1.5) {};
		\node [style=none] (185) at (-2.5, 2.25) {$\frac{1}{\alpha_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=dottededge] (174.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{I,X'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
		\node [style=none] (185) at (0.5, 2) {$ \kappa \alpha_A$};
		\node [style=none] (186) at (-1.25, 2) {$\frac{1}{\kappa \alpha_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{I,X'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (4.5, 1.5) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=none] (61) at (-1, 1) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (4.25, -0.75) {};
		\node [style=none] (64) at (4.5, -1.25) {};
		\node [style=none] (65) at (-4.25, -1.25) {};
		\node [style=none] (66) at (-2.5, 1) {$S_{I,|A| \otimes |A| \otimes X'}$};
		\node [style=none] (67) at (-0.25, 2.75) {};
		\node [style=none] (68) at (-0.25, 1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=none] (89) at (1, 0.975) {};
		\node [style=none] (144) at (1, 1.5) {};
		\node [style=none] (145) at (1, 2) {};
		\node [style=none] (146) at (-0.25, 1) {};
		\node [style=none] (148) at (-0.25, 0.525) {};
		\node [style=none] (155) at (1, 0.975) {};
		\node [style=none] (156) at (1, 0.525) {};
		\node [style=none] (157) at (-0.5, -0.25) {$\alpha_A$};
		\node [style=none] (158) at (2.25, 2) {};
		\node [style=none] (159) at (2.25, 1.5) {};
		\node [style=none] (163) at (2.25, -0.025) {};
		\node [style=none] (164) at (2, 0.525) {};
		\node [style=none] (165) at (4, 0.525) {};
		\node [style=none] (166) at (4, -0.025) {};
		\node [style=none] (167) at (2, -0.025) {};
		\node [style=none] (168) at (3, 0.25) {$\rho$};
		\node [style=none] (172) at (2.25, 1) {};
		\node [style=none] (173) at (2.25, 0.975) {};
		\node [style=none] (174) at (2.25, 1.5) {};
		\node [style=none] (175) at (2.25, 0.975) {};
		\node [style=none] (176) at (2.25, 0.525) {};
		\node [style=none] (177) at (3.75, 1) {};
		\node [style=none] (178) at (3.75, 0.975) {};
		\node [style=none] (179) at (3.75, 1.5) {};
		\node [style=none] (180) at (3.75, 0.975) {};
		\node [style=none] (181) at (3.75, 0.525) {};
		\node [style=none] (182) at (3.75, 2.75) {};
		\node [style=none] (183) at (3.75, 1.5) {};
		\node [style=none] (184) at (3.75, 1.5) {};
		\node [style=none] (185) at (3.75, 2.725) {};
		\node [style=none] (186) at (3.5, 3.275) {};
		\node [style=none] (187) at (4, 3.275) {};
		\node [style=none] (188) at (4, 2.725) {};
		\node [style=none] (189) at (3.5, 2.725) {};
		\node [style=none] (190) at (3.75, 3) {$\pi$};
		\node [style=none] (191) at (3.75, 3.275) {};
		\node [style=none] (192) at (3.75, 3.275) {};
		\node [style=none] (193) at (1, 2.5) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw (145.center) to (144.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw (146.center) to (148.center);
		\draw (155.center) to (156.center);
		\draw [bend right=90, looseness=1.25] (148.center) to (156.center);
		\draw [bend left=90, looseness=1.25] (145.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=dottededge] (174.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [style={morphism_shade}] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/preimage_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-1.5, 0.75) {$S_{I,X'}$};
		\node [style=none] (67) at (-0.25, 1.75) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (146) at (-0.25, 0.75) {};
		\node [style=none] (163) at (-0.25, -0.275) {};
		\node [style=none] (164) at (-0.5, 0.275) {};
		\node [style=none] (165) at (1.5, 0.275) {};
		\node [style=none] (166) at (1.5, -0.275) {};
		\node [style=none] (167) at (-0.5, -0.275) {};
		\node [style=none] (168) at (0.5, 0) {$\rho$};
		\node [style=none] (172) at (-0.25, 0.75) {};
		\node [style=none] (173) at (-0.25, 0.725) {};
		\node [style=none] (175) at (-0.25, 0.725) {};
		\node [style=none] (176) at (-0.25, 0.275) {};
		\node [style=none] (177) at (1.25, 0.75) {};
		\node [style=none] (178) at (1.25, 0.725) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=none] (180) at (1.25, 0.725) {};
		\node [style=none] (181) at (1.25, 0.275) {};
		\node [style=none] (182) at (1.25, 1.75) {};
		\node [style=none] (183) at (1.25, 1.25) {};
		\node [style=none] (184) at (1.25, 1.25) {};
		\node [style=none] (185) at (1.25, 1.725) {};
		\node [style=none] (186) at (1, 2.275) {};
		\node [style=none] (187) at (1.5, 2.275) {};
		\node [style=none] (188) at (1.5, 1.725) {};
		\node [style=none] (189) at (1, 1.725) {};
		\node [style=none] (190) at (1.25, 2) {$\pi$};
		\node [style=none] (191) at (1.25, 2.275) {};
		\node [style=none] (192) at (1.25, 2.275) {};
		\node [style=none] (193) at (-1.25, 2) {$ \kappa \alpha_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (68.center) to (67.center);
		\draw [style={morphism_shade}] (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (176.center);
		\draw [style=dottededge] (179.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw [style={morphism_shade}] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_def_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.5, 0.75) {};
		\node [style=none] (295) at (-1.5, -0.225) {};
		\node [style=none] (296) at (-1.5, -0.775) {};
		\node [style=none] (297) at (-1.75, -0.225) {};
		\node [style=none] (298) at (-0.25, -0.225) {};
		\node [style=none] (299) at (-0.25, -0.775) {};
		\node [style=none] (300) at (-1.75, -0.775) {};
		\node [style=none] (301) at (-1, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.5, -0.25) {};
		\node [style=none] (304) at (-0.5, -0.25) {};
		\node [style=none] (319) at (-0.5, -0.225) {};
		\node [style=none] (320) at (-0.5, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (1.5, 0.75) {};
		\node [style=none] (340) at (1.5, -0.225) {};
		\node [style=none] (341) at (0.5, -0.775) {};
		\node [style=none] (342) at (0.25, -0.225) {};
		\node [style=none] (343) at (1.75, -0.225) {};
		\node [style=none] (344) at (1.75, -0.775) {};
		\node [style=none] (345) at (0.25, -0.775) {};
		\node [style=none] (346) at (1, -0.5) {$\sigma$};
		\node [style=none] (348) at (1.5, -0.25) {};
		\node [style=none] (349) at (1.5, -0.25) {};
		\node [style=none] (350) at (0.5, -0.025) {};
		\node [style=none] (354) at (1.5, -0.225) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=none] (361) at (0, 0.4) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1.5) {};
		\node [style=none] (295) at (-0.5, -0.475) {};
		\node [style=none] (296) at (-0.5, -1.025) {};
		\node [style=none] (297) at (-0.75, -0.475) {};
		\node [style=none] (298) at (0.75, -0.475) {};
		\node [style=none] (299) at (0.75, -1.025) {};
		\node [style=none] (300) at (-0.75, -1.025) {};
		\node [style=none] (301) at (0, -0.75) {$P_1$};
		\node [style=none] (305) at (0.5, -1.025) {};
		\node [style=none] (319) at (0.5, -0.475) {};
		\node [style=none] (320) at (0.5, 0.5) {};
		\node [style=none] (338) at (0.5, -1.75) {};
		\node [style=none] (361) at (1.25, 1.5) {$E \otimes Z_1$};
		\node [style=none] (363) at (0.75, -1.75) {$X$};
		\node [style=none] (365) at (-0.75, 1.5) {$A$};
		\node [style=none] (366) at (0.5, 0.5) {};
		\node [style=none] (367) at (0.25, 0.475) {};
		\node [style=none] (368) at (0, 1.025) {};
		\node [style=none] (369) at (0.75, 1.025) {};
		\node [style=none] (370) at (0.75, 0.475) {};
		\node [style=none] (371) at (0, 0.475) {};
		\node [style=none] (372) at (0.4, 0.75) {$\pi$};
		\node [style=none] (373) at (0.5, 1) {};
		\node [style=none] (374) at (0.5, 1) {};
		\node [style=none] (375) at (0.5, 1.025) {};
		\node [style=none] (376) at (0.5, 1.5) {};
		\node [style=none] (377) at (0.25, 1.5) {};
		\node [style=none] (378) at (0.25, 1) {};
		\node [style=none] (380) at (0.25, -0.475) {};
		\node [style=none] (381) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw (376.center) to (375.center);
		\draw (377.center) to (378.center);
		\draw [in=90, out=-90] (381.center) to (380.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_1n.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1.5) {};
		\node [style=none] (295) at (-0.5, -0.475) {};
		\node [style=none] (296) at (-0.5, -1.025) {};
		\node [style=none] (297) at (-0.75, -0.475) {};
		\node [style=none] (298) at (0.75, -0.475) {};
		\node [style=none] (299) at (0.75, -1.025) {};
		\node [style=none] (300) at (-0.75, -1.025) {};
		\node [style=none] (301) at (0, -0.75) {$P_1$};
		\node [style=none] (305) at (0.5, -1.025) {};
		\node [style=none] (319) at (0.5, -0.475) {};
		\node [style=none] (320) at (0.5, 0.5) {};
		\node [style=none] (338) at (0.5, -1.75) {};
		\node [style=none] (366) at (0.5, 0.5) {};
		\node [style=none] (367) at (0.25, 0.475) {};
		\node [style=none] (368) at (0, 1.025) {};
		\node [style=none] (369) at (0.75, 1.025) {};
		\node [style=none] (370) at (0.75, 0.475) {};
		\node [style=none] (371) at (0, 0.475) {};
		\node [style=none] (372) at (0.4, 0.75) {$\pi$};
		\node [style=none] (373) at (0.5, 1) {};
		\node [style=none] (374) at (0.5, 1) {};
		\node [style=none] (375) at (0.5, 1.025) {};
		\node [style=none] (376) at (0.5, 1.5) {};
		\node [style=none] (377) at (0.25, 1.5) {};
		\node [style=none] (378) at (0.25, 1) {};
		\node [style=none] (380) at (0.25, -0.475) {};
		\node [style=none] (381) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style={morphism_shade}] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw (376.center) to (375.center);
		\draw (377.center) to (378.center);
		\draw [in=90, out=-90] (381.center) to (380.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 0.5) {};
		\node [style=none] (295) at (-0.5, -0.475) {};
		\node [style=none] (296) at (-0.5, -1.025) {};
		\node [style=none] (297) at (-0.75, -0.475) {};
		\node [style=none] (298) at (0.75, -0.475) {};
		\node [style=none] (299) at (0.75, -1.025) {};
		\node [style=none] (300) at (-0.75, -1.025) {};
		\node [style=none] (301) at (0, -0.75) {$P_1$};
		\node [style=none] (305) at (0.5, -1.025) {};
		\node [style=none] (319) at (0.5, -0.475) {};
		\node [style=none] (320) at (0.5, 0.5) {};
		\node [style=none] (338) at (0.5, -1.75) {};
		\node [style=none] (361) at (1.25, 0.5) {$E \otimes Z_1$};
		\node [style=none] (363) at (0.75, -1.75) {$X$};
		\node [style=none] (365) at (-0.5, 0.5) {$A$};
		\node [style=none] (366) at (0.5, 0.5) {};
		\node [style=none] (367) at (0.25, 0.475) {};
		\node [style=none] (380) at (0.25, -0.475) {};
		\node [style=none] (381) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [in=90, out=-90] (381.center) to (380.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_2n.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-0.75, 0.5) {};
		\node [style=none] (295) at (-0.5, -0.475) {};
		\node [style=none] (296) at (-0.5, -1.025) {};
		\node [style=none] (297) at (-0.75, -0.475) {};
		\node [style=none] (298) at (0.75, -0.475) {};
		\node [style=none] (299) at (0.75, -1.025) {};
		\node [style=none] (300) at (-0.75, -1.025) {};
		\node [style=none] (301) at (0, -0.75) {$P_1$};
		\node [style=none] (305) at (0.5, -1.025) {};
		\node [style=none] (319) at (0.5, -0.475) {};
		\node [style=none] (320) at (0.5, 0.5) {};
		\node [style=none] (338) at (0.5, -1.75) {};
		\node [style=none] (366) at (0.5, 0.5) {};
		\node [style=none] (367) at (0.25, 0.475) {};
		\node [style=none] (380) at (0.25, -0.475) {};
		\node [style=none] (381) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [in=90, out=-90] (381.center) to (380.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (0.25, -0.25) {};
		\node [style=none] (304) at (0.25, -0.25) {};
		\node [style=none] (319) at (0.25, -0.225) {};
		\node [style=none] (339) at (-0.5, 2.25) {};
		\node [style=none] (340) at (-0.5, 1.275) {};
		\node [style=none] (341) at (0.5, 0.725) {};
		\node [style=none] (342) at (-1.25, 1.275) {};
		\node [style=none] (343) at (0.75, 1.275) {};
		\node [style=none] (344) at (0.75, 0.725) {};
		\node [style=none] (345) at (-1.25, 0.725) {};
		\node [style=none] (346) at (-0.25, 1) {$\Sigma_2$};
		\node [style=none] (348) at (0.5, 1.25) {};
		\node [style=none] (349) at (0.5, 1.25) {};
		\node [style=none] (354) at (0.5, 1.275) {};
		\node [style=none] (355) at (0.5, 2.25) {};
		\node [style=none] (360) at (-1.25, 1.25) {};
		\node [style=smalldiscarding] (362) at (0, 0.225) {};
		\node [style=none] (363) at (0, -0.25) {};
		\node [style=smalldiscarding] (364) at (-1, 1.975) {};
		\node [style=none] (365) at (-1, 1.25) {};
		\node [style=none] (378) at (0.25, -1.75) {};
		\node [style=none] (380) at (0, -1.775) {};
		\node [style=none] (382) at (-0.25, -0.225) {};
		\node [style=none] (383) at (0.5, -0.225) {};
		\node [style=none] (384) at (0.5, -0.775) {};
		\node [style=none] (385) at (-0.25, -0.775) {};
		\node [style=none] (386) at (0.15, -0.5) {$v$};
		\node [style=none] (387) at (0.25, -0.25) {};
		\node [style=none] (388) at (0.25, -0.25) {};
		\node [style=none] (389) at (0.25, -0.225) {};
		\node [style=none] (392) at (0, -0.25) {};
		\node [style=none] (395) at (0, -2.25) {};
		\node [style=none] (396) at (0.25, -2.25) {};
		\node [style=none] (397) at (0, -1.75) {};
		\node [style=none] (398) at (0.25, -1.75) {};
		\node [style=none] (420) at (0, -1.25) {};
		\node [style=none] (421) at (0.25, -1.25) {};
		\node [style=none] (422) at (0.25, -1.25) {};
		\node [style=none] (423) at (0.25, -1.25) {};
		\node [style=none] (424) at (0.25, -1.225) {};
		\node [style=none] (425) at (0, -1.25) {};
		\node [style=none] (426) at (0.25, -1.75) {};
		\node [style=none] (427) at (0, -1.775) {};
		\node [style=none] (433) at (0.25, -1.25) {};
		\node [style=none] (434) at (0.25, -1.25) {};
		\node [style=none] (435) at (0.25, -1.225) {};
		\node [style=none] (436) at (0, -1.25) {};
		\node [style=none] (437) at (0, -0.75) {};
		\node [style=none] (438) at (0.25, -0.75) {};
		\node [style=none] (441) at (-0.25, -1.225) {};
		\node [style=none] (442) at (0.5, -1.225) {};
		\node [style=none] (443) at (0.5, -1.775) {};
		\node [style=none] (444) at (-0.25, -1.775) {};
		\node [style=none] (445) at (0.125, -1.5) {$\pi$};
		\node [style=none] (446) at (1, -2.25) {$E \otimes Z_1$};
		\node [style=none] (447) at (0.75, 0.25) {$Z_2$};
		\node [style=none] (448) at (0.75, 2.25) {$Y$};
		\node [style=none] (449) at (-0.25, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw (398.center) to (396.center);
		\draw (395.center) to (397.center);
		\draw (437.center) to (436.center);
		\draw (435.center) to (438.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=1.25] (341.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_3n.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (0.25, -0.25) {};
		\node [style=none] (304) at (0.25, -0.25) {};
		\node [style=none] (319) at (0.25, -0.225) {};
		\node [style=none] (339) at (-0.5, 2.25) {};
		\node [style=none] (340) at (-0.5, 1.275) {};
		\node [style=none] (341) at (0.5, 0.725) {};
		\node [style=none] (342) at (-1.25, 1.275) {};
		\node [style=none] (343) at (0.75, 1.275) {};
		\node [style=none] (344) at (0.75, 0.725) {};
		\node [style=none] (345) at (-1.25, 0.725) {};
		\node [style=none] (346) at (-0.25, 1) {$\Sigma_2$};
		\node [style=none] (348) at (0.5, 1.25) {};
		\node [style=none] (349) at (0.5, 1.25) {};
		\node [style=none] (354) at (0.5, 1.275) {};
		\node [style=none] (355) at (0.5, 2.25) {};
		\node [style=none] (360) at (-1.25, 1.25) {};
		\node [style=smalldiscarding] (362) at (0, 0.225) {};
		\node [style=none] (363) at (0, -0.25) {};
		\node [style=smalldiscarding] (364) at (-1, 1.975) {};
		\node [style=none] (365) at (-1, 1.25) {};
		\node [style=none] (378) at (0.25, -1.75) {};
		\node [style=none] (380) at (0, -1.775) {};
		\node [style=none] (382) at (-0.25, -0.225) {};
		\node [style=none] (383) at (0.5, -0.225) {};
		\node [style=none] (384) at (0.5, -0.775) {};
		\node [style=none] (385) at (-0.25, -0.775) {};
		\node [style=none] (386) at (0.15, -0.5) {$v$};
		\node [style=none] (387) at (0.25, -0.25) {};
		\node [style=none] (388) at (0.25, -0.25) {};
		\node [style=none] (389) at (0.25, -0.225) {};
		\node [style=none] (392) at (0, -0.25) {};
		\node [style=none] (395) at (0, -2.25) {};
		\node [style=none] (396) at (0.25, -2.25) {};
		\node [style=none] (397) at (0, -1.75) {};
		\node [style=none] (398) at (0.25, -1.75) {};
		\node [style=none] (420) at (0, -1.25) {};
		\node [style=none] (421) at (0.25, -1.25) {};
		\node [style=none] (422) at (0.25, -1.25) {};
		\node [style=none] (423) at (0.25, -1.25) {};
		\node [style=none] (424) at (0.25, -1.225) {};
		\node [style=none] (425) at (0, -1.25) {};
		\node [style=none] (426) at (0.25, -1.75) {};
		\node [style=none] (427) at (0, -1.775) {};
		\node [style=none] (433) at (0.25, -1.25) {};
		\node [style=none] (434) at (0.25, -1.25) {};
		\node [style=none] (435) at (0.25, -1.225) {};
		\node [style=none] (436) at (0, -1.25) {};
		\node [style=none] (437) at (0, -0.75) {};
		\node [style=none] (438) at (0.25, -0.75) {};
		\node [style=none] (441) at (-0.25, -1.225) {};
		\node [style=none] (442) at (0.5, -1.225) {};
		\node [style=none] (443) at (0.5, -1.775) {};
		\node [style=none] (444) at (-0.25, -1.775) {};
		\node [style=none] (445) at (0.125, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw (398.center) to (396.center);
		\draw (395.center) to (397.center);
		\draw (437.center) to (436.center);
		\draw (435.center) to (438.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=1.25] (341.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-0.5, -0.75) {};
		\node [style=none] (339) at (-0.25, 2) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (0.75, 0.475) {};
		\node [style=none] (342) at (-1, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-1, 0.475) {};
		\node [style=none] (346) at (0, 0.75) {$\Sigma_1$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 2) {};
		\node [style=none] (360) at (-0.75, 1) {};
		\node [style=smalldiscarding] (362) at (-0.75, -0.025) {};
		\node [style=none] (363) at (-0.75, -0.75) {};
		\node [style=smalldiscarding] (364) at (-0.75, 1.725) {};
		\node [style=none] (365) at (-0.75, 1) {};
		\node [style=none] (378) at (-0.5, -1.25) {};
		\node [style=none] (380) at (-0.75, -1.275) {};
		\node [style=none] (392) at (-0.75, -0.75) {};
		\node [style=none] (395) at (-0.75, -1.75) {};
		\node [style=none] (396) at (-0.5, -1.75) {};
		\node [style=none] (397) at (-0.75, -1.25) {};
		\node [style=none] (398) at (-0.5, -1.25) {};
		\node [style=none] (420) at (-0.75, -0.75) {};
		\node [style=none] (421) at (-0.5, -0.75) {};
		\node [style=none] (422) at (-0.5, -0.75) {};
		\node [style=none] (423) at (-0.5, -0.75) {};
		\node [style=none] (424) at (-0.5, -0.725) {};
		\node [style=none] (425) at (-0.75, -0.75) {};
		\node [style=none] (426) at (-0.5, -1.25) {};
		\node [style=none] (427) at (-0.75, -1.275) {};
		\node [style=none] (433) at (-0.5, -0.75) {};
		\node [style=none] (434) at (-0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, -0.725) {};
		\node [style=none] (436) at (-0.75, -0.75) {};
		\node [style=none] (441) at (-1, -0.725) {};
		\node [style=none] (442) at (-0.25, -0.725) {};
		\node [style=none] (443) at (-0.25, -1.275) {};
		\node [style=none] (444) at (-1, -1.275) {};
		\node [style=none] (445) at (-0.625, -1) {$\pi$};
		\node [style=none] (446) at (0.5, -0.25) {$Z_1$};
		\node [style=none] (447) at (0.25, -1.75) {$E \otimes Z_1$};
		\node [style=none] (448) at (1, 2) {$Y$};
		\node [style=none] (449) at (0, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw (398.center) to (396.center);
		\draw (395.center) to (397.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
		\draw [in=90, out=-90] (341.center) to (435.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/shadow_4n.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (319) at (-0.5, -0.75) {};
		\node [style=none] (339) at (-0.25, 2) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (0.75, 0.475) {};
		\node [style=none] (342) at (-1, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-1, 0.475) {};
		\node [style=none] (346) at (0, 0.75) {$\Sigma_1$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 2) {};
		\node [style=none] (360) at (-0.75, 1) {};
		\node [style=smalldiscarding] (362) at (-0.75, -0.025) {};
		\node [style=none] (363) at (-0.75, -0.75) {};
		\node [style=smalldiscarding] (364) at (-0.75, 1.725) {};
		\node [style=none] (365) at (-0.75, 1) {};
		\node [style=none] (378) at (-0.5, -1.25) {};
		\node [style=none] (380) at (-0.75, -1.275) {};
		\node [style=none] (392) at (-0.75, -0.75) {};
		\node [style=none] (395) at (-0.75, -1.75) {};
		\node [style=none] (396) at (-0.5, -1.75) {};
		\node [style=none] (397) at (-0.75, -1.25) {};
		\node [style=none] (398) at (-0.5, -1.25) {};
		\node [style=none] (420) at (-0.75, -0.75) {};
		\node [style=none] (421) at (-0.5, -0.75) {};
		\node [style=none] (422) at (-0.5, -0.75) {};
		\node [style=none] (423) at (-0.5, -0.75) {};
		\node [style=none] (424) at (-0.5, -0.725) {};
		\node [style=none] (425) at (-0.75, -0.75) {};
		\node [style=none] (426) at (-0.5, -1.25) {};
		\node [style=none] (427) at (-0.75, -1.275) {};
		\node [style=none] (433) at (-0.5, -0.75) {};
		\node [style=none] (434) at (-0.5, -0.75) {};
		\node [style=none] (435) at (-0.5, -0.725) {};
		\node [style=none] (436) at (-0.75, -0.75) {};
		\node [style=none] (441) at (-1, -0.725) {};
		\node [style=none] (442) at (-0.25, -0.725) {};
		\node [style=none] (443) at (-0.25, -1.275) {};
		\node [style=none] (444) at (-1, -1.275) {};
		\node [style=none] (445) at (-0.625, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw (398.center) to (396.center);
		\draw (395.center) to (397.center);
		\draw [style={morphism_shade}] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
		\draw [in=90, out=-90] (341.center) to (435.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.25, 1.75) {};
		\node [style=none] (295) at (-0.75, -0.725) {};
		\node [style=none] (296) at (-0.75, -1.275) {};
		\node [style=none] (297) at (-1, -0.725) {};
		\node [style=none] (298) at (0.5, -0.725) {};
		\node [style=none] (299) at (0.5, -1.275) {};
		\node [style=none] (300) at (-1, -1.275) {};
		\node [style=none] (301) at (-0.25, -1) {$\rho_2$};
		\node [style=none] (303) at (0.25, -0.75) {};
		\node [style=none] (304) at (0.25, -0.75) {};
		\node [style=none] (305) at (0.25, -1.275) {};
		\node [style=none] (319) at (0.25, -0.725) {};
		\node [style=none] (338) at (0.25, -2) {};
		\node [style=none] (339) at (-0.25, 1.75) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (0.75, 0.475) {};
		\node [style=none] (342) at (-0.5, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-0.5, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\sigma_2$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 1.75) {};
		\node [style=none] (366) at (0.75, -0.25) {};
		\node [style=none] (367) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [in=90, out=-90] (341.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (364) at (-0.25, 2.475) {};
		\node [style=none] (365) at (-0.25, 1.75) {};
		\node [style=none] (368) at (-1.5, 2.5) {};
		\node [style=none] (369) at (-1, -1.225) {};
		\node [style=none] (370) at (-1, -1.775) {};
		\node [style=none] (371) at (-1.25, -1.225) {};
		\node [style=none] (372) at (0.75, -1.225) {};
		\node [style=none] (373) at (0.75, -1.775) {};
		\node [style=none] (374) at (-1.25, -1.775) {};
		\node [style=none] (375) at (-0.25, -1.5) {$P_1$};
		\node [style=none] (378) at (0.5, -1.775) {};
		\node [style=none] (379) at (0.5, -1.225) {};
		\node [style=none] (380) at (0.5, -2.5) {};
		\node [style=none] (381) at (0.25, 2.5) {};
		\node [style=none] (382) at (0.25, 1.775) {};
		\node [style=none] (383) at (1.25, 1.225) {};
		\node [style=none] (384) at (-0.5, 1.775) {};
		\node [style=none] (385) at (1.5, 1.775) {};
		\node [style=none] (386) at (1.5, 1.225) {};
		\node [style=none] (387) at (-0.5, 1.225) {};
		\node [style=none] (388) at (0.5, 1.5) {$\Sigma_1$};
		\node [style=none] (389) at (1.25, 1.75) {};
		\node [style=none] (390) at (1.25, 1.75) {};
		\node [style=none] (391) at (1.25, 1.775) {};
		\node [style=none] (392) at (1.25, 2.5) {};
		\node [style=none] (393) at (1.25, 0.25) {};
		\node [style=none] (394) at (0.75, 0.5) {};
		\node [style=none] (439) at (0.5, -1.25) {};
		\node [style=none] (440) at (0.5, -1.25) {};
		\node [style=none] (441) at (0.5, -1.225) {};
		\node [style=smalldiscarding] (442) at (0.25, -0.525) {};
		\node [style=none] (443) at (0.25, -1.25) {};
		\node [style=none] (451) at (0.5, -1.25) {};
		\node [style=none] (452) at (0.5, -1.25) {};
		\node [style=none] (453) at (0.5, -1.225) {};
		\node [style=none] (454) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (442) to (443.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1.25, 1.75) {};
		\node [style=none] (295) at (-0.75, -0.725) {};
		\node [style=none] (296) at (-0.75, -1.275) {};
		\node [style=none] (297) at (-1, -0.725) {};
		\node [style=none] (298) at (0.5, -0.725) {};
		\node [style=none] (299) at (0.5, -1.275) {};
		\node [style=none] (300) at (-1, -1.275) {};
		\node [style=none] (301) at (-0.25, -1) {$\rho_1$};
		\node [style=none] (303) at (0.25, -0.75) {};
		\node [style=none] (304) at (0.25, -0.75) {};
		\node [style=none] (305) at (0.25, -1.275) {};
		\node [style=none] (319) at (0.25, -0.725) {};
		\node [style=none] (338) at (0.25, -2) {};
		\node [style=none] (339) at (-0.25, 1.75) {};
		\node [style=none] (340) at (-0.25, 1.025) {};
		\node [style=none] (341) at (0.75, 0.475) {};
		\node [style=none] (342) at (-0.5, 1.025) {};
		\node [style=none] (343) at (1, 1.025) {};
		\node [style=none] (344) at (1, 0.475) {};
		\node [style=none] (345) at (-0.5, 0.475) {};
		\node [style=none] (346) at (0.25, 0.75) {$\sigma_1$};
		\node [style=none] (348) at (0.75, 1) {};
		\node [style=none] (349) at (0.75, 1) {};
		\node [style=none] (354) at (0.75, 1.025) {};
		\node [style=none] (355) at (0.75, 1.75) {};
		\node [style=none] (366) at (0.75, -0.25) {};
		\node [style=none] (367) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw [style=dottededge] (366.center) to (367.center);
		\draw [in=90, out=-90] (341.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (362) at (0, -0.275) {};
		\node [style=none] (363) at (0, -0.75) {};
		\node [style=smalldiscarding] (364) at (-0.5, 1.975) {};
		\node [style=none] (365) at (-0.5, 1.25) {};
		\node [style=none] (368) at (-1.5, 2) {};
		\node [style=none] (369) at (-1, -0.725) {};
		\node [style=none] (370) at (-1, -1.275) {};
		\node [style=none] (371) at (-1.25, -0.725) {};
		\node [style=none] (372) at (0.75, -0.725) {};
		\node [style=none] (373) at (0.75, -1.275) {};
		\node [style=none] (374) at (-1.25, -1.275) {};
		\node [style=none] (375) at (-0.25, -1) {$P_2$};
		\node [style=none] (376) at (0.5, -0.75) {};
		\node [style=none] (377) at (0.5, -0.75) {};
		\node [style=none] (378) at (0.5, -1.275) {};
		\node [style=none] (379) at (0.5, -0.725) {};
		\node [style=none] (380) at (0.5, -2) {};
		\node [style=none] (381) at (0, 2) {};
		\node [style=none] (382) at (0, 1.275) {};
		\node [style=none] (383) at (1, 0.725) {};
		\node [style=none] (384) at (-0.75, 1.275) {};
		\node [style=none] (385) at (1.25, 1.275) {};
		\node [style=none] (386) at (1.25, 0.725) {};
		\node [style=none] (387) at (-0.75, 0.725) {};
		\node [style=none] (388) at (0.25, 1) {$\Sigma_2$};
		\node [style=none] (389) at (1, 1.25) {};
		\node [style=none] (390) at (1, 1.25) {};
		\node [style=none] (391) at (1, 1.275) {};
		\node [style=none] (392) at (1, 2) {};
		\node [style=none] (393) at (1, -0.25) {};
		\node [style=none] (394) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (362) at (0, 0.475) {};
		\node [style=none] (363) at (0, -0.75) {};
		\node [style=smalldiscarding] (364) at (-0.5, 3.225) {};
		\node [style=none] (365) at (-0.5, 2.5) {};
		\node [style=none] (368) at (-1.5, 3.25) {};
		\node [style=none] (369) at (-1, -1.725) {};
		\node [style=none] (370) at (-1, -2.275) {};
		\node [style=none] (371) at (-1.25, -1.725) {};
		\node [style=none] (372) at (0.75, -1.725) {};
		\node [style=none] (373) at (0.75, -2.275) {};
		\node [style=none] (374) at (-1.25, -2.275) {};
		\node [style=none] (375) at (-0.25, -2) {$P_1$};
		\node [style=none] (376) at (0.5, -1.75) {};
		\node [style=none] (377) at (0.5, -1.75) {};
		\node [style=none] (378) at (0.5, -2.275) {};
		\node [style=none] (379) at (0.25, -0.725) {};
		\node [style=none] (380) at (0.5, -3) {};
		\node [style=none] (381) at (0, 3.25) {};
		\node [style=none] (382) at (0, 2.525) {};
		\node [style=none] (383) at (1, 1.975) {};
		\node [style=none] (384) at (-0.75, 2.525) {};
		\node [style=none] (385) at (1.25, 2.525) {};
		\node [style=none] (386) at (1.25, 1.975) {};
		\node [style=none] (387) at (-0.75, 1.975) {};
		\node [style=none] (388) at (0.25, 2.25) {$\Sigma_2$};
		\node [style=none] (389) at (1, 2.5) {};
		\node [style=none] (390) at (1, 2.5) {};
		\node [style=none] (391) at (1, 2.525) {};
		\node [style=none] (392) at (1, 3.25) {};
		\node [style=none] (393) at (1, 0.75) {};
		\node [style=none] (394) at (0.5, 1) {};
		\node [style=none] (401) at (0.5, -1.725) {};
		\node [style=none] (402) at (0.25, -1.75) {};
		\node [style=none] (403) at (0.25, -1.75) {};
		\node [style=none] (404) at (0.25, -1.725) {};
		\node [style=none] (405) at (0.25, -1.25) {};
		\node [style=none] (406) at (0, -1.275) {};
		\node [style=none] (407) at (0, -1.75) {};
		\node [style=none] (408) at (-0.25, -0.725) {};
		\node [style=none] (409) at (0.5, -0.725) {};
		\node [style=none] (410) at (0.5, -1.275) {};
		\node [style=none] (411) at (-0.25, -1.275) {};
		\node [style=none] (412) at (0.15, -1) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (405.center) to (404.center);
		\draw (406.center) to (407.center);
		\draw [style={morphism_shade}] (410.center)
			 to (411.center)
			 to (408.center)
			 to (409.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (362) at (0.5, 1.225) {};
		\node [style=none] (363) at (0.5, 0.75) {};
		\node [style=smalldiscarding] (364) at (-0.5, 3.225) {};
		\node [style=none] (365) at (-0.5, 2.5) {};
		\node [style=none] (368) at (-1.5, 3.25) {};
		\node [style=none] (369) at (-1, -1.725) {};
		\node [style=none] (370) at (-1, -2.275) {};
		\node [style=none] (371) at (-1.25, -1.725) {};
		\node [style=none] (372) at (0.75, -1.725) {};
		\node [style=none] (373) at (0.75, -2.275) {};
		\node [style=none] (374) at (-1.25, -2.275) {};
		\node [style=none] (375) at (-0.25, -2) {$P_1$};
		\node [style=none] (376) at (0.5, -1.75) {};
		\node [style=none] (377) at (0.5, -1.75) {};
		\node [style=none] (378) at (0.5, -2.275) {};
		\node [style=none] (379) at (0.75, 0.775) {};
		\node [style=none] (380) at (0.5, -3) {};
		\node [style=none] (381) at (0, 3.25) {};
		\node [style=none] (382) at (0, 2.525) {};
		\node [style=none] (383) at (1, 1.975) {};
		\node [style=none] (384) at (-0.75, 2.525) {};
		\node [style=none] (385) at (1.25, 2.525) {};
		\node [style=none] (386) at (1.25, 1.975) {};
		\node [style=none] (387) at (-0.75, 1.975) {};
		\node [style=none] (388) at (0.25, 2.25) {$\Sigma_2$};
		\node [style=none] (389) at (1, 2.5) {};
		\node [style=none] (390) at (1, 2.5) {};
		\node [style=none] (391) at (1, 2.525) {};
		\node [style=none] (392) at (1, 3.25) {};
		\node [style=none] (393) at (0.75, -1) {};
		\node [style=none] (394) at (0, -0.5) {};
		\node [style=none] (401) at (0.5, -1.725) {};
		\node [style=none] (402) at (0.25, -1.75) {};
		\node [style=none] (403) at (0.25, -1.75) {};
		\node [style=none] (404) at (0.25, -1.725) {};
		\node [style=none] (405) at (0.75, 0.25) {};
		\node [style=none] (406) at (0.5, 0.225) {};
		\node [style=none] (407) at (0, -1.75) {};
		\node [style=none] (408) at (0.25, 0.775) {};
		\node [style=none] (409) at (1, 0.775) {};
		\node [style=none] (410) at (1, 0.225) {};
		\node [style=none] (411) at (0.25, 0.225) {};
		\node [style=none] (412) at (0.65, 0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw [in=90, out=-90] (405.center) to (404.center);
		\draw [in=90, out=-90] (406.center) to (407.center);
		\draw [style={morphism_shade}] (410.center)
			 to (411.center)
			 to (408.center)
			 to (409.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (1.5, -0.5) {};
		\node [style=none] (304) at (1.5, -0.5) {};
		\node [style=none] (319) at (1.5, -0.475) {};
		\node [style=none] (320) at (1.5, 0.75) {};
		\node [style=none] (339) at (3.25, 1.75) {};
		\node [style=none] (340) at (3.25, 0.525) {};
		\node [style=none] (341) at (2.5, -0.025) {};
		\node [style=none] (342) at (2.25, 0.525) {};
		\node [style=none] (343) at (3.75, 0.525) {};
		\node [style=none] (344) at (3.75, -0.025) {};
		\node [style=none] (345) at (2.25, -0.025) {};
		\node [style=none] (346) at (3, 0.25) {$\Sigma'$};
		\node [style=none] (348) at (3.5, 0.5) {};
		\node [style=none] (349) at (3.5, 0.5) {};
		\node [style=none] (350) at (2.5, 0.725) {};
		\node [style=none] (354) at (3.5, 0.525) {};
		\node [style=none] (355) at (3.5, 1.75) {};
		\node [style=none] (360) at (2.5, 0.5) {};
		\node [style=smalldiscarding] (362) at (1.25, -0.025) {};
		\node [style=none] (363) at (1.25, -0.5) {};
		\node [style=smalldiscarding] (364) at (2.75, 1.225) {};
		\node [style=none] (365) at (2.75, 0.5) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (378) at (1.5, -1) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (380) at (1.25, -1.025) {};
		\node [style=none] (382) at (1, -0.475) {};
		\node [style=none] (383) at (1.75, -0.475) {};
		\node [style=none] (384) at (1.75, -1.025) {};
		\node [style=none] (385) at (1, -1.025) {};
		\node [style=none] (386) at (1.4, -0.75) {$v$};
		\node [style=none] (387) at (1.5, -0.5) {};
		\node [style=none] (388) at (1.5, -0.5) {};
		\node [style=none] (389) at (1.5, -0.475) {};
		\node [style=none] (392) at (1.25, -0.5) {};
		\node [style=none] (393) at (0, 1.75) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (395) at (0.25, -1) {};
		\node [style=none] (396) at (0.5, -1) {};
		\node [style=none] (397) at (0.25, 0.75) {};
		\node [style=none] (398) at (0.5, 0.75) {};
		\node [style=none] (399) at (-1.25, 0.75) {};
		\node [style=none] (400) at (-1, 0.75) {};
		\node [style=none] (401) at (-1.25, -1) {};
		\node [style=none] (402) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=dottededge] (393.center) to (394.center);
		\draw (400.center) to (402.center);
		\draw (401.center) to (399.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [bend left=90] (399.center) to (397.center);
		\draw (398.center) to (396.center);
		\draw [bend right=90, looseness=1.25] (396.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (395.center);
		\draw (395.center) to (397.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (303) at (1.5, -0.5) {};
		\node [style=none] (304) at (1.5, -0.5) {};
		\node [style=none] (319) at (1.5, -0.475) {};
		\node [style=none] (320) at (1.5, 0.75) {};
		\node [style=none] (339) at (3.25, 1.75) {};
		\node [style=none] (340) at (3.25, 0.525) {};
		\node [style=none] (341) at (2.5, -0.025) {};
		\node [style=none] (342) at (2.25, 0.525) {};
		\node [style=none] (343) at (3.75, 0.525) {};
		\node [style=none] (344) at (3.75, -0.025) {};
		\node [style=none] (345) at (2.25, -0.025) {};
		\node [style=none] (346) at (3, 0.25) {$\Sigma'$};
		\node [style=none] (348) at (3.5, 0.5) {};
		\node [style=none] (349) at (3.5, 0.5) {};
		\node [style=none] (350) at (2.5, 0.725) {};
		\node [style=none] (354) at (3.5, 0.525) {};
		\node [style=none] (355) at (3.5, 1.75) {};
		\node [style=none] (360) at (2.5, 0.5) {};
		\node [style=smalldiscarding] (362) at (1.25, -0.025) {};
		\node [style=none] (363) at (1.25, -0.5) {};
		\node [style=smalldiscarding] (364) at (2.75, 1.225) {};
		\node [style=none] (365) at (2.75, 0.5) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (378) at (1.5, -1) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (380) at (1.25, -1.025) {};
		\node [style=none] (382) at (1, -0.475) {};
		\node [style=none] (383) at (1.75, -0.475) {};
		\node [style=none] (384) at (1.75, -1.025) {};
		\node [style=none] (385) at (1, -1.025) {};
		\node [style=none] (386) at (1.4, -0.75) {$v$};
		\node [style=none] (387) at (1.5, -0.5) {};
		\node [style=none] (388) at (1.5, -0.5) {};
		\node [style=none] (389) at (1.5, -0.475) {};
		\node [style=none] (392) at (1.25, -0.5) {};
		\node [style=none] (393) at (0, 1.75) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (395) at (0.25, -1) {};
		\node [style=none] (396) at (0.5, -1) {};
		\node [style=none] (397) at (0.25, 0.75) {};
		\node [style=none] (398) at (0.5, 0.75) {};
		\node [style=none] (399) at (-1.25, 0.75) {};
		\node [style=none] (400) at (-1, 0.75) {};
		\node [style=none] (401) at (-1.25, 0.25) {};
		\node [style=none] (402) at (-1, 0.25) {};
		\node [style=none] (403) at (-1, 0.25) {};
		\node [style=none] (404) at (-1, 0.25) {};
		\node [style=none] (405) at (-1, 0.275) {};
		\node [style=none] (406) at (-1.25, 0.25) {};
		\node [style=none] (407) at (-1, -0.25) {};
		\node [style=none] (408) at (-1.25, -0.275) {};
		\node [style=none] (409) at (-1.5, 0.275) {};
		\node [style=none] (410) at (-0.75, 0.275) {};
		\node [style=none] (411) at (-0.75, -0.275) {};
		\node [style=none] (412) at (-1.5, -0.275) {};
		\node [style=none] (413) at (-1.1, 0) {$\pi$};
		\node [style=none] (414) at (-1, 0.25) {};
		\node [style=none] (415) at (-1, 0.25) {};
		\node [style=none] (416) at (-1, 0.275) {};
		\node [style=none] (417) at (-1.25, 0.25) {};
		\node [style=none] (418) at (-1.25, -1) {};
		\node [style=none] (419) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (320.center) to (319.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
		\draw (362) to (363.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style={morphism_shade}] (384.center)
			 to (385.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=dottededge] (393.center) to (394.center);
		\draw (400.center) to (402.center);
		\draw (401.center) to (399.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [bend left=90] (399.center) to (397.center);
		\draw (398.center) to (396.center);
		\draw [bend right=90, looseness=1.25] (396.center) to (378.center);
		\draw [bend left=90, looseness=1.25] (380.center) to (395.center);
		\draw (395.center) to (397.center);
		\draw [style={morphism_shade}] (411.center)
			 to (412.center)
			 to (409.center)
			 to (410.center)
			 to cycle;
		\draw (408.center) to (418.center);
		\draw (419.center) to (407.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (364) at (-0.5, 3.725) {};
		\node [style=none] (365) at (-0.5, 3) {};
		\node [style=none] (368) at (-1.5, 3.75) {};
		\node [style=none] (369) at (-1, -1.475) {};
		\node [style=none] (370) at (-1, -2.025) {};
		\node [style=none] (371) at (-1.25, -1.475) {};
		\node [style=none] (372) at (0.75, -1.475) {};
		\node [style=none] (373) at (0.75, -2.025) {};
		\node [style=none] (374) at (-1.25, -2.025) {};
		\node [style=none] (375) at (-0.25, -1.75) {$P_1$};
		\node [style=none] (376) at (0.5, -1.5) {};
		\node [style=none] (377) at (0.5, -1.5) {};
		\node [style=none] (378) at (0.5, -2.025) {};
		\node [style=none] (379) at (0.75, 1.275) {};
		\node [style=none] (380) at (0.5, -2.75) {};
		\node [style=none] (381) at (0, 3.75) {};
		\node [style=none] (382) at (0, 3.025) {};
		\node [style=none] (383) at (1, 2.475) {};
		\node [style=none] (384) at (-0.75, 3.025) {};
		\node [style=none] (385) at (1.25, 3.025) {};
		\node [style=none] (386) at (1.25, 2.475) {};
		\node [style=none] (387) at (-0.75, 2.475) {};
		\node [style=none] (388) at (0.25, 2.75) {$\Sigma_2$};
		\node [style=none] (389) at (1, 3) {};
		\node [style=none] (390) at (1, 3) {};
		\node [style=none] (391) at (1, 3.025) {};
		\node [style=none] (392) at (1, 3.75) {};
		\node [style=none] (393) at (0.75, -1) {};
		\node [style=none] (394) at (0, -0.5) {};
		\node [style=none] (401) at (0.5, -1.475) {};
		\node [style=none] (402) at (0.25, -1.5) {};
		\node [style=none] (403) at (0.25, -1.5) {};
		\node [style=none] (404) at (0.25, -1.475) {};
		\node [style=none] (407) at (0, -1.5) {};
		\node [style=none] (439) at (0.75, 1.25) {};
		\node [style=none] (440) at (0.75, 1.25) {};
		\node [style=none] (441) at (0.75, 1.275) {};
		\node [style=smalldiscarding] (442) at (0.5, 1.725) {};
		\node [style=none] (443) at (0.5, 1.25) {};
		\node [style=none] (444) at (0.75, -0.25) {};
		\node [style=none] (445) at (0.5, -0.275) {};
		\node [style=none] (446) at (0.25, 1.275) {};
		\node [style=none] (447) at (1, 1.275) {};
		\node [style=none] (448) at (1, 0.725) {};
		\node [style=none] (449) at (0.25, 0.725) {};
		\node [style=none] (450) at (0.65, 1) {$v$};
		\node [style=none] (451) at (0.75, 1.25) {};
		\node [style=none] (452) at (0.75, 1.25) {};
		\node [style=none] (453) at (0.75, 1.275) {};
		\node [style=none] (454) at (0.5, 1.25) {};
		\node [style=none] (455) at (0.5, 0.25) {};
		\node [style=none] (456) at (0.75, 0.25) {};
		\node [style=none] (457) at (0.75, 0.25) {};
		\node [style=none] (458) at (0.75, 0.25) {};
		\node [style=none] (459) at (0.75, 0.275) {};
		\node [style=none] (460) at (0.5, 0.25) {};
		\node [style=none] (461) at (0.75, -0.25) {};
		\node [style=none] (462) at (0.5, -0.275) {};
		\node [style=none] (463) at (0.75, 0.25) {};
		\node [style=none] (464) at (0.75, 0.25) {};
		\node [style=none] (465) at (0.75, 0.275) {};
		\node [style=none] (466) at (0.5, 0.25) {};
		\node [style=none] (467) at (0.5, 0.75) {};
		\node [style=none] (468) at (0.75, 0.75) {};
		\node [style=none] (469) at (0.25, 0.275) {};
		\node [style=none] (470) at (1, 0.275) {};
		\node [style=none] (471) at (1, -0.275) {};
		\node [style=none] (472) at (0.25, -0.275) {};
		\node [style=none] (473) at (0.625, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (442) to (443.center);
		\draw [style={morphism_shade}] (448.center)
			 to (449.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw (467.center) to (466.center);
		\draw (465.center) to (468.center);
		\draw [style={morphism_shade}] (471.center)
			 to (472.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [in=90, out=-90] (462.center) to (404.center);
		\draw [in=90, out=-90] (461.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_7a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (364) at (-0.5, 3.475) {};
		\node [style=none] (365) at (-0.5, 2.75) {};
		\node [style=none] (368) at (-1.5, 3.5) {};
		\node [style=none] (369) at (-1, -1.725) {};
		\node [style=none] (370) at (-1, -2.275) {};
		\node [style=none] (371) at (-1.25, -1.725) {};
		\node [style=none] (372) at (0.75, -1.725) {};
		\node [style=none] (373) at (0.75, -2.275) {};
		\node [style=none] (374) at (-1.25, -2.275) {};
		\node [style=none] (375) at (-0.25, -2) {$P_1$};
		\node [style=none] (376) at (0.5, -1.75) {};
		\node [style=none] (377) at (0.5, -1.75) {};
		\node [style=none] (378) at (0.5, -2.275) {};
		\node [style=none] (379) at (1, 1.275) {};
		\node [style=none] (380) at (0.5, -3) {};
		\node [style=none] (381) at (0, 3.5) {};
		\node [style=none] (382) at (0, 2.775) {};
		\node [style=none] (383) at (1, 2.225) {};
		\node [style=none] (384) at (-0.75, 2.775) {};
		\node [style=none] (385) at (1.25, 2.775) {};
		\node [style=none] (386) at (1.25, 2.225) {};
		\node [style=none] (387) at (-0.75, 2.225) {};
		\node [style=none] (388) at (0.25, 2.5) {$\Sigma_2$};
		\node [style=none] (389) at (1, 2.75) {};
		\node [style=none] (390) at (1, 2.75) {};
		\node [style=none] (391) at (1, 2.775) {};
		\node [style=none] (392) at (1, 3.5) {};
		\node [style=none] (393) at (1, 0) {};
		\node [style=none] (394) at (0.25, 0.25) {};
		\node [style=none] (401) at (0.5, -1.725) {};
		\node [style=none] (402) at (0.25, -1.75) {};
		\node [style=none] (403) at (0.25, -1.75) {};
		\node [style=none] (404) at (0.25, -1.725) {};
		\node [style=none] (407) at (0, -1.75) {};
		\node [style=none] (439) at (1, 1.25) {};
		\node [style=none] (440) at (1, 1.25) {};
		\node [style=none] (441) at (1, 1.275) {};
		\node [style=smalldiscarding] (442) at (0.75, 1.725) {};
		\node [style=none] (443) at (0.75, 1.25) {};
		\node [style=none] (444) at (0.5, -1) {};
		\node [style=none] (445) at (0.25, -1.025) {};
		\node [style=none] (446) at (0.5, 1.275) {};
		\node [style=none] (447) at (1.25, 1.275) {};
		\node [style=none] (448) at (1.25, 0.725) {};
		\node [style=none] (449) at (0.5, 0.725) {};
		\node [style=none] (450) at (0.9, 1) {$v$};
		\node [style=none] (451) at (1, 1.25) {};
		\node [style=none] (452) at (1, 1.25) {};
		\node [style=none] (453) at (1, 1.275) {};
		\node [style=none] (454) at (0.75, 1.25) {};
		\node [style=none] (455) at (0.25, -0.5) {};
		\node [style=none] (456) at (0.5, -0.5) {};
		\node [style=none] (457) at (0.5, -0.5) {};
		\node [style=none] (458) at (0.5, -0.5) {};
		\node [style=none] (459) at (0.5, -0.475) {};
		\node [style=none] (460) at (0.25, -0.5) {};
		\node [style=none] (461) at (0.5, -1) {};
		\node [style=none] (462) at (0.25, -1.025) {};
		\node [style=none] (463) at (0.5, -0.5) {};
		\node [style=none] (464) at (0.5, -0.5) {};
		\node [style=none] (465) at (0.5, -0.475) {};
		\node [style=none] (466) at (0.25, -0.5) {};
		\node [style=none] (467) at (0.75, 0.75) {};
		\node [style=none] (468) at (1, 0.75) {};
		\node [style=none] (469) at (0, -0.475) {};
		\node [style=none] (470) at (0.75, -0.475) {};
		\node [style=none] (471) at (0.75, -1.025) {};
		\node [style=none] (472) at (0, -1.025) {};
		\node [style=none] (473) at (0.375, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (442) to (443.center);
		\draw [style={morphism_shade}] (448.center)
			 to (449.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw [in=90, out=-90] (467.center) to (466.center);
		\draw [in=270, out=90] (465.center) to (468.center);
		\draw [style={morphism_shade}] (471.center)
			 to (472.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [in=90, out=-90] (462.center) to (404.center);
		\draw [in=90, out=-90] (461.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_7b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (364) at (-0.5, 3.475) {};
		\node [style=none] (365) at (-0.5, 2.75) {};
		\node [style=none] (368) at (-1.5, 3.5) {};
		\node [style=none] (369) at (-1, -1.725) {};
		\node [style=none] (370) at (-1, -2.275) {};
		\node [style=none] (371) at (-1.25, -1.725) {};
		\node [style=none] (372) at (0.75, -1.725) {};
		\node [style=none] (373) at (0.75, -2.275) {};
		\node [style=none] (374) at (-1.25, -2.275) {};
		\node [style=none] (375) at (-0.25, -2) {$P_1$};
		\node [style=none] (376) at (0.5, -1.75) {};
		\node [style=none] (377) at (0.5, -1.75) {};
		\node [style=none] (378) at (0.5, -2.275) {};
		\node [style=none] (379) at (1, 1.275) {};
		\node [style=none] (380) at (0.5, -3) {};
		\node [style=none] (381) at (0, 3.5) {};
		\node [style=none] (382) at (0, 2.775) {};
		\node [style=none] (383) at (1, 2.225) {};
		\node [style=none] (384) at (-0.75, 2.775) {};
		\node [style=none] (385) at (1.25, 2.775) {};
		\node [style=none] (386) at (1.25, 2.225) {};
		\node [style=none] (387) at (-0.75, 2.225) {};
		\node [style=none] (388) at (0.25, 2.5) {$\Sigma_2$};
		\node [style=none] (389) at (1, 2.75) {};
		\node [style=none] (390) at (1, 2.75) {};
		\node [style=none] (391) at (1, 2.775) {};
		\node [style=none] (392) at (1, 3.5) {};
		\node [style=none] (393) at (1, 0) {};
		\node [style=none] (394) at (0.25, 0.25) {};
		\node [style=none] (401) at (0.5, -1.725) {};
		\node [style=none] (402) at (0.25, -1.75) {};
		\node [style=none] (403) at (0.25, -1.75) {};
		\node [style=none] (404) at (0.25, -1.725) {};
		\node [style=none] (407) at (0, -1.75) {};
		\node [style=none] (439) at (1, 1.25) {};
		\node [style=none] (440) at (1, 1.25) {};
		\node [style=none] (441) at (1, 1.275) {};
		\node [style=smalldiscarding] (442) at (0.75, 1.725) {};
		\node [style=none] (443) at (0.75, 1.25) {};
		\node [style=none] (444) at (0.5, -1) {};
		\node [style=none] (445) at (0.25, -1.025) {};
		\node [style=none] (446) at (0.5, 1.275) {};
		\node [style=none] (447) at (1.25, 1.275) {};
		\node [style=none] (448) at (1.25, 0.725) {};
		\node [style=none] (449) at (0.5, 0.725) {};
		\node [style=none] (450) at (0.9, 1) {$v$};
		\node [style=none] (451) at (1, 1.25) {};
		\node [style=none] (452) at (1, 1.25) {};
		\node [style=none] (453) at (1, 1.275) {};
		\node [style=none] (454) at (0.75, 1.25) {};
		\node [style=none] (455) at (0.25, -0.5) {};
		\node [style=none] (456) at (0.5, -0.5) {};
		\node [style=none] (457) at (0.5, -0.5) {};
		\node [style=none] (458) at (0.5, -0.5) {};
		\node [style=none] (459) at (0.5, -0.475) {};
		\node [style=none] (460) at (0.25, -0.5) {};
		\node [style=none] (461) at (0.5, -1) {};
		\node [style=none] (462) at (0.25, -1.025) {};
		\node [style=none] (463) at (0.5, -0.5) {};
		\node [style=none] (464) at (0.5, -0.5) {};
		\node [style=none] (465) at (0.5, -0.475) {};
		\node [style=none] (466) at (0.25, -0.5) {};
		\node [style=none] (467) at (0.75, 0.75) {};
		\node [style=none] (468) at (1, 0.75) {};
		\node [style=none] (469) at (0, -0.475) {};
		\node [style=none] (470) at (0.75, -0.475) {};
		\node [style=none] (471) at (0.75, -1.025) {};
		\node [style=none] (472) at (0, -1.025) {};
		\node [style=none] (473) at (0.375, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (442) to (443.center);
		\draw [style={morphism_shade}] (448.center)
			 to (449.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw [in=90, out=-90] (467.center) to (466.center);
		\draw [in=270, out=90] (465.center) to (468.center);
		\draw [style={morphism_shade}] (471.center)
			 to (472.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [in=90, out=-90] (462.center) to (404.center);
		\draw [in=90, out=-90] (461.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (364) at (-0.25, 2.725) {};
		\node [style=none] (365) at (-0.25, 2) {};
		\node [style=none] (368) at (-1.5, 2.75) {};
		\node [style=none] (369) at (-1, -1.975) {};
		\node [style=none] (370) at (-1, -2.525) {};
		\node [style=none] (371) at (-1.25, -1.975) {};
		\node [style=none] (372) at (0.75, -1.975) {};
		\node [style=none] (373) at (0.75, -2.525) {};
		\node [style=none] (374) at (-1.25, -2.525) {};
		\node [style=none] (375) at (-0.25, -2.25) {$P_1$};
		\node [style=none] (376) at (0.5, -2) {};
		\node [style=none] (377) at (0.5, -2) {};
		\node [style=none] (378) at (0.5, -2.525) {};
		\node [style=none] (379) at (0.75, 0.025) {};
		\node [style=none] (380) at (0.5, -3.25) {};
		\node [style=none] (381) at (0.25, 2.75) {};
		\node [style=none] (382) at (0.25, 2.025) {};
		\node [style=none] (383) at (1.25, 1.475) {};
		\node [style=none] (384) at (-0.5, 2.025) {};
		\node [style=none] (385) at (1.5, 2.025) {};
		\node [style=none] (386) at (1.5, 1.475) {};
		\node [style=none] (387) at (-0.5, 1.475) {};
		\node [style=none] (388) at (0.5, 1.75) {$\Sigma_1$};
		\node [style=none] (389) at (1.25, 2) {};
		\node [style=none] (390) at (1.25, 2) {};
		\node [style=none] (391) at (1.25, 2.025) {};
		\node [style=none] (392) at (1.25, 2.75) {};
		\node [style=none] (393) at (0.75, -1.5) {};
		\node [style=none] (394) at (0, -1) {};
		\node [style=none] (401) at (0.5, -1.975) {};
		\node [style=none] (402) at (0.25, -2) {};
		\node [style=none] (403) at (0.25, -2) {};
		\node [style=none] (404) at (0.25, -1.975) {};
		\node [style=none] (407) at (0, -2) {};
		\node [style=none] (439) at (0.75, 0) {};
		\node [style=none] (440) at (0.75, 0) {};
		\node [style=none] (441) at (0.75, 0.025) {};
		\node [style=smalldiscarding] (442) at (0.5, 0.725) {};
		\node [style=none] (443) at (0.5, 0) {};
		\node [style=none] (444) at (0.75, -0.5) {};
		\node [style=none] (445) at (0.5, -0.525) {};
		\node [style=none] (451) at (0.75, 0) {};
		\node [style=none] (452) at (0.75, 0) {};
		\node [style=none] (453) at (0.75, 0.025) {};
		\node [style=none] (454) at (0.5, 0) {};
		\node [style=none] (461) at (0.75, -0.5) {};
		\node [style=none] (462) at (0.5, -0.525) {};
		\node [style=none] (469) at (0.25, 0.025) {};
		\node [style=none] (470) at (1, 0.025) {};
		\node [style=none] (471) at (1, -0.525) {};
		\node [style=none] (472) at (0.25, -0.525) {};
		\node [style=none] (473) at (0.625, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (442) to (443.center);
		\draw [style={morphism_shade}] (471.center)
			 to (472.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [in=90, out=-90] (462.center) to (404.center);
		\draw [in=90, out=-90] (461.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (364) at (-0.25, 2.725) {};
		\node [style=none] (365) at (-0.25, 2) {};
		\node [style=none] (368) at (-1.5, 2.75) {};
		\node [style=none] (369) at (-1, -1.975) {};
		\node [style=none] (370) at (-1, -2.525) {};
		\node [style=none] (371) at (-1.25, -1.975) {};
		\node [style=none] (372) at (0.75, -1.975) {};
		\node [style=none] (373) at (0.75, -2.525) {};
		\node [style=none] (374) at (-1.25, -2.525) {};
		\node [style=none] (375) at (-0.25, -2.25) {$P_1$};
		\node [style=none] (376) at (0.5, -2) {};
		\node [style=none] (377) at (0.5, -2) {};
		\node [style=none] (378) at (0.5, -2.525) {};
		\node [style=none] (379) at (0.5, -0.975) {};
		\node [style=none] (380) at (0.5, -3.25) {};
		\node [style=none] (381) at (0.25, 2.75) {};
		\node [style=none] (382) at (0.25, 2.025) {};
		\node [style=none] (383) at (1.25, 1.475) {};
		\node [style=none] (384) at (-0.5, 2.025) {};
		\node [style=none] (385) at (1.5, 2.025) {};
		\node [style=none] (386) at (1.5, 1.475) {};
		\node [style=none] (387) at (-0.5, 1.475) {};
		\node [style=none] (388) at (0.5, 1.75) {$\Sigma_1$};
		\node [style=none] (389) at (1.25, 2) {};
		\node [style=none] (390) at (1.25, 2) {};
		\node [style=none] (391) at (1.25, 2.025) {};
		\node [style=none] (392) at (1.25, 2.75) {};
		\node [style=none] (393) at (1.25, 0.5) {};
		\node [style=none] (394) at (0.75, 0.75) {};
		\node [style=none] (401) at (0.5, -1.975) {};
		\node [style=none] (402) at (0.25, -2) {};
		\node [style=none] (403) at (0.25, -2) {};
		\node [style=none] (404) at (0.25, -1.975) {};
		\node [style=none] (407) at (0, -2) {};
		\node [style=none] (439) at (0.5, -1) {};
		\node [style=none] (440) at (0.5, -1) {};
		\node [style=none] (441) at (0.5, -0.975) {};
		\node [style=smalldiscarding] (442) at (0.25, -0.275) {};
		\node [style=none] (443) at (0.25, -1) {};
		\node [style=none] (444) at (0.5, -1.5) {};
		\node [style=none] (445) at (0.25, -1.525) {};
		\node [style=none] (451) at (0.5, -1) {};
		\node [style=none] (452) at (0.5, -1) {};
		\node [style=none] (453) at (0.5, -0.975) {};
		\node [style=none] (454) at (0.25, -1) {};
		\node [style=none] (461) at (0.5, -1.5) {};
		\node [style=none] (462) at (0.25, -1.525) {};
		\node [style=none] (469) at (0, -0.975) {};
		\node [style=none] (470) at (0.75, -0.975) {};
		\node [style=none] (471) at (0.75, -1.525) {};
		\node [style=none] (472) at (0, -1.525) {};
		\node [style=none] (473) at (0.375, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (364) to (365.center);
		\draw [style=double edge, in=90, out=-90] (368.center) to (369.center);
		\draw [style={morphism_shade}] (373.center)
			 to (374.center)
			 to (371.center)
			 to (372.center)
			 to cycle;
		\draw [in=90, out=-90] (378.center) to (380.center);
		\draw [style=double edge, in=90, out=-90] (381.center) to (382.center);
		\draw [style={morphism_shade}] (386.center)
			 to (387.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [in=90, out=-90] (392.center) to (391.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [in=90, out=-90] (383.center) to (379.center);
		\draw (442) to (443.center);
		\draw [style={morphism_shade}] (471.center)
			 to (472.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [in=90, out=-90] (462.center) to (404.center);
		\draw [in=90, out=-90] (461.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_coend_9b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (339) at (1.25, 0.25) {};
		\node [style=none] (340) at (1.25, -0.975) {};
		\node [style=none] (341) at (0.5, -1.525) {};
		\node [style=none] (342) at (0.25, -0.975) {};
		\node [style=none] (343) at (1.75, -0.975) {};
		\node [style=none] (344) at (1.75, -1.525) {};
		\node [style=none] (345) at (0.25, -1.525) {};
		\node [style=none] (346) at (1, -1.25) {$\Sigma$};
		\node [style=none] (348) at (1.5, -1) {};
		\node [style=none] (349) at (1.5, -1) {};
		\node [style=none] (354) at (1.5, -0.975) {};
		\node [style=none] (355) at (1.5, 0.25) {};
		\node [style=smalldiscarding] (364) at (0.75, 0.975) {};
		\node [style=none] (365) at (0.75, -1) {};
		\node [style=none] (366) at (-2, 1.5) {};
		\node [style=none] (367) at (-2, -0.975) {};
		\node [style=none] (368) at (-2, -1.525) {};
		\node [style=none] (369) at (-2.25, -0.975) {};
		\node [style=none] (370) at (-0.75, -0.975) {};
		\node [style=none] (371) at (-0.75, -1.525) {};
		\node [style=none] (372) at (-2.25, -1.525) {};
		\node [style=none] (373) at (-1.5, -1.25) {$P$};
		\node [style=none] (376) at (-1.75, 1.5) {};
		\node [style=none] (379) at (-1.75, -1) {};
		\node [style=none] (393) at (0, 3) {};
		\node [style=none] (394) at (0, -1.75) {};
		\node [style=none] (398) at (0.5, 0) {};
		\node [style=none] (400) at (-1, 0) {};
		\node [style=none] (401) at (-1.25, -1) {};
		\node [style=none] (402) at (-1, -1) {};
		\node [style=none] (403) at (-1, -1) {};
		\node [style=none] (404) at (-1, -1) {};
		\node [style=none] (405) at (-1, -0.975) {};
		\node [style=none] (406) at (-1.25, -1) {};
		\node [style=none] (414) at (-1, -1) {};
		\node [style=none] (415) at (-1, -1) {};
		\node [style=none] (416) at (-1, -0.975) {};
		\node [style=none] (417) at (-1.25, -1) {};
		\node [style=none] (428) at (-1, 0) {};
		\node [style=smalldiscarding] (429) at (-1.25, 0.975) {};
		\node [style=none] (430) at (-1.25, 0) {};
		\node [style=none] (431) at (-1, -0.5) {};
		\node [style=none] (432) at (-1.25, -0.525) {};
		\node [style=none] (433) at (-1.25, 0) {};
		\node [style=none] (434) at (-1.25, 0) {};
		\node [style=none] (435) at (-1, 0) {};
		\node [style=none] (436) at (-1, 0) {};
		\node [style=none] (437) at (-1, 0) {};
		\node [style=none] (438) at (-1, 0.025) {};
		\node [style=none] (439) at (-1.25, 0) {};
		\node [style=none] (440) at (-1, -0.5) {};
		\node [style=none] (441) at (-1.25, -0.525) {};
		\node [style=none] (442) at (-1, 0) {};
		\node [style=none] (443) at (-1, 0) {};
		\node [style=none] (444) at (-1, 0.025) {};
		\node [style=none] (445) at (-1.25, 0) {};
		\node [style=none] (446) at (-1.5, 0.025) {};
		\node [style=none] (447) at (-0.75, 0.025) {};
		\node [style=none] (448) at (-0.75, -0.525) {};
		\node [style=none] (449) at (-1.5, -0.525) {};
		\node [style=none] (450) at (-1.125, -0.25) {$\pi$};
		\node [style=none] (451) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (364) to (365.center);
		\draw [style=double edge] (366.center) to (367.center);
		\draw [style={morphism_shade}] (371.center)
			 to (372.center)
			 to (369.center)
			 to (370.center)
			 to cycle;
		\draw [in=90, out=-90] (376.center) to (379.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [bend left=90] (400.center) to (398.center);
		\draw [in=90, out=-90] (429) to (430.center);
		\draw [style={morphism_shade}] (448.center)
			 to (449.center)
			 to (446.center)
			 to (447.center)
			 to cycle;
		\draw (441.center) to (417.center);
		\draw (416.center) to (440.center);
		\draw (398.center) to (451.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=none] (305) at (0, 0.975) {};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (-1, 1) {};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=none] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305.center) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355.center) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (339) at (-1, 1) {};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=smalldiscarding] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339.center) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (292) at (-2.25, 1) {$\pi_a$};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=box] (339) at (-1, 1) {$\pi_b$};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=smalldiscarding] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (292) at (-2.25, 1) {$\pi_a$};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=none] (350) at (0.25, -0.025) {};
		\node [style=smallbackdiscard] (360) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw (350.center) to (360);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (295) at (-2.25, -0.225) {};
		\node [style=none] (296) at (-2.25, -0.775) {};
		\node [style=none] (297) at (-2.5, -0.225) {};
		\node [style=none] (298) at (-0.5, -0.225) {};
		\node [style=none] (299) at (-0.5, -0.775) {};
		\node [style=none] (300) at (-2.5, -0.775) {};
		\node [style=none] (301) at (-1.5, -0.5) {$\rho$};
		\node [style=none] (303) at (-0.75, -0.25) {};
		\node [style=none] (304) at (-0.75, -0.25) {};
		\node [style=effect] (305) at (0, 0.975) {$\tau$};
		\node [style=none] (319) at (-0.75, -0.225) {};
		\node [style=none] (320) at (-0.75, 0) {};
		\node [style=none] (338) at (-1.25, -0.25) {};
		\node [style=box] (339) at (-1, 1) {$\pi_b$};
		\node [style=none] (340) at (0.75, -0.225) {};
		\node [style=none] (341) at (0.75, -0.775) {};
		\node [style=none] (342) at (0.5, -0.225) {};
		\node [style=none] (343) at (2.5, -0.225) {};
		\node [style=none] (344) at (2.5, -0.775) {};
		\node [style=none] (345) at (0.5, -0.775) {};
		\node [style=none] (346) at (1.5, -0.5) {$\sigma$};
		\node [style=none] (348) at (2.25, -0.25) {};
		\node [style=none] (349) at (2.25, -0.25) {};
		\node [style=none] (350) at (1.75, -0.025) {};
		\node [style=none] (354) at (2.25, -0.225) {};
		\node [style=smalldiscarding] (355) at (2.25, 1) {};
		\node [style=none] (360) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
		\draw [style=double edge, in=90, out=-90] (339) to (340.center);
		\draw [style={morphism_shade}] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [in=90, out=-90] (355) to (354.center);
		\draw (350.center) to (360.center);
		\draw [bend left=90, looseness=0.50] (320.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strong_seq_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (-1, 1) {};
		\node [style=none] (295) at (-1, -0.225) {};
		\node [style=none] (296) at (-1, -0.775) {};
		\node [style=none] (297) at (-1.25, -0.225) {};
		\node [style=none] (298) at (0.75, -0.225) {};
		\node [style=none] (299) at (0.75, -0.775) {};
		\node [style=none] (300) at (-1.25, -0.775) {};
		\node [style=none] (301) at (-0.25, -0.5) {$\rho$};
		\node [style=none] (303) at (0.5, -0.25) {};
		\node [style=none] (304) at (0.5, -0.25) {};
		\node [style=effect] (305) at (-0.25, 0.725) {$\tau$};
		\node [style=none] (319) at (0.5, -0.225) {};
		\node [style=smalldiscarding] (320) at (0.75, 0.75) {};
		\node [style=none] (338) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (292.center) to (295.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [in=90, out=-90] (320) to (319.center);
		\draw [in=90, out=-90] (305) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_family.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 1.5) {};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (3, 1.25) {};
		\node [style=none] (55) at (1.25, 1.25) {};
		\node [style=none] (60) at (1.25, -1.25) {};
		\node [style=none] (61) at (0.5, 1.25) {};
		\node [style=none] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (3, -1.25) {};
		\node [style=none] (64) at (3.25, -1.5) {};
		\node [style=none] (65) at (-0.5, -1.5) {};
		\node [style=none] (66) at (0, 0) {$\eta_{x,x'}$};
		\node [style=none] (67) at (1.25, 2) {};
		\node [style=none] (68) at (1.25, 1.5) {};
		\node [style=none] (69) at (1.25, -1.5) {};
		\node [style=none] (70) at (1.25, -2) {};
		\node [style=none] (72) at (2.25, 0.275) {};
		\node [style=none] (73) at (2.25, -0.275) {};
		\node [style=none] (74) at (2.25, 1.25) {};
		\node [style=none] (75) at (2.25, -1.25) {};
		\node [style=none] (76) at (1.25, 0.275) {};
		\node [style=none] (77) at (1.25, -0.275) {};
		\node [style=none] (83) at (2.25, 2) {};
		\node [style=none] (84) at (2.25, 1.5) {};
		\node [style=none] (85) at (2.25, -1.5) {};
		\node [style=none] (86) at (2.25, -2) {};
		\node [style=none] (87) at (2.525, -2) {$x$};
		\node [style=none] (88) at (2.55, 2) {$x'$};
		\node [style=none] (89) at (2.55, 0.75) {$x'$};
		\node [style=none] (90) at (2.525, -0.75) {$x$};
		\node [style=none] (91) at (0.975, 0.75) {$a'$};
		\node [style=none] (92) at (1, -0.75) {$a$};
		\node [style=none] (93) at (1, 2) {$b'$};
		\node [style=none] (94) at (1, -2) {$b$};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (96) at (1, -0.275) {};
		\node [style=none] (97) at (2.5, -0.275) {};
		\node [style=none] (98) at (2.5, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (47.center)
			 to (65.center)
			 to (64.center)
			 to (48.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw [style=dottededge] (84.center) to (74.center);
		\draw [style=dottededge] (75.center) to (85.center);
		\draw [style=dottededge] (95.center) to (96.center);
		\draw [style=dottededge] (96.center) to (97.center);
		\draw [style=dottededge] (97.center) to (98.center);
		\draw [style=dottededge] (98.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_nat1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
		\node [style=none] (60) at (-0.5, -1.75) {};
		\node [style=none] (61) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-1.25, -1.75) {};
		\node [style=none] (63) at (1.75, -1.75) {};
		\node [style=none] (64) at (2, -2.25) {};
		\node [style=none] (65) at (-2.25, -2.25) {};
		\node [style=none] (66) at (-1.75, 0) {$\eta_{x,x'}$};
		\node [style=none] (67) at (-0.5, 2.75) {};
		\node [style=none] (68) at (-0.5, 2.25) {};
		\node [style=none] (69) at (-0.5, -2.25) {};
		\node [style=none] (70) at (-0.5, -2.75) {};
		\node [style=none] (72) at (1, 1.275) {};
		\node [style=none] (73) at (1, -1.275) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.75) {};
		\node [style=none] (76) at (-0.5, 0.275) {};
		\node [style=none] (77) at (-0.5, -0.275) {};
		\node [style=none] (78) at (-0.75, 0.275) {};
		\node [style=none] (79) at (1.25, 0.275) {};
		\node [style=none] (80) at (1.25, -0.275) {};
		\node [style=none] (81) at (-0.75, -0.275) {};
		\node [style=none] (82) at (0.25, 0) {$\phi$};
		\node [style=none] (83) at (0.725, -1.275) {};
		\node [style=none] (84) at (1.275, -1.275) {};
		\node [style=none] (85) at (1.275, -0.725) {};
		\node [style=none] (86) at (0.725, -0.725) {};
		\node [style=none] (87) at (1, -0.275) {};
		\node [style=none] (88) at (1, -0.725) {};
		\node [style=none] (89) at (1, 0.725) {};
		\node [style=none] (90) at (0.725, 0.725) {};
		\node [style=none] (91) at (1.275, 0.725) {};
		\node [style=none] (92) at (1.275, 1.275) {};
		\node [style=none] (93) at (0.725, 1.275) {};
		\node [style=none] (94) at (1, 1.275) {};
		\node [style=none] (95) at (1, 0.275) {};
		\node [style=none] (141) at (1, 1) {$g$};
		\node [style=none] (143) at (1, -1) {$f$};
		\node [style=none] (144) at (1, 2.25) {};
		\node [style=none] (145) at (1, 2.75) {};
		\node [style=none] (146) at (1, -2.25) {};
		\node [style=none] (147) at (1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (48.center)
			 to (47.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style={morphism_shade}] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw [style=dottededge] (144.center) to (74.center);
		\draw [style=dottededge] (75.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_nat2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (2, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-1.75, 0) {$\eta_{y,y'}$};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (1, 0.275) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (-0.5, 0.275) {};
		\node [style=none] (18) at (-0.5, -0.275) {};
		\node [style=none] (19) at (-0.75, 0.275) {};
		\node [style=none] (20) at (1.25, 0.275) {};
		\node [style=none] (21) at (1.25, -0.275) {};
		\node [style=none] (22) at (-0.75, -0.275) {};
		\node [style=none] (23) at (0.25, 0) {$\phi$};
		\node [style=none] (24) at (1, -0.275) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1, 0.275) {};
		\node [style=none] (27) at (1, 2.275) {};
		\node [style=none] (28) at (1, 2.75) {};
		\node [style=none] (29) at (1, 1.725) {};
		\node [style=none] (30) at (0.725, 1.725) {};
		\node [style=none] (31) at (1.275, 1.725) {};
		\node [style=none] (32) at (1.275, 2.275) {};
		\node [style=none] (33) at (0.725, 2.275) {};
		\node [style=none] (34) at (1, 2.275) {};
		\node [style=none] (35) at (1, 1.25) {};
		\node [style=none] (36) at (1, 2) {$g$};
		\node [style=none] (37) at (-0.5, -1.25) {};
		\node [style=none] (38) at (-0.5, -2.75) {};
		\node [style=none] (39) at (1, -1.725) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=none] (41) at (1, -2.275) {};
		\node [style=none] (42) at (0.725, -2.275) {};
		\node [style=none] (43) at (1.275, -2.275) {};
		\node [style=none] (44) at (1.275, -1.725) {};
		\node [style=none] (45) at (0.725, -1.725) {};
		\node [style=none] (46) at (1, -1.725) {};
		\node [style=none] (47) at (1, -2.75) {};
		\node [style=none] (48) at (1, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (8.center)
			 to (7.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (4.center) to (17.center);
		\draw (18.center) to (5.center);
		\draw [style={morphism_shade}] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw [style={morphism_shade}] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (29.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (39.center);
		\draw [style={morphism_shade}] (43.center)
			 to (42.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (41.center) to (47.center);
		\draw [style=dottededge] (40.center) to (25.center);
		\draw [style=dottededge] (15.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_strength1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.25, 1.5) {};
		\node [style=none] (263) at (1.25, 1.5) {};
		\node [style=none] (264) at (1, 1) {};
		\node [style=none] (267) at (-2, 1) {};
		\node [style=none] (268) at (-2, -1) {};
		\node [style=none] (269) at (1, -1) {};
		\node [style=none] (270) at (1.25, -1.5) {};
		\node [style=none] (271) at (-3.25, -1.5) {};
		\node [style=none] (272) at (-2.625, 0) {$\eta_{x,x'}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (0.5, 0.275) {};
		\node [style=none] (299) at (0.5, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.275) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.275) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (355) at (2.25, -2) {};
		\node [style=none] (359) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (270.center)
			 to (263.center)
			 to (262.center)
			 to (271.center)
			 to cycle;
		\draw [style={hole_shade}] (267.center)
			 to (264.center)
			 to (269.center)
			 to (268.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw (359.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermap_strength2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262) at (-3.5, 1.5) {};
		\node [style=none] (263) at (1.75, 1.5) {};
		\node [style=none] (264) at (1.5, 1) {};
		\node [style=none] (267) at (-1.75, 1) {};
		\node [style=none] (268) at (-1.75, -1) {};
		\node [style=none] (269) at (1.5, -1) {};
		\node [style=none] (270) at (1.75, -1.5) {};
		\node [style=none] (271) at (-3.5, -1.5) {};
		\node [style=none] (272) at (-2.625, 0) {$\eta_{x\otimes y,x'\otimes y}$};
		\node [style=none] (273) at (-1.25, 2) {};
		\node [style=none] (274) at (-1.25, 1.5) {};
		\node [style=none] (275) at (-1.25, -1.5) {};
		\node [style=none] (276) at (-1.25, -2) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (0.25, 2) {};
		\node [style=none] (292) at (-1.25, 1) {};
		\node [style=none] (293) at (-1.25, -1) {};
		\node [style=none] (294) at (0.25, -1.25) {};
		\node [style=none] (295) at (-1.25, 0.275) {};
		\node [style=none] (296) at (-1.25, -0.275) {};
		\node [style=none] (297) at (-1.5, 0.275) {};
		\node [style=none] (298) at (0.5, 0.275) {};
		\node [style=none] (299) at (0.5, -0.275) {};
		\node [style=none] (300) at (-1.5, -0.275) {};
		\node [style=none] (301) at (-0.5, 0) {$\phi$};
		\node [style=none] (302) at (0.25, -0.25) {};
		\node [style=none] (303) at (0.25, 0.25) {};
		\node [style=none] (304) at (0.25, 0.25) {};
		\node [style=none] (305) at (0.25, -0.275) {};
		\node [style=none] (306) at (0.25, -2) {};
		\node [style=none] (307) at (0.25, -2) {};
		\node [style=none] (308) at (0.25, -2) {};
		\node [style=none] (314) at (0.25, -2) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (0.25, 1) {};
		\node [style=none] (318) at (0.25, 0.5) {};
		\node [style=none] (319) at (0.25, 0.275) {};
		\node [style=none] (320) at (0.25, 1) {};
		\node [style=none] (321) at (0.25, 0.5) {};
		\node [style=none] (322) at (0.25, 0.5) {};
		\node [style=none] (323) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.25, 0.5) {};
		\node [style=none] (329) at (0.25, 2) {};
		\node [style=none] (337) at (0.25, -1.5) {};
		\node [style=none] (338) at (0.25, -1) {};
		\node [style=none] (343) at (1, 1) {};
		\node [style=none] (354) at (1, -1.5) {};
		\node [style=none] (355) at (1, -1) {};
		\node [style=none] (356) at (1, 1.5) {};
		\node [style=none] (357) at (1, 2) {};
		\node [style=none] (358) at (1, 1) {};
		\node [style=none] (359) at (1, 1) {};
		\node [style=none] (361) at (1, 2) {};
		\node [style=none] (373) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (271.center)
			 to (270.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style={hole_shade}] (269.center)
			 to (268.center)
			 to (267.center)
			 to (264.center)
			 to cycle;
		\draw (276.center) to (275.center);
		\draw (274.center) to (273.center);
		\draw (291.center) to (290.center);
		\draw (292.center) to (295.center);
		\draw (296.center) to (293.center);
		\draw [style={morphism_shade}] (299.center)
			 to (300.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw (320.center) to (319.center);
		\draw [style=dottededge] (290.center) to (320.center);
		\draw (305.center) to (338.center);
		\draw (337.center) to (314.center);
		\draw [style=dottededge] (338.center) to (337.center);
		\draw [style=dottededge] (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw [style=dottededge] (356.center) to (359.center);
		\draw (373.center) to (354.center);
		\draw (359.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (48) at (1.75, 2) {};
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (55) at (-1, 1.75) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=none] (61) at (-1.5, 1.75) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=none] (63) at (1.5, -1.75) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-2, -2) {};
		\node [style=none] (66) at (-1.75, 0) {$\eta$};
		\node [style=none] (67) at (-1, 2.5) {};
		\node [style=none] (68) at (-1, 2) {};
		\node [style=none] (69) at (-1, -2) {};
		\node [style=none] (70) at (-1, -2.5) {};
		\node [style=none] (72) at (0.75, 1.275) {};
		\node [style=none] (73) at (0.75, -1.275) {};
		\node [style=none] (74) at (0.75, 2.5) {};
		\node [style=none] (75) at (0.75, -2.5) {};
		\node [style=none] (76) at (-1, 0.275) {};
		\node [style=none] (77) at (-1, -0.275) {};
		\node [style=none] (78) at (-1.25, 0.275) {};
		\node [style=none] (79) at (0.75, 0.275) {};
		\node [style=none] (80) at (0.75, -0.275) {};
		\node [style=none] (81) at (-1.25, -0.275) {};
		\node [style=none] (82) at (-0.25, 0) {$\phi$};
		\node [style=none] (83) at (0.25, -1.275) {};
		\node [style=none] (84) at (1.25, -1.275) {};
		\node [style=none] (85) at (1.25, -0.725) {};
		\node [style=none] (86) at (0.25, -0.725) {};
		\node [style=none] (87) at (0.5, -0.275) {};
		\node [style=none] (88) at (0.5, -0.725) {};
		\node [style=none] (89) at (0.5, 0.725) {};
		\node [style=none] (90) at (0.25, 0.725) {};
		\node [style=none] (91) at (1.25, 0.725) {};
		\node [style=none] (92) at (1.25, 1.275) {};
		\node [style=none] (93) at (0.25, 1.275) {};
		\node [style=none] (95) at (0.5, 0.275) {};
		\node [style=none] (141) at (0.75, 1) {$g$};
		\node [style=none] (143) at (0.75, -1) {$f$};
		\node [style=none] (146) at (1, -0.725) {};
		\node [style=none] (147) at (1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (64.center)
			 to (48.center)
			 to (47.center)
			 to (65.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw (55.center) to (76.center);
		\draw (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw1_edit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-0.5, 1.25) {};
		\node [style=none] (49) at (-0.75, 1) {};
		\node [style=none] (55) at (-1.25, 1) {};
		\node [style=none] (60) at (-1.25, -1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (-0.75, -1) {};
		\node [style=none] (64) at (-0.5, -1.25) {};
		\node [style=none] (65) at (-2.25, -1.25) {};
		\node [style=none] (66) at (-2, 0) {$\eta$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 1.25) {};
		\node [style=none] (69) at (-1.25, -1.25) {};
		\node [style=none] (70) at (-1.25, -2.25) {};
		\node [style=none] (72) at (0.5, 2.025) {};
		\node [style=none] (73) at (0.5, -2.025) {};
		\node [style=none] (74) at (0.5, 2.25) {};
		\node [style=none] (75) at (0.5, -2.25) {};
		\node [style=none] (76) at (-1, 0.275) {};
		\node [style=none] (77) at (-1, -0.275) {};
		\node [style=none] (78) at (-1.25, 0.275) {};
		\node [style=none] (79) at (0.25, 0.275) {};
		\node [style=none] (80) at (0.25, -0.275) {};
		\node [style=none] (81) at (-1.25, -0.275) {};
		\node [style=none] (82) at (-0.5, 0) {$\phi$};
		\node [style=none] (83) at (0, -2.025) {};
		\node [style=none] (84) at (1, -2.025) {};
		\node [style=none] (85) at (1, -1.475) {};
		\node [style=none] (86) at (0, -1.475) {};
		\node [style=none] (87) at (0, -0.275) {};
		\node [style=none] (88) at (0.25, -1.475) {};
		\node [style=none] (89) at (0.25, 1.475) {};
		\node [style=none] (90) at (0, 1.475) {};
		\node [style=none] (91) at (1, 1.475) {};
		\node [style=none] (92) at (1, 2.025) {};
		\node [style=none] (93) at (0, 2.025) {};
		\node [style=none] (95) at (0, 0.275) {};
		\node [style=none] (141) at (0.5, 1.75) {$g$};
		\node [style=none] (143) at (0.5, -1.75) {$f$};
		\node [style=none] (146) at (0.75, -1.475) {};
		\node [style=none] (147) at (0.75, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (64.center)
			 to (48.center)
			 to (47.center)
			 to (65.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-0.75, 0.5) {};
		\node [style=none] (97) at (-2.25, 1) {};
		\node [style=none] (98) at (0.75, 1) {};
		\node [style=none] (99) at (-0.25, 0.75) {};
		\node [style=none] (100) at (-1, 0.75) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none] (102) at (-1.75, 0.75) {};
		\node [style=none] (103) at (-1.75, -0.75) {};
		\node [style=none] (104) at (-0.25, -0.75) {};
		\node [style=none] (105) at (0.75, -1) {};
		\node [style=none] (106) at (-2.25, -1) {};
		\node [style=none] (107) at (-2, 0) {$\eta$};
		\node [style=none] (108) at (-1, 2.5) {};
		\node [style=none] (109) at (-1, 1) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=none] (111) at (-1, -2.5) {};
		\node [style=none] (112) at (0, 0.275) {};
		\node [style=none] (113) at (0, -0.275) {};
		\node [style=none] (114) at (0.75, 1.475) {};
		\node [style=none] (115) at (0.75, -1.475) {};
		\node [style=none] (116) at (-1, 0.275) {};
		\node [style=none] (117) at (-1, -0.275) {};
		\node [style=none] (118) at (-1.5, 0.275) {};
		\node [style=none] (119) at (0.5, 0.275) {};
		\node [style=none] (120) at (0.5, -0.275) {};
		\node [style=none] (121) at (-1.5, -0.275) {};
		\node [style=none] (122) at (-0.5, 0) {$\phi$};
		\node [style=none] (123) at (1, 2.5) {};
		\node [style=none] (124) at (1.25, 2.025) {};
		\node [style=none] (125) at (0.75, 1.475) {};
		\node [style=none] (126) at (0.5, 1.475) {};
		\node [style=none] (127) at (1.5, 1.475) {};
		\node [style=none] (128) at (1.5, 2.025) {};
		\node [style=none] (129) at (0.5, 2.025) {};
		\node [style=none] (130) at (1, 2.025) {};
		\node [style=none] (131) at (0.75, -1.475) {};
		\node [style=none] (132) at (1, -2.5) {};
		\node [style=none] (133) at (1.25, -2.025) {};
		\node [style=none] (134) at (0.75, -1.475) {};
		\node [style=none] (135) at (0.5, -1.475) {};
		\node [style=none] (136) at (1.5, -1.475) {};
		\node [style=none] (137) at (1.5, -2.025) {};
		\node [style=none] (138) at (0.5, -2.025) {};
		\node [style=none] (139) at (1, -2.025) {};
		\node [style=none] (140) at (1, 1.75) {$g$};
		\node [style=none] (142) at (1, -1.75) {$f$};
		\node [style=none] (144) at (1.25, -1.475) {};
		\node [style=none] (145) at (1.25, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (97.center)
			 to (106.center)
			 to (105.center)
			 to (98.center)
			 to cycle;
		\draw [style={hole_shade}] (103.center)
			 to (102.center)
			 to (99.center)
			 to (104.center)
			 to cycle;
		\draw (111.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (112.center);
		\draw [in=90, out=-90] (113.center) to (115.center);
		\draw (100.center) to (116.center);
		\draw (117.center) to (101.center);
		\draw [style={morphism_shade}] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style={morphism_shade}] (128.center)
			 to (127.center)
			 to (126.center)
			 to (129.center)
			 to cycle;
		\draw (123.center) to (130.center);
		\draw [style={morphism_shade}] (138.center)
			 to (137.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw (132.center) to (139.center);
		\draw (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/supermaplaw2_edit.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (-0.5, 2) {};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (55) at (-1.25, 1.75) {};
		\node [style=none] (60) at (-1.25, -1.75) {};
		\node [style=none] (61) at (-1.75, 1.75) {};
		\node [style=none] (62) at (-1.75, -1.75) {};
		\node [style=none] (63) at (-0.75, -1.75) {};
		\node [style=none] (64) at (-0.5, -2) {};
		\node [style=none] (65) at (-2.25, -2) {};
		\node [style=none] (66) at (-2, 0) {$\eta$};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-1.25, 2) {};
		\node [style=none] (69) at (-1.25, -2) {};
		\node [style=none] (70) at (-1.25, -2.25) {};
		\node [style=none] (72) at (0.5, 1.275) {};
		\node [style=none] (73) at (0.5, -1.275) {};
		\node [style=none] (74) at (0.5, 2.25) {};
		\node [style=none] (75) at (0.5, -2.25) {};
		\node [style=none] (76) at (-1, 0.275) {};
		\node [style=none] (77) at (-1, -0.275) {};
		\node [style=none] (78) at (-1.25, 0.275) {};
		\node [style=none] (79) at (0.25, 0.275) {};
		\node [style=none] (80) at (0.25, -0.275) {};
		\node [style=none] (81) at (-1.25, -0.275) {};
		\node [style=none] (82) at (-0.5, 0) {$\phi$};
		\node [style=none] (83) at (0, -1.275) {};
		\node [style=none] (84) at (1, -1.275) {};
		\node [style=none] (85) at (1, -0.725) {};
		\node [style=none] (86) at (0, -0.725) {};
		\node [style=none] (87) at (0, -0.275) {};
		\node [style=none] (88) at (0.25, -0.725) {};
		\node [style=none] (89) at (0.25, 0.725) {};
		\node [style=none] (90) at (0, 0.725) {};
		\node [style=none] (91) at (1, 0.725) {};
		\node [style=none] (92) at (1, 1.275) {};
		\node [style=none] (93) at (0, 1.275) {};
		\node [style=none] (95) at (0, 0.275) {};
		\node [style=none] (141) at (0.5, 1) {$g$};
		\node [style=none] (143) at (0.5, -1) {$f$};
		\node [style=none] (146) at (0.75, -0.725) {};
		\node [style=none] (147) at (0.75, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (64.center)
			 to (48.center)
			 to (47.center)
			 to (65.center)
			 to cycle;
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (49.center)
			 to cycle;
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw [in=90, out=-90, looseness=0.75] (74.center) to (72.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (55.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (60.center);
		\draw [style={morphism_shade}] (80.center)
			 to (81.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={morphism_shade}] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [style={morphism_shade}] (90.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [in=90, out=-90] (89.center) to (95.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/superposition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (-0.25, -1.25) {};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, -0.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -1.5) {$f$};
		\node [style=none] (27) at (1, 0) {$h$};
		\node [style=none] (28) at (-1, 0) {$g$};
		\node [style=none] (29) at (0, 1.5) {$K$};
		\node [style=none] (38) at (-1, -0.25) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90] (39.center) to (38.center);
		\draw [style=dottededge, in=270, out=90] (40.center) to (22.center);
		\draw [style=dottededge, in=90, out=-90] (41.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/superposition_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (0.25, -1.25) {};
		\node [style=none] (14) at (0.25, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -1.5) {$f$};
		\node [style=none] (27) at (-1, 0) {$g$};
		\node [style=none] (28) at (1, 0) {$h$};
		\node [style=none] (29) at (0, 1.5) {$K$};
		\node [style=none] (38) at (1, -0.25) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (25.center) to (24.center);
		\draw [in=-90, out=90] (19.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90] (39.center) to (38.center);
		\draw [style=dottededge, in=-90, out=90] (40.center) to (22.center);
		\draw [style=dottededge, in=90, out=-90] (41.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vertical_physics_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 2.75) {};
		\node [style=none] (13) at (-1.125, 2.25) {};
		\node [style=none] (37) at (-1.125, -2.25) {};
		\node [style=none] (38) at (-1.125, -2.75) {};
		\node [style=none] (49) at (0.25, -0.25) {};
		\node [style=none] (50) at (-0.25, -0.25) {};
		\node [style=none] (51) at (-0.25, -1.75) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=none] (54) at (0.25, -1.75) {};
		\node [style=none] (60) at (-0.25, -0.725) {};
		\node [style=none] (61) at (-0.25, -1.275) {};
		\node [style=none] (106) at (0.25, 1.75) {};
		\node [style=none] (107) at (-0.25, 1.75) {};
		\node [style=none] (108) at (-0.25, 0.25) {};
		\node [style=none] (109) at (-0.75, 1.75) {};
		\node [style=none] (110) at (-0.75, 0.25) {};
		\node [style=none] (111) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.25, 1.275) {};
		\node [style=none] (116) at (-0.25, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vertical_physics_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (9) at (0.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1.125, 0) {$\eta$};
		\node [style=none] (12) at (-1.125, 2.75) {};
		\node [style=none] (13) at (-1.125, 2.25) {};
		\node [style=none] (37) at (-1.125, -2.25) {};
		\node [style=none] (38) at (-1.125, -2.75) {};
		\node [style=none] (49) at (0.25, -0.25) {};
		\node [style=none] (50) at (-0.25, -0.25) {};
		\node [style=none] (51) at (-0.25, -1.75) {};
		\node [style=none] (52) at (-0.75, -0.25) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=none] (54) at (0.25, -1.75) {};
		\node [style=none] (60) at (-0.25, -0.725) {};
		\node [style=none] (61) at (-0.25, -1.275) {};
		\node [style=none] (62) at (-0.5, -0.725) {};
		\node [style=none] (63) at (1, -0.725) {};
		\node [style=none] (64) at (1, -1.275) {};
		\node [style=none] (65) at (-0.5, -1.275) {};
		\node [style=none] (66) at (0.25, -1) {$\phi_1$};
		\node [style=none] (106) at (0.25, 1.75) {};
		\node [style=none] (107) at (-0.25, 1.75) {};
		\node [style=none] (108) at (-0.25, 0.25) {};
		\node [style=none] (109) at (-0.75, 1.75) {};
		\node [style=none] (110) at (-0.75, 0.25) {};
		\node [style=none] (111) at (0.25, 0.25) {};
		\node [style=none] (115) at (-0.25, 1.275) {};
		\node [style=none] (116) at (-0.25, 0.725) {};
		\node [style=none] (117) at (-0.5, 1.275) {};
		\node [style=none] (118) at (1, 1.275) {};
		\node [style=none] (119) at (1, 0.725) {};
		\node [style=none] (120) at (-0.5, 0.725) {};
		\node [style=none] (121) at (0.25, 1) {$\phi_2$};
		\node [style=none] (123) at (0.5, 0.75) {};
		\node [style=none] (134) at (0.75, 0.725) {};
		\node [style=none] (154) at (0.75, 2.75) {};
		\node [style=none] (155) at (0.75, 1.275) {};
		\node [style=none] (158) at (0.75, -1.275) {};
		\node [style=none] (159) at (0.75, -2.75) {};
		\node [style=none] (167) at (0.75, -0.725) {};
		\node [style=none] (180) at (0.75, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={morphism_shade}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (120.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw (154.center) to (155.center);
		\draw [in=90, out=-90] (158.center) to (159.center);
		\draw (134.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/vertical_physics_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.25, 2.75) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (37) at (-0.25, 1.75) {};
		\node [style=none] (38) at (-0.25, 0.25) {};
		\node [style=none] (117) at (-0.5, 0.25) {};
		\node [style=none] (118) at (0.75, 0.25) {};
		\node [style=none] (119) at (0.75, -0.25) {};
		\node [style=none] (120) at (-0.5, -0.25) {};
		\node [style=none] (121) at (0.125, 2) {$\eta_3$};
		\node [style=none] (124) at (-0.25, -0.25) {};
		\node [style=none] (125) at (-0.25, -1.75) {};
		\node [style=none] (142) at (-0.5, -1.75) {};
		\node [style=none] (143) at (0.75, -1.75) {};
		\node [style=none] (144) at (0.75, -2.25) {};
		\node [style=none] (145) at (-0.5, -2.25) {};
		\node [style=none] (149) at (-0.25, -2.25) {};
		\node [style=none] (150) at (-0.25, -2.75) {};
		\node [style=none] (192) at (0.125, 0) {$\eta_2$};
		\node [style=none] (193) at (0.125, -2) {$\eta_1$};
		\node [style=none] (194) at (0.5, -0.25) {};
		\node [style=none] (195) at (0.5, -1.75) {};
		\node [style=none] (198) at (0.5, 1.75) {};
		\node [style=none] (199) at (0.5, 0.25) {};
		\node [style=none] (211) at (0.5, 1.75) {};
		\node [style=none] (212) at (0.5, 0.25) {};
		\node [style=none] (216) at (0.5, 1.275) {};
		\node [style=none] (217) at (0.5, 0.725) {};
		\node [style=none] (219) at (0.5, -0.25) {};
		\node [style=none] (220) at (0.5, -1.75) {};
		\node [style=none] (224) at (0.5, -0.725) {};
		\node [style=none] (225) at (0.5, -1.275) {};
		\node [style=none] (226) at (0.25, 1.25) {};
		\node [style=none] (227) at (0.75, 1.25) {};
		\node [style=none] (228) at (0.75, 0.75) {};
		\node [style=none] (229) at (0.25, 0.75) {};
		\node [style=none] (230) at (0.25, -0.75) {};
		\node [style=none] (231) at (0.75, -0.75) {};
		\node [style=none] (232) at (0.75, -1.25) {};
		\node [style=none] (233) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={supermap_shade}] (117.center)
			 to (120.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw (125.center) to (124.center);
		\draw [style={supermap_shade}] (142.center)
			 to (145.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw (150.center) to (149.center);
		\draw (211.center) to (216.center);
		\draw (217.center) to (212.center);
		\draw (219.center) to (224.center);
		\draw (225.center) to (220.center);
		\draw [style=dottededge] (226.center) to (227.center);
		\draw [style=dottededge] (227.center) to (228.center);
		\draw [style=dottededge] (228.center) to (229.center);
		\draw [style=dottededge] (229.center) to (226.center);
		\draw [style=dottededge] (230.center) to (231.center);
		\draw [style=dottededge] (231.center) to (232.center);
		\draw [style=dottededge] (232.center) to (233.center);
		\draw [style=dottededge] (233.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}

